Fundamental Performance Bounds for Carrier Phase Positioning in Cellular Networks

The carrier phase of cellular signals can be utilized for highly accurate positioning, with the potential for orders-of-magnitude performance improvements compared to standard time-difference-of-arrival positioning. Due to the integer ambiguities, standard performance evaluation tools such as the Cram\'er-Rao bound (CRB) are overly optimistic. In this paper, a new performance bound, called the mixed-integer CRB (MICRB) is introduced that explicitly accounts for this integer ambiguity. While computationally more complex than the standard CRB, the MICRB can accurately predict positioning performance, as verified by numerical simulations, and hence it serves as a useful guide to choose the system parameters that facilitate carrier phase positioning.

==> Figures/NLL-30GHzL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-2.1,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=0,
ymax=1,
legend pos=south east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-2.11099170150488	0\\
-2.10676549189226	0.00308346100554877\\
-2.10253928227963	0.00616214399156805\\
-2.09831307266701	0.00923604902799466\\
-2.09408686305439	0.0123051761848063\\
-2.08986065344177	0.0153695255320596\\
-2.08563444382914	0.0184290971398224\\
-2.08140823421652	0.0214838910782405\\
-2.0771820246039	0.024533907417491\\
-2.07295581499128	0.0275791462278327\\
-2.06872960537865	0.0306196075795431\\
-2.06450339576603	0.0336552915429916\\
-2.06027718615341	0.0366861981885307\\
-2.05605097654079	0.0397123275866212\\
-2.05182476692816	0.0427336798077839\\
-2.04759855731554	0.0457502549225241\\
-2.04337234770292	0.04876205300148\\
-2.0391461380903	0.0517690741152884\\
-2.03491992847768	0.054771318334629\\
-2.03069371886505	0.0577687857302786\\
-2.02646750925243	0.0607614763730295\\
-2.02224129963981	0.0637493903337405\\
-2.01801509002719	0.0667325276833078\\
-2.01378888041456	0.0697108884926981\\
-2.00956267080194	0.0726844728329131\\
-2.00533646118932	0.0756532807750147\\
-2.0011102515767	0.0786173123901086\\
-1.99688404196407	0.0815765677493564\\
-1.99265783235145	0.0845310469239636\\
-1.98843162273883	0.0874807499852053\\
-1.98420541312621	0.0904256770043766\\
-1.97997920351358	0.0933658280528456\\
-1.97575299390096	0.0963012032020474\\
-1.97152678428834	0.0992318025234277\\
-1.96730057467572	0.102157626088518\\
-1.96307436506309	0.105078673968872\\
-1.95884815545047	0.107994946236101\\
-1.95462194583785	0.110906442961899\\
-1.95039573622523	0.113813164217976\\
-1.94616952661261	0.116715110076111\\
-1.94194331699998	0.119612280608106\\
-1.93771710738736	0.122504675885841\\
-1.93349089777474	0.125392295981234\\
-1.92926468816212	0.128275140966293\\
-1.92503847854949	0.131153210913\\
-1.92081226893687	0.13402650589348\\
-1.91658605932425	0.136895025979815\\
-1.91235984971163	0.139758771244201\\
-1.908133640099	0.142617741758865\\
-1.90390743048638	0.145471937596079\\
-1.89968122087376	0.148321358828186\\
-1.89545501126114	0.151166005527565\\
-1.89122880164851	0.154005877766644\\
-1.88700259203589	0.15684097561791\\
-1.88277638242327	0.159671299153891\\
-1.87855017281065	0.16249684844716\\
-1.87432396319802	0.16531762357038\\
-1.8700977535854	0.168133624596203\\
-1.86587154397278	0.170944851597392\\
-1.86164533436016	0.173751304646711\\
-1.85741912474754	0.176552983817013\\
-1.85319291513491	0.179349889181199\\
-1.84896670552229	0.182142020812177\\
-1.84474049590967	0.184929378782943\\
-1.84051428629705	0.187711963166549\\
-1.83628807668442	0.190489774036078\\
-1.8320618670718	0.193262811464661\\
-1.82783565745918	0.196031075525515\\
-1.82360944784656	0.198794566291857\\
-1.81938323823393	0.201553283836989\\
-1.81515702862131	0.204307228234261\\
-1.81093081900869	0.207056399557047\\
-1.80670460939607	0.209800797878808\\
-1.80247839978344	0.212540423273039\\
-1.79825219017082	0.215275275813271\\
-1.7940259805582	0.218005355573098\\
-1.78979977094558	0.220730662626196\\
-1.78557356133295	0.223451197046233\\
-1.78134735172033	0.226166958906959\\
-1.77712114210771	0.228877948282182\\
-1.77289493249509	0.23158416524574\\
-1.76866872288247	0.234285609871531\\
-1.76444251326984	0.236982282233504\\
-1.76021630365722	0.239674182405676\\
-1.7559900940446	0.242361310462059\\
-1.75176388443198	0.24504366647679\\
-1.74753767481935	0.247721250524002\\
-1.74331146520673	0.250394062677894\\
-1.73908525559411	0.253062103012721\\
-1.73485904598149	0.255725371602779\\
-1.73063283636886	0.258383868522421\\
-1.72640662675624	0.261037593846052\\
-1.72218041714362	0.263686547648135\\
-1.717954207531	0.266330730003135\\
-1.71372799791837	0.268970140985639\\
-1.70950178830575	0.271604780670233\\
-1.70527557869313	0.274234649131589\\
-1.70104936908051	0.27685974644439\\
-1.69682315946788	0.279480072683405\\
-1.69259694985526	0.282095627923411\\
-1.68837074024264	0.284706412239282\\
-1.68414453063002	0.287312425705924\\
-1.6799183210174	0.289913668398294\\
-1.67569211140477	0.292510140391383\\
-1.67146590179215	0.295101841760255\\
-1.66723969217953	0.29768877258001\\
-1.66301348256691	0.300270932925815\\
-1.65878727295428	0.302848322872842\\
-1.65456106334166	0.305420942496391\\
-1.65033485372904	0.307988791871717\\
-1.64610864411642	0.31055187107423\\
-1.64188243450379	0.3131101801793\\
-1.63765622489117	0.31566371926239\\
-1.63343001527855	0.318212488398998\\
-1.62920380566593	0.320756487664697\\
-1.6249775960533	0.323295717135077\\
-1.62075138644068	0.32583017688581\\
-1.61652517682806	0.328359866992575\\
-1.61229896721544	0.330884787531162\\
-1.60807275760281	0.333404938577346\\
-1.60384654799019	0.335920320206999\\
-1.59962033837757	0.338430932496042\\
-1.59539412876495	0.340936775520386\\
-1.59116791915233	0.343437849356073\\
-1.5869417095397	0.345934154079152\\
-1.58271549992708	0.348425689765729\\
-1.57848929031446	0.350912456491939\\
-1.57426308070184	0.353394454334019\\
-1.57003687108921	0.355871683368201\\
-1.56581066147659	0.358344143670788\\
-1.56158445186397	0.360811835318161\\
-1.55735824225135	0.363274758386702\\
-1.55313203263872	0.36573291295287\\
-1.5489058230261	0.368186299093176\\
-1.54467961341348	0.370634916884172\\
-1.54045340380086	0.373078766402447\\
-1.53622719418823	0.375517847724682\\
-1.53200098457561	0.377952160927568\\
-1.52777477496299	0.38038170608785\\
-1.52354856535037	0.382806483282346\\
-1.51932235573774	0.385226492587898\\
-1.51509614612512	0.387641734081415\\
-1.5108699365125	0.390052207839857\\
-1.50664372689988	0.392457913940217\\
-1.50241751728726	0.394858852459529\\
-1.49819130767463	0.39725502347493\\
-1.49396509806201	0.399646427063566\\
-1.48973888844939	0.40203306330261\\
-1.48551267883677	0.404414932269326\\
-1.48128646922414	0.406792034041042\\
-1.47706025961152	0.409164368695078\\
-1.4728340499989	0.411531936308844\\
-1.46860784038628	0.413894736959788\\
-1.46438163077365	0.41625277072541\\
-1.46015542116103	0.418606037683253\\
-1.45592921154841	0.420954537910922\\
-1.45170300193579	0.423298271486074\\
-1.44747679232316	0.425637238486396\\
-1.44325058271054	0.427971438989626\\
-1.43902437309792	0.430300873073566\\
-1.4347981634853	0.432625540816091\\
-1.43057195387267	0.434945442295068\\
-1.42634574426005	0.43726057758844\\
-1.42211953464743	0.439570946774218\\
-1.41789332503481	0.441876549930438\\
-1.41366711542219	0.44417738713519\\
-1.40944090580956	0.446473458466629\\
-1.40521469619694	0.448764764002956\\
-1.40098848658432	0.451051303822375\\
-1.3967622769717	0.453333078003215\\
-1.39253606735907	0.455610086623816\\
-1.38830985774645	0.457882329762553\\
-1.38408364813383	0.460149807497856\\
-1.37985743852121	0.462412519908252\\
-1.37563122890858	0.464670467072251\\
-1.37140501929596	0.466923649068448\\
-1.36717880968334	0.469172065975501\\
-1.36295260007072	0.471415717872068\\
-1.35872639045809	0.473654604836898\\
-1.35450018084547	0.475888726948769\\
-1.35027397123285	0.478118084286535\\
-1.34604776162023	0.480342676929054\\
-1.34182155200761	0.482562504955302\\
-1.33759534239498	0.484777568444222\\
-1.33336913278236	0.486987867474859\\
-1.32914292316974	0.4891934021263\\
-1.32491671355712	0.491394172477683\\
-1.32069050394449	0.493590178608176\\
-1.31646429433187	0.49578142059702\\
-1.31223808471925	0.497967898523478\\
-1.30801187510663	0.500149612466885\\
-1.303785665494	0.502326562506626\\
-1.29955945588138	0.504498748722126\\
-1.29533324626876	0.50666617119286\\
-1.29110703665614	0.50882882999834\\
-1.28688082704351	0.510986725218166\\
-1.28265461743089	0.51313985693194\\
-1.27842840781827	0.515288225219343\\
-1.27420219820565	0.517431830160095\\
-1.26997598859302	0.519570671833977\\
-1.2657497789804	0.521704750320799\\
-1.26152356936778	0.523834065700441\\
-1.25729735975516	0.525958618052791\\
-1.25307115014254	0.52807840745786\\
-1.24884494052991	0.530193433995642\\
-1.24461873091729	0.532303697746196\\
-1.24039252130467	0.534409198789651\\
-1.23616631169205	0.536509937206167\\
-1.23194010207942	0.538605913075955\\
-1.2277138924668	0.540697126479272\\
-1.22348768285418	0.542783577496439\\
-1.21926147324156	0.544865266207814\\
-1.21503526362893	0.546942192693804\\
-1.21080905401631	0.549014357034857\\
-1.20658284440369	0.551081759311501\\
-1.20235663479107	0.553144399604275\\
-1.19813042517844	0.555202277993799\\
-1.19390421556582	0.557255394560713\\
-1.1896780059532	0.559303749385729\\
-1.18545179634058	0.561347342549595\\
-1.18122558672795	0.563386174133113\\
-1.17699937711533	0.565420244217133\\
-1.17277316750271	0.567449552882555\\
-1.16854695789009	0.569474100210316\\
-1.16432074827747	0.571493886281432\\
-1.16009453866484	0.573508911176929\\
-1.15586832905222	0.575519174977911\\
-1.1516421194396	0.577524677765525\\
-1.14741590982698	0.579525419620952\\
-1.14318970021435	0.581521400625438\\
-1.13896349060173	0.583512620860271\\
-1.13473728098911	0.585499080406806\\
-1.13051107137649	0.587480779346405\\
-1.12628486176386	0.589457717760522\\
-1.12205865215124	0.591429895730622\\
-1.11783244253862	0.593397313338247\\
-1.113606232926	0.595359970665003\\
-1.10938002331337	0.597317867792482\\
-1.10515381370075	0.599271004802388\\
-1.10092760408813	0.601219381776456\\
-1.09670139447551	0.603162998796442\\
-1.09247518486288	0.605101855944184\\
-1.08824897525026	0.607035953301552\\
-1.08402276563764	0.608965290950476\\
-1.07979655602502	0.610889868972915\\
-1.0755703464124	0.612809687450902\\
-1.07134413679977	0.614724746466499\\
-1.06711792718715	0.616635046101835\\
-1.06289171757453	0.618540586439066\\
-1.05866550796191	0.620441367560409\\
-1.05443929834928	0.622337389548133\\
-1.05021308873666	0.624228652484541\\
-1.04598687912404	0.626115156452\\
-1.04176066951142	0.627996901532922\\
-1.03753445989879	0.62987388780975\\
-1.03330825028617	0.631746115365015\\
-1.02908204067355	0.633613584281258\\
-1.02485583106093	0.635476294641091\\
-1.0206296214483	0.637334246527151\\
-1.01640341183568	0.639187440022154\\
-1.01217720222306	0.641035875208831\\
-1.00795099261044	0.642879552170007\\
-1.00372478299781	0.644718470988509\\
-0.999498573385192	0.646552631747237\\
-0.99527236377257	0.648382034529131\\
-0.991046154159948	0.650206679417192\\
-0.986819944547325	0.652026566494442\\
-0.982593734934703	0.653841695843995\\
-0.97836752532208	0.655652067548968\\
-0.974141315709458	0.657457681692556\\
-0.969915106096836	0.65925853835798\\
-0.965688896484213	0.661054637628543\\
-0.961462686871591	0.662845979587564\\
-0.957236477258969	0.664632564318425\\
-0.953010267646346	0.666414391904545\\
-0.948784058033724	0.668191462429401\\
-0.944557848421101	0.66996377597654\\
-0.940331638808479	0.671731332629495\\
-0.936105429195857	0.673494132471926\\
-0.931879219583234	0.675252175587473\\
-0.927653009970612	0.677005462059877\\
-0.92342680035799	0.678753991972883\\
-0.919200590745367	0.680497765410316\\
-0.914974381132745	0.682236782456043\\
-0.910748171520122	0.683971043193955\\
-0.9065219619075	0.685700547708025\\
-0.902295752294878	0.687425296082264\\
-0.898069542682255	0.68914528840072\\
-0.893843333069633	0.690860524747492\\
-0.889617123457011	0.69257100520674\\
-0.885390913844388	0.694276729862661\\
-0.881164704231766	0.695977698799503\\
-0.876938494619143	0.697673912101563\\
-0.872712285006521	0.699365369853188\\
-0.868486075393899	0.701052072138759\\
-0.864259865781276	0.70273401904273\\
-0.860033656168654	0.704411210649581\\
-0.855807446556032	0.706083647043861\\
-0.851581236943409	0.707751328310144\\
-0.847355027330787	0.709414254533051\\
-0.843128817718164	0.711072425797288\\
-0.838902608105542	0.712725842187579\\
-0.83467639849292	0.714374503788691\\
-0.830450188880297	0.716018410685459\\
-0.826223979267675	0.717657562962744\\
-0.821997769655053	0.719291960705484\\
-0.81777156004243	0.720921603998638\\
-0.813545350429808	0.722546492927228\\
-0.809319140817185	0.724166627576314\\
-0.805092931204563	0.725782008031015\\
-0.800866721591941	0.727392634376487\\
-0.796640511979318	0.728998506697951\\
-0.792414302366696	0.730599625080657\\
-0.788188092754074	0.732195989609909\\
-0.783961883141451	0.73378760037106\\
-0.779735673528829	0.735374457449513\\
-0.775509463916206	0.736956560930723\\
-0.771283254303584	0.738533910900178\\
-0.767057044690962	0.740106507443424\\
-0.762830835078339	0.741674350646062\\
-0.758604625465717	0.743237440593723\\
-0.754378415853095	0.744795777372108\\
-0.750152206240472	0.746349361066944\\
-0.74592599662785	0.747898191764019\\
-0.741699787015227	0.749442269549169\\
-0.737473577402605	0.75098159450826\\
-0.733247367789983	0.752516166727238\\
-0.72902115817736	0.754045986292073\\
-0.724794948564738	0.755571053288787\\
-0.720568738952115	0.757091367803441\\
-0.716342529339493	0.758606929922167\\
-0.712116319726871	0.760117739731135\\
-0.707890110114248	0.761623797316551\\
-0.703663900501626	0.763125102764683\\
-0.699437690889004	0.764621656161839\\
-0.695211481276381	0.766113457594376\\
-0.690985271663759	0.767600507148704\\
-0.686759062051136	0.769082804911277\\
-0.682532852438514	0.770560350968581\\
-0.678306642825892	0.772033145407184\\
-0.674080433213269	0.773501188313677\\
-0.669854223600647	0.774964479774699\\
-0.665628013988025	0.776423019876948\\
-0.661401804375402	0.777876808707164\\
-0.65717559476278	0.779325846352123\\
-0.652949385150157	0.78077013289867\\
-0.648723175537535	0.782209668433689\\
-0.644496965924913	0.783644453044097\\
-0.64027075631229	0.785074486816897\\
-0.636044546699668	0.786499769839089\\
-0.631818337087045	0.787920302197759\\
-0.627592127474423	0.789336083980026\\
-0.623365917861801	0.790747115273045\\
-0.619139708249178	0.792153396164047\\
-0.614913498636556	0.793554926740294\\
-0.610687289023934	0.794951707089096\\
-0.606461079411311	0.796343737297803\\
-0.602234869798689	0.797731017453827\\
-0.598008660186066	0.799113547644624\\
-0.593782450573444	0.800491327957684\\
-0.589556240960822	0.801864358480564\\
-0.585330031348199	0.803232639300855\\
-0.581103821735577	0.804596170506203\\
-0.576877612122955	0.8059549521843\\
-0.572651402510332	0.80730898442288\\
-0.56842519289771	0.808658267309735\\
-0.564198983285087	0.810002800932687\\
-0.559972773672465	0.811342585379626\\
-0.555746564059843	0.81267762073847\\
-0.55152035444722	0.814007907097203\\
-0.547294144834598	0.815333444543847\\
-0.543067935221976	0.816654233166466\\
-0.538841725609353	0.817970273053185\\
-0.534615515996731	0.819281564292148\\
-0.530389306384108	0.820588106971595\\
-0.526163096771486	0.821889901179769\\
-0.521936887158864	0.823186947004981\\
-0.517710677546241	0.824479244535577\\
-0.513484467933619	0.825766793859969\\
-0.509258258320997	0.827049595066601\\
-0.505032048708374	0.82832764824397\\
-0.500805839095752	0.829600953480605\\
-0.496579629483129	0.830869510865121\\
-0.492353419870507	0.832133320486138\\
-0.488127210257885	0.833392382432344\\
-0.483901000645262	0.834646696792475\\
-0.47967479103264	0.8358962636553\\
-0.475448581420018	0.837141083109657\\
-0.471222371807395	0.838381155244414\\
-0.466996162194773	0.83961648014849\\
-0.46276995258215	0.840847057910857\\
-0.458543742969528	0.842072888620526\\
-0.454317533356906	0.843293972366562\\
-0.450091323744283	0.844510309238076\\
-0.445865114131661	0.845721899324213\\
-0.441638904519039	0.846928742714189\\
-0.437412694906416	0.848130839497255\\
-0.433186485293794	0.849328189762699\\
-0.428960275681171	0.850520793599871\\
-0.424734066068549	0.851708651098164\\
-0.420507856455927	0.852891762347022\\
-0.416281646843304	0.854070127435915\\
-0.412055437230682	0.85524374645439\\
-0.40782922761806	0.856412619492031\\
-0.403603018005437	0.857576746638452\\
-0.399376808392815	0.858736127983327\\
-0.395150598780192	0.859890763616393\\
-0.39092438916757	0.861040653627396\\
-0.386698179554948	0.862185798106173\\
-0.382471969942325	0.863326197142577\\
-0.378245760329703	0.864461850826513\\
-0.37401955071708	0.865592759247938\\
-0.369793341104458	0.866718922496863\\
-0.365567131491836	0.867840340663331\\
-0.361340921879213	0.868957013837444\\
-0.357114712266591	0.870068942109341\\
-0.352888502653969	0.871176125569219\\
-0.348662293041346	0.872278564307306\\
-0.344436083428724	0.87337625841389\\
-0.340209873816101	0.874469207979314\\
-0.335983664203479	0.875557413093936\\
-0.331757454590857	0.876640873848201\\
-0.327531244978234	0.877719590332567\\
-0.323305035365612	0.878793562637559\\
-0.31907882575299	0.879862790853746\\
-0.314852616140367	0.88092727507173\\
-0.310626406527745	0.881987015382182\\
-0.306400196915122	0.883042011875804\\
-0.3021739873025	0.884092264643347\\
-0.297947777689878	0.885137773775614\\
-0.293721568077255	0.886178539363439\\
-0.289495358464633	0.887214561497737\\
-0.28526914885201	0.888245840269436\\
-0.281042939239388	0.889272375769518\\
-0.276816729626766	0.890294168089028\\
-0.272590520014143	0.891311217319041\\
-0.268364310401521	0.892323523550682\\
-0.264138100788899	0.893331086875126\\
-0.259911891176276	0.894333907383592\\
-0.255685681563654	0.895331985167351\\
-0.251459471951031	0.896325320317715\\
-0.247233262338409	0.89731391292604\\
-0.243007052725787	0.898297763083739\\
-0.238780843113164	0.899276870882263\\
-0.234554633500542	0.900251236413112\\
-0.23032842388792	0.901220859767839\\
-0.226102214275297	0.902185741038028\\
-0.221876004662675	0.903145880315327\\
-0.217649795050052	0.904101277691419\\
-0.21342358543743	0.905051933258036\\
-0.209197375824808	0.905997847106963\\
-0.204971166212185	0.906939019330022\\
-0.200744956599563	0.907875450019082\\
-0.196518746986941	0.908807139266073\\
-0.192292537374318	0.909734087162954\\
-0.188066327761696	0.910656293801742\\
-0.183840118149073	0.911573759274492\\
-0.179613908536451	0.912486483673312\\
-0.175387698923829	0.913394467090354\\
-0.171161489311206	0.91429770961782\\
-0.166935279698584	0.915196211347946\\
-0.162709070085962	0.916089972373029\\
-0.158482860473339	0.91697899278541\\
-0.154256650860717	0.917863272677468\\
-0.150030441248094	0.918742812141637\\
-0.145804231635472	0.919617611270398\\
-0.14157802202285	0.920487670156266\\
-0.137351812410227	0.921352988891815\\
-0.133125602797605	0.922213567569663\\
-0.128899393184983	0.923069406282477\\
-0.12467318357236	0.92392050512296\\
-0.120446973959738	0.924766864183869\\
-0.116220764347115	0.925608483558001\\
-0.111994554734493	0.926445363338216\\
-0.107768345121871	0.927277503617399\\
-0.103542135509248	0.928104904488494\\
-0.0993159258966259	0.928927566044491\\
-0.0950897162840035	0.929745488378419\\
-0.0908635066713811	0.930558671583367\\
-0.0866372970587587	0.931367115752447\\
-0.0824110874461364	0.932170820978843\\
-0.078184877833514	0.932969787355769\\
-0.0739586682208916	0.93376401497649\\
-0.0697324586082692	0.934553503934321\\
-0.0655062489956469	0.935338254322612\\
-0.0612800393830245	0.936118266234777\\
-0.0570538297704021	0.93689353976426\\
-0.0528276201577797	0.937664075004557\\
-0.0486014105451573	0.938429872049209\\
-0.044375200932535	0.93919093099181\\
-0.0401489913199126	0.939947251925988\\
-0.0359227817072902	0.94069883494543\\
-0.0316965720946678	0.941445680143859\\
-0.0274703624820455	0.942187787615051\\
-0.0232441528694231	0.942925157452824\\
-0.0190179432568007	0.94365778975104\\
-0.0147917336441783	0.944385684603619\\
-0.0105655240315559	0.945108842104511\\
-0.00633931441893357	0.945827262347721\\
-0.00211310480631119	0.946540945427302\\
0.00211310480631119	0.947249891437353\\
0.00633931441893357	0.947954100472005\\
0.0105655240315559	0.948653572625457\\
0.0147917336441783	0.949348307991934\\
0.0190179432568007	0.950038306665724\\
0.0232441528694231	0.95072356874115\\
0.0274703624820455	0.951404094312584\\
0.0316965720946678	0.952079883474444\\
0.0359227817072902	0.952750936321197\\
0.0401489913199126	0.953417252947348\\
0.044375200932535	0.954078833447461\\
0.0486014105451573	0.954735677916127\\
0.0528276201577797	0.955387786448004\\
0.0570538297704021	0.956035159137787\\
0.0612800393830245	0.956677796080204\\
0.0655062489956469	0.957315697370054\\
0.0697324586082692	0.95794886310216\\
0.0739586682208916	0.958577293371408\\
0.078184877833514	0.959200988272712\\
0.0824110874461364	0.959819947901051\\
0.0866372970587587	0.960434172351433\\
0.0908635066713811	0.961043661718925\\
0.0950897162840035	0.961648416098628\\
0.0993159258966259	0.962248435585706\\
0.103542135509248	0.962843720275345\\
0.107768345121871	0.963434270262795\\
0.111994554734493	0.96402008564335\\
0.116220764347115	0.964601166512342\\
0.120446973959738	0.965177512965152\\
0.12467318357236	0.965749125097214\\
0.128899393184983	0.966316003003998\\
0.133125602797605	0.966878146781023\\
0.137351812410227	0.967435556523857\\
0.14157802202285	0.967988232328108\\
0.145804231635472	0.968536174289433\\
0.150030441248094	0.969079382503541\\
0.154256650860717	0.969617857066169\\
0.158482860473339	0.970151598073117\\
0.162709070085962	0.970680605620229\\
0.166935279698584	0.97120487980338\\
0.171161489311206	0.971724420718507\\
0.175387698923829	0.972239228461588\\
0.179613908536451	0.972749303128646\\
0.183840118149073	0.973254644815747\\
0.188066327761696	0.973755253619004\\
0.192292537374318	0.974251129634578\\
0.196518746986941	0.974742272958675\\
0.200744956599563	0.975228683687538\\
0.204971166212185	0.975710361917474\\
0.209197375824808	0.976187307744817\\
0.21342358543743	0.976659521265959\\
0.217649795050052	0.977127002577332\\
0.221876004662675	0.977589751775413\\
0.226102214275297	0.978047768956724\\
0.23032842388792	0.978501054217839\\
0.234554633500542	0.978949607655374\\
0.238780843113164	0.979393429365986\\
0.243007052725787	0.979832519446382\\
0.247233262338409	0.980266877993316\\
0.251459471951031	0.980696505103582\\
0.255685681563654	0.981121400874023\\
0.259911891176276	0.98154156540153\\
0.264138100788899	0.981956998783036\\
0.268364310401521	0.98236770111552\\
0.272590520014143	0.982773672496006\\
0.276816729626766	0.983174913021564\\
0.281042939239388	0.983571422789309\\
0.28526914885201	0.983963201896403\\
0.289495358464633	0.984350250440051\\
0.293721568077255	0.984732568517505\\
0.297947777689878	0.985110156226067\\
0.3021739873025	0.985483013663073\\
0.306400196915122	0.985851140925912\\
0.310626406527745	0.98621453811202\\
0.314852616140367	0.986573205318873\\
0.31907882575299	0.986927142644\\
0.323305035365612	0.987276350184963\\
0.327531244978234	0.987620828039381\\
0.331757454590857	0.98796057630491\\
0.335983664203479	0.988295595079261\\
0.340209873816101	0.98862588446018\\
0.344436083428724	0.988951444545466\\
0.348662293041346	0.98927227543296\\
0.352888502653969	0.989588377220548\\
0.357114712266591	0.989899750006154\\
0.361340921879213	0.990206393887768\\
0.365567131491836	0.990508308963405\\
0.369793341104458	0.990805495331133\\
0.37401955071708	0.991097953089065\\
0.378245760329703	0.991385682335356\\
0.382471969942325	0.991668683168213\\
0.386698179554948	0.991946955685882\\
0.39092438916757	0.99222049998666\\
0.395150598780192	0.992489316168878\\
0.399376808392815	0.99275340433093\\
0.403603018005437	0.993012764571236\\
0.40782922761806	0.993267396988273\\
0.412055437230682	0.993517301680561\\
0.416281646843304	0.993762478746666\\
0.420507856455927	0.994002928285191\\
0.424734066068549	0.994238650394796\\
0.428960275681171	0.99446964517418\\
0.433186485293794	0.994695912722087\\
0.437412694906416	0.994917453137306\\
0.441638904519039	0.995134266518674\\
0.445865114131661	0.995346352965066\\
0.450091323744283	0.995553712575413\\
0.454317533356906	0.99575634544868\\
0.458543742969528	0.995954251683885\\
0.46276995258215	0.996147431380088\\
0.466996162194773	0.996335884636394\\
0.471222371807395	0.996519611551952\\
0.475448581420018	0.996698612225954\\
0.47967479103264	0.996872886757645\\
0.483901000645262	0.997042435246309\\
0.488127210257885	0.997207257791274\\
0.492353419870507	0.997367354491915\\
0.496579629483129	0.997522725447654\\
0.500805839095752	0.997673370757955\\
0.505032048708374	0.997819290522325\\
0.509258258320997	0.997960484840322\\
0.513484467933619	0.998096953811543\\
0.517710677546241	0.998228697535634\\
0.521936887158864	0.998355716112285\\
0.526163096771486	0.998478009641227\\
0.530389306384108	0.998595578222242\\
0.534615515996731	0.998708421955152\\
0.538841725609353	0.998816540939828\\
0.543067935221976	0.998919935276181\\
0.547294144834598	0.999018605064169\\
0.55152035444722	0.999112550403798\\
0.555746564059843	0.999201771395113\\
0.559972773672465	0.999286268138211\\
0.564198983285087	0.999366040733225\\
0.56842519289771	0.999441089280338\\
0.572651402510332	0.999511413879782\\
0.576877612122955	0.999577014631823\\
0.581103821735577	0.999637891636778\\
0.585330031348199	0.999694044995014\\
0.589556240960822	0.999745474806931\\
0.593782450573444	0.999792181172983\\
0.598008660186066	0.999834164193662\\
0.602234869798689	0.999871423969516\\
0.606461079411311	0.999903960601121\\
0.610687289023934	0.999931774189113\\
0.614913498636556	0.999954864834162\\
0.619139708249178	0.999973232636991\\
0.623365917861801	0.99998687769836\\
0.627592127474423	0.999995800119079\\
0.631818337087045	1\\
0.636044546699668	0.999999477442021\\
0.64027075631229	0.999994232546084\\
0.644496965924913	0.999984265413178\\
0.648723175537535	0.999969576144333\\
0.652949385150157	0.99995016484062\\
0.65717559476278	0.999926031603167\\
0.661401804375402	0.999897176533136\\
0.665628013988025	0.999863599731736\\
0.669854223600647	0.999825301300223\\
0.674080433213269	0.999782281339894\\
0.678306642825892	0.99973453995209\\
0.682532852438514	0.999682077238204\\
0.686759062051136	0.999624893299663\\
0.690985271663759	0.999562988237954\\
0.695211481276381	0.999496362154581\\
0.699437690889004	0.999425015151128\\
0.703663900501626	0.999348947329194\\
0.707890110114248	0.999268158790436\\
0.712116319726871	0.999182649636556\\
0.716342529339493	0.999092419969295\\
0.720568738952115	0.99899746989044\\
0.724794948564738	0.998897799501829\\
0.72902115817736	0.998793408905331\\
0.733247367789983	0.998684298202874\\
0.737473577402605	0.99857046749642\\
0.741699787015227	0.998451916887982\\
0.74592599662785	0.99832864647961\\
0.750152206240472	0.998200656373411\\
0.754378415853095	0.998067946671519\\
0.758604625465717	0.997930517476125\\
0.762830835078339	0.997788368889463\\
0.767057044690962	0.997641501013808\\
0.771283254303584	0.997489913951479\\
0.775509463916206	0.997333607804841\\
0.779735673528829	0.997172582676309\\
0.783961883141451	0.997006838668327\\
0.788188092754074	0.996836375883397\\
0.792414302366696	0.996661194424068\\
0.796640511979318	0.996481294392913\\
0.800866721591941	0.996296675892574\\
0.805092931204563	0.996107339025718\\
0.809319140817185	0.995913283895072\\
0.813545350429808	0.995714510603394\\
0.81777156004243	0.995511019253487\\
0.821997769655053	0.99530280994821\\
0.826223979267675	0.99508988279046\\
0.830450188880297	0.994872237883173\\
0.83467639849292	0.994649875329334\\
0.838902608105542	0.994422795231974\\
0.843128817718164	0.994190997694163\\
0.847355027330787	0.993954482819016\\
0.851581236943409	0.993713250709698\\
0.855807446556032	0.99346730146941\\
0.860033656168654	0.993216635201407\\
0.864259865781276	0.992961252008973\\
0.868486075393899	0.992701151995458\\
0.872712285006521	0.992436335264232\\
0.876938494619143	0.992166801918732\\
0.881164704231766	0.991892552062415\\
0.885390913844388	0.991613585798801\\
0.889617123457011	0.991329903231448\\
0.893843333069633	0.991041504463962\\
0.898069542682255	0.990748389599979\\
0.902295752294878	0.9904505587432\\
0.9065219619075	0.990148011997346\\
0.910748171520122	0.989840749466208\\
0.914974381132745	0.989528771253599\\
0.919200590745367	0.989212077463391\\
0.92342680035799	0.988890668199488\\
0.927653009970612	0.988564543565852\\
0.931879219583234	0.988233703666471\\
0.936105429195857	0.987898148605397\\
0.940331638808479	0.987557878486708\\
0.944557848421101	0.987212893414536\\
0.948784058033724	0.986863193493057\\
0.953010267646346	0.986508778826485\\
0.957236477258969	0.986149649519083\\
0.961462686871591	0.985785805675157\\
0.965688896484213	0.985417247399055\\
0.969915106096836	0.985043974795176\\
0.974141315709458	0.98466598796795\\
0.97836752532208	0.984283287021861\\
0.982593734934703	0.983895872061427\\
0.986819944547325	0.983503743191231\\
0.991046154159948	0.983106900515867\\
0.99527236377257	0.982705344140009\\
0.999498573385192	0.982299074168346\\
1.00372478299781	0.981888090705628\\
1.00795099261044	0.981472393856637\\
1.01217720222306	0.981051983726212\\
1.01640341183568	0.980626860419218\\
1.0206296214483	0.980197024040582\\
1.02485583106093	0.97976247469527\\
1.02908204067355	0.979323212488276\\
1.03330825028617	0.978879237524661\\
1.03753445989879	0.978430549909514\\
1.04176066951142	0.977977149747972\\
1.04598687912404	0.977519037145221\\
1.05021308873666	0.977056212206484\\
1.05443929834928	0.976588675037031\\
1.05866550796191	0.976116425742172\\
1.06289171757453	0.975639464427263\\
1.06711792718715	0.975157791197711\\
1.07134413679977	0.974671406158949\\
1.0755703464124	0.974180309416471\\
1.07979655602502	0.973684501075808\\
1.08402276563764	0.973183981242526\\
1.08824897525026	0.972678750022251\\
1.09247518486288	0.972168807520649\\
1.09670139447551	0.971654153843415\\
1.10092760408813	0.971134789096306\\
1.10515381370075	0.970610713385108\\
1.10938002331337	0.970081926815664\\
1.113606232926	0.969548429493843\\
1.11783244253862	0.969010221525582\\
1.12205865215124	0.968467303016838\\
1.12628486176386	0.967919674073622\\
1.13051107137649	0.967367334801989\\
1.13473728098911	0.966810285308044\\
1.13896349060173	0.966248525697911\\
1.14318970021435	0.965682056077791\\
1.14741590982698	0.965110876553907\\
1.1516421194396	0.964534987232523\\
1.15586832905222	0.963954388219961\\
1.16009453866484	0.963369079622577\\
1.16432074827747	0.962779061546773\\
1.16854695789009	0.962184334099\\
1.17277316750271	0.961584897385734\\
1.17699937711533	0.960980751513516\\
1.18122558672795	0.960371896588924\\
1.18545179634058	0.959758332718561\\
1.1896780059532	0.95914006000911\\
1.19390421556582	0.958517078567263\\
1.19813042517844	0.957889388499778\\
1.20235663479107	0.957256989913439\\
1.20658284440369	0.956619882915087\\
1.21080905401631	0.955978067611594\\
1.21503526362893	0.955331544109892\\
1.21926147324156	0.954680312516942\\
1.22348768285418	0.954024372939754\\
1.2277138924668	0.953363725485382\\
1.23194010207942	0.952698370260915\\
1.23616631169205	0.952028307373501\\
1.24039252130467	0.951353536930314\\
1.24461873091729	0.95067405903859\\
1.24884494052991	0.949989873805589\\
1.25307115014254	0.949300981338621\\
1.25729735975516	0.948607381745053\\
1.26152356936778	0.947909075132274\\
1.2657497789804	0.947206061607725\\
1.26997598859302	0.946498341278895\\
1.27420219820565	0.945785914253316\\
1.27842840781827	0.945068780638558\\
1.28265461743089	0.944346940542232\\
1.28688082704351	0.943620394071991\\
1.29110703665614	0.942889141335544\\
1.29533324626876	0.942153182440637\\
1.29955945588138	0.941412517495055\\
1.303785665494	0.940667146606621\\
1.30801187510663	0.939917069883217\\
1.31223808471925	0.939162287432762\\
1.31646429433187	0.93840279936321\\
1.32069050394449	0.937638605782565\\
1.32491671355712	0.936869706798872\\
1.32914292316974	0.936096102520222\\
1.33336913278236	0.935317793054754\\
1.33759534239498	0.934534778510633\\
1.34182155200761	0.933747058996082\\
1.34604776162023	0.932954634619359\\
1.35027397123285	0.932157505488771\\
1.35450018084547	0.931355671712675\\
1.35872639045809	0.930549133399443\\
1.36295260007072	0.929737890657524\\
1.36717880968334	0.92892194359539\\
1.37140501929596	0.928101292321556\\
1.37563122890858	0.927275936944593\\
1.37985743852121	0.9264458775731\\
1.38408364813383	0.925611114315728\\
1.38830985774645	0.924771647281174\\
1.39253606735907	0.923927476578157\\
1.3967622769717	0.923078602315477\\
1.40098848658432	0.922225024601932\\
1.40521469619694	0.921366743546405\\
1.40944090580956	0.92050375925779\\
1.41366711542219	0.919636071845037\\
1.41789332503481	0.918763681417143\\
1.42211953464743	0.917886588083141\\
1.42634574426005	0.917004791952106\\
1.43057195387267	0.916118293133163\\
1.4347981634853	0.91522709173548\\
1.43902437309792	0.914331187868248\\
1.44325058271054	0.913430581640732\\
1.44747679232316	0.912525273162217\\
1.45170300193579	0.91161526254204\\
1.45592921154841	0.910700549889578\\
1.46015542116103	0.909781135314253\\
1.46438163077365	0.908857018925529\\
1.46860784038628	0.907928200832909\\
1.4728340499989	0.906994681145944\\
1.47706025961152	0.906056459974225\\
1.48128646922414	0.905113537427389\\
1.48551267883677	0.90416591361511\\
1.48973888844939	0.903213588647114\\
1.49396509806201	0.902256562633154\\
1.49819130767463	0.901294835683044\\
1.50241751728726	0.90032840790663\\
1.50664372689988	0.899357279413805\\
1.5108699365125	0.898381450314499\\
1.51509614612512	0.897400920718693\\
1.51932235573774	0.896415690736396\\
1.52354856535037	0.895425760477685\\
1.52777477496299	0.89443113005265\\
1.53200098457561	0.893431799571448\\
1.53622719418823	0.892427769144264\\
1.54045340380086	0.891419038881337\\
1.54467961341348	0.890405608892931\\
1.5489058230261	0.889387479289376\\
1.55313203263872	0.888364650181016\\
1.55735824225135	0.887337121678271\\
1.56158445186397	0.886304893891579\\
1.56581066147659	0.885267966931427\\
1.57003687108921	0.884226340908351\\
1.57426308070184	0.883180015932914\\
1.57848929031446	0.882128992115737\\
1.58271549992708	0.881073269567488\\
1.5869417095397	0.880012848398854\\
1.59116791915233	0.878947728720586\\
1.59539412876495	0.877877910643466\\
1.59962033837757	0.876803394278327\\
1.60384654799019	0.875724179736031\\
1.60807275760281	0.874640267127504\\
1.61229896721544	0.873551656563693\\
1.61652517682806	0.872458348155595\\
1.62075138644068	0.871360342014259\\
1.6249775960533	0.870257638250766\\
1.62920380566593	0.869150236976238\\
1.63343001527855	0.868038138301845\\
1.63765622489117	0.866921342338798\\
1.64188243450379	0.865799849198351\\
1.64610864411642	0.864673658991796\\
1.65033485372904	0.863542771830469\\
1.65456106334166	0.862407187825761\\
1.65878727295428	0.861266907089086\\
1.66301348256691	0.860121929731914\\
1.66723969217953	0.858972255865749\\
1.67146590179215	0.857817885602135\\
1.67569211140477	0.856658819052686\\
1.6799183210174	0.855495056329014\\
1.68414453063002	0.854326597542795\\
1.68837074024264	0.853153442805764\\
1.69259694985526	0.85197559222968\\
1.69682315946788	0.850793045926332\\
1.70104936908051	0.849605804007572\\
1.70527557869313	0.848413866585304\\
1.70950178830575	0.847217233771447\\
1.71372799791837	0.846015905677968\\
1.717954207531	0.844809882416893\\
1.72218041714362	0.843599164100262\\
1.72640662675624	0.842383750840197\\
1.73063283636886	0.841163642748824\\
1.73485904598149	0.839938839938338\\
1.73908525559411	0.838709342520959\\
1.74331146520673	0.837475150608954\\
1.74753767481935	0.836236264314643\\
1.75176388443198	0.834992683750371\\
1.7559900940446	0.833744409028531\\
1.76021630365722	0.832491440261571\\
1.76444251326984	0.831233777561957\\
1.76866872288247	0.829971421042216\\
1.77289493249509	0.828704370814925\\
1.77712114210771	0.827432626992663\\
1.78134735172033	0.826156189688098\\
1.78557356133295	0.824875059013921\\
1.78979977094558	0.823589235082857\\
1.7940259805582	0.822298718007682\\
1.79825219017082	0.821003507901206\\
1.80247839978344	0.819703604876296\\
1.80670460939607	0.818399009045853\\
1.81093081900869	0.817089720522812\\
1.81515702862131	0.815775739420165\\
1.81938323823393	0.814457065850943\\
1.82360944784656	0.813133699928201\\
1.82783565745918	0.811805641765072\\
1.8320618670718	0.810472891474677\\
1.83628807668442	0.809135449170223\\
1.84051428629705	0.807793314964969\\
1.84474049590967	0.806446488972172\\
1.84896670552229	0.805094971305153\\
1.85319291513491	0.803738762077284\\
1.85741912474754	0.802377861401963\\
1.86164533436016	0.801012269392645\\
1.86587154397278	0.799641986162813\\
1.8700977535854	0.79826701182599\\
1.87432396319802	0.796887346495754\\
1.87855017281065	0.795502990285731\\
1.88277638242327	0.794113943309563\\
1.88700259203589	0.792720205680957\\
1.89122880164851	0.791321777513652\\
1.89545501126114	0.789918658921429\\
1.89968122087376	0.78851085001809\\
1.90390743048638	0.787098350917541\\
1.908133640099	0.785681161733678\\
1.91235984971163	0.784259282580426\\
1.91658605932425	0.782832713571799\\
1.92081226893687	0.781401454821832\\
1.92503847854949	0.779965506444579\\
1.92926468816212	0.778524868554187\\
1.93349089777474	0.777079541264787\\
1.93771710738736	0.775629524690586\\
1.94194331699998	0.774174818945835\\
1.94616952661261	0.772715424144827\\
1.95039573622523	0.77125134040186\\
1.95462194583785	0.76978256783133\\
1.95884815545047	0.768309106547623\\
1.96307436506309	0.766830956665208\\
1.96730057467572	0.765348118298564\\
1.97152678428834	0.763860591562226\\
1.97575299390096	0.76236837657079\\
1.97997920351358	0.760871473438851\\
1.98420541312621	0.75936988228108\\
1.98843162273883	0.757863603212182\\
1.99265783235145	0.756352636346883\\
1.99688404196407	0.754836981799985\\
2.0011102515767	0.753316639686309\\
2.00533646118932	0.751791610120724\\
2.00956267080194	0.75026189321813\\
2.01378888041456	0.748727489093494\\
2.01801509002719	0.747188397861805\\
2.02224129963981	0.745644619638082\\
2.02646750925243	0.744096154537419\\
2.03069371886505	0.742543002674934\\
2.03491992847768	0.740985164165775\\
2.0391461380903	0.739422639125151\\
2.04337234770292	0.737855427668304\\
2.04759855731554	0.736283529910509\\
2.05182476692816	0.734706945967102\\
2.05605097654079	0.733125675953442\\
2.06027718615341	0.73153971998496\\
2.06450339576603	0.729949078177076\\
2.06872960537865	0.728353750645291\\
2.07295581499128	0.726753737505159\\
2.0771820246039	0.725149038872229\\
2.08140823421652	0.723539654862124\\
2.08563444382914	0.72192558559051\\
2.08986065344177	0.720306831173081\\
2.09408686305439	0.718683391725585\\
2.09831307266701	0.717055267363782\\
2.10253928227963	0.715422458203516\\
2.10676549189226	0.71378496436066\\
2.11099170150488	0.712142785951094\\
};
\addlegendentry{\ac{LLF} delay only}

\addplot [color=red, line width=0.5pt,dashed]
    table[row sep=crcr]{%
-2.11099170150488	0.567829075411888\\
-2.10887965377951	0.361416731010069\\
-2.10676760605414	0.561575116630267\\
-2.10465555832878	0.699946307077046\\
-2.10254351060341	0.489770091105537\\
-2.10043146287804	0.462704314537014\\
-2.09831941515267	0.748154073295982\\
-2.09620736742731	0.696682581113782\\
-2.09409531970194	0.29288197709528\\
-2.09198327197657	0.273582868802221\\
-2.0898712242512	0.460389069247988\\
-2.08775917652583	0.267505563376798\\
-2.08564712880047	0.197764007279717\\
-2.0835350810751	0.498928989635071\\
-2.08142303334973	0.470813787683576\\
-2.07931098562436	0.275335031546872\\
-2.077198937899	0.524263422439302\\
-2.07508689017363	0.651739596000942\\
-2.07297484244826	0.336140547252389\\
-2.07086279472289	0.15322011476719\\
-2.06875074699753	0.515455768792951\\
-2.06663869927216	0.493506965467482\\
-2.06452665154679	0.247898767741554\\
-2.06241460382142	0.537582754462075\\
-2.06030255609606	0.743285150440333\\
-2.05819050837069	0.560166543484653\\
-2.05607846064532	0.515003945165495\\
-2.05396641291995	0.769139022791092\\
-2.05185436519459	0.67823847110056\\
-2.04974231746922	0.26455268039822\\
-2.04763026974385	0.437385173405186\\
-2.04551822201848	0.680078186964862\\
-2.04340617429312	0.453364225622057\\
-2.04129412656775	0.288484962359481\\
-2.03918207884238	0.65265095574346\\
-2.03707003111701	0.705948007028016\\
-2.03495798339165	0.425052791210883\\
-2.03284593566628	0.458815600544989\\
-2.03073388794091	0.608493489918036\\
-2.02862184021554	0.351187980521647\\
-2.02650979249018	0.0549665471159619\\
-2.02439774476481	0.409939386311861\\
-2.02228569703944	0.410285783417001\\
-2.02017364931407	0.0622698481029676\\
-2.01806160158871	0.356349322375398\\
-2.01594955386334	0.608995066797091\\
-2.01383750613797	0.417903417779536\\
-2.0117254584126	0.200991628099884\\
-2.00961341068724	0.423713551396618\\
-2.00750136296187	0.371939670337818\\
-2.0053893152365	0.0641161316289253\\
-2.00327726751113	0.376619459614216\\
-2.00116521978576	0.55399054351983\\
-1.9990531720604	0.313130675588763\\
-1.99694112433503	0.358820919150633\\
-1.99482907660966	0.752793216496472\\
-1.99271702888429	0.750838479626758\\
-1.99060498115893	0.408339229156311\\
-1.98849293343356	0.431114232406113\\
-1.98638088570819	0.605955616849373\\
-1.98426883798282	0.403948718438594\\
-1.98215679025746	0.266756543279962\\
-1.98004474253209	0.564033920881008\\
-1.97793269480672	0.561441781419629\\
-1.97582064708135	0.304529979133549\\
-1.97370859935599	0.530296903050105\\
-1.97159655163062	0.77313806948218\\
-1.96948450390525	0.578473108292365\\
-1.96737245617988	0.220935189039432\\
-1.96526040845452	0.375202033856456\\
-1.96314836072915	0.421698619600188\\
-1.96103631300378	0.135966685321357\\
-1.95892426527841	0.205069815124587\\
-1.95681221755305	0.405718936794148\\
-1.95470016982768	0.267310184418596\\
-1.95258812210231	0.250082207973163\\
-1.95047607437694	0.537930346008499\\
-1.94836402665158	0.518183578577504\\
-1.94625197892621	0.164398709846462\\
-1.94413993120084	0.205982333105851\\
-1.94202788347547	0.419800699434837\\
-1.93991583575011	0.271873068267488\\
-1.93780378802474	0.195586529166062\\
-1.93569174029937	0.496485690784065\\
-1.933579692574	0.555906285739386\\
-1.93146764484864	0.439963086601918\\
-1.92935559712327	0.588062394361448\\
-1.9272435493979	0.718552975683848\\
-1.92513150167253	0.510812704759547\\
-1.92301945394717	0.290727390302422\\
-1.9209074062218	0.520090859718073\\
-1.91879535849643	0.579385561405483\\
-1.91668331077106	0.348110426313452\\
-1.91457126304569	0.39822666112834\\
-1.91245921532033	0.648827095513157\\
-1.91034716759496	0.627666360262113\\
-1.90823511986959	0.502857210864902\\
-1.90612307214422	0.588922289026626\\
-1.90401102441886	0.592403549597669\\
-1.90189897669349	0.33805870150882\\
-1.89978692896812	0.247622826350897\\
-1.89767488124275	0.424868719457222\\
-1.89556283351739	0.341978921155684\\
-1.89345078579202	0.143983861880786\\
-1.89133873806665	0.388100797140161\\
-1.88922669034128	0.552522180567559\\
-1.88711464261592	0.430040522918543\\
-1.88500259489055	0.326789879447963\\
-1.88289054716518	0.415756162553164\\
-1.88077849943981	0.346464022275592\\
-1.87866645171445	0.186223725944045\\
-1.87655440398908	0.343267089596653\\
-1.87444235626371	0.438197764018642\\
-1.87233030853834	0.315251936165956\\
-1.87021826081298	0.430135969939563\\
-1.86810621308761	0.714189045425629\\
-1.86599416536224	0.727508853078305\\
-1.86388211763687	0.516227719408311\\
-1.86177006991151	0.508589126350469\\
-1.85965802218614	0.623007734346281\\
-1.85754597446077	0.516846325221316\\
-1.8554339267354	0.407600452707623\\
-1.85332187901004	0.559571186866342\\
-1.85120983128467	0.595356466681286\\
-1.8490977835593	0.48557959513597\\
-1.84698573583393	0.637174735397637\\
-1.84487368810857	0.836970705628955\\
-1.8427616403832	0.719878909196979\\
-1.84064959265783	0.444277628737328\\
-1.83853754493246	0.504106382650999\\
-1.8364254972071	0.589918595160583\\
-1.83431344948173	0.385899207653681\\
-1.83220140175636	0.268292638995842\\
-1.83008935403099	0.457522378520028\\
-1.82797730630562	0.448003788632532\\
-1.82586525858026	0.370654636189313\\
-1.82375321085489	0.57153621445915\\
-1.82164116312952	0.64546005104667\\
-1.81952911540415	0.38530468977793\\
-1.81741706767879	0.25597920148321\\
-1.81530501995342	0.492177296582501\\
-1.81319297222805	0.438569879704438\\
-1.81108092450268	0.189962720565439\\
-1.80896887677732	0.437183618008383\\
-1.80685682905195	0.641199451811728\\
-1.80474478132658	0.543957626791692\\
-1.80263273360121	0.574578349257794\\
-1.80052068587585	0.782410826467639\\
-1.79840863815048	0.69530266735092\\
-1.79629659042511	0.41701362975269\\
-1.79418454269974	0.58198689618943\\
-1.79207249497438	0.74513637421851\\
-1.78996044724901	0.506885832066993\\
-1.78784839952364	0.402934475403512\\
-1.78573635179827	0.769467697962166\\
-1.78362430407291	0.846069259551691\\
-1.78151225634754	0.632934008869357\\
-1.77940020862217	0.695749400330964\\
-1.7772881608968	0.846865532137974\\
-1.77517611317144	0.635191847248696\\
-1.77306406544607	0.395878479476483\\
-1.7709520177207	0.618719866231301\\
-1.76883996999533	0.617071642489739\\
-1.76672792226997	0.258860635449156\\
-1.7646158745446	0.43158548396762\\
-1.76250382681923	0.751629937350747\\
-1.76039177909386	0.620698922800277\\
-1.7582797313685	0.374756908274207\\
-1.75616768364313	0.580977989331657\\
-1.75405563591776	0.614912170281837\\
-1.75194358819239	0.294114076632251\\
-1.74983154046702	0.334837891198432\\
-1.74771949274166	0.542534994543219\\
-1.74560744501629	0.332997035991609\\
-1.74349539729092	0.3026920456835\\
-1.74138334956555	0.749926207025384\\
-1.73927130184019	0.811930872282511\\
-1.73715925411482	0.488464372859175\\
-1.73504720638945	0.543642398953416\\
-1.73293515866408	0.798690311746724\\
-1.73082311093872	0.629557189395128\\
-1.72871106321335	0.378392175389084\\
-1.72659901548798	0.639806818762211\\
-1.72448696776261	0.689357006219072\\
-1.72237492003725	0.438769949780296\\
-1.72026287231188	0.680403588608162\\
-1.71815082458651	1\\
-1.71603877686114	0.831220647968277\\
-1.71392672913578	0.50119198658294\\
-1.71181468141041	0.732800057722742\\
-1.70970263368504	0.852251348059141\\
-1.70759058595967	0.520869397030024\\
-1.70547853823431	0.361399630979216\\
-1.70336649050894	0.617130775765686\\
-1.70125444278357	0.521798320602242\\
-1.6991423950582	0.350436833926217\\
-1.69703034733284	0.683078083726358\\
-1.69491829960747	0.789708447334256\\
-1.6928062518821	0.450808110135267\\
-1.69069420415673	0.347296579571874\\
-1.68858215643137	0.640028677395688\\
-1.686470108706	0.523840554203319\\
-1.68435806098063	0.123937604703918\\
-1.68224601325526	0.376852765679015\\
-1.6801339655299	0.534870480702208\\
-1.67802191780453	0.356539035264695\\
-1.67590987007916	0.504037939297318\\
-1.67379782235379	0.767481445885063\\
-1.67168577462843	0.62000507895086\\
-1.66957372690306	0.358019342288977\\
-1.66746167917769	0.62622440974716\\
-1.66534963145232	0.724998177032859\\
-1.66323758372695	0.391139342371497\\
-1.66112553600159	0.356094500263848\\
-1.65901348827622	0.715370531922888\\
-1.65690144055085	0.704257675318853\\
-1.65478939282548	0.545262352906171\\
-1.65267734510012	0.754331154681878\\
-1.65056529737475	0.86599624942785\\
-1.64845324964938	0.617522603218681\\
-1.64634120192401	0.513601524247927\\
-1.64422915419865	0.729786740609822\\
-1.64211710647328	0.630745570916834\\
-1.64000505874791	0.258078866126539\\
-1.63789301102254	0.443839628568568\\
-1.63578096329718	0.681867363578316\\
-1.63366891557181	0.534964402154671\\
-1.63155686784644	0.414211741851323\\
-1.62944482012107	0.613141957132526\\
-1.62733277239571	0.595670705666394\\
-1.62522072467034	0.336465399389611\\
-1.62310867694497	0.360743431770648\\
-1.6209966292196	0.44689359765075\\
-1.61888458149424	0.203481669028513\\
-1.61677253376887	0.169788469542883\\
-1.6146604860435	0.519721217475647\\
-1.61254843831813	0.54475452714397\\
-1.61043639059277	0.341073356853314\\
-1.6083243428674	0.455113556653857\\
-1.60621229514203	0.617602265785726\\
-1.60410024741666	0.482430526082576\\
-1.6019881996913	0.335324706262883\\
-1.59987615196593	0.461691881923219\\
-1.59776410424056	0.436141549731521\\
-1.59565205651519	0.304688101302909\\
-1.59354000878983	0.547294675617036\\
-1.59142796106446	0.754412560937658\\
-1.58931591333909	0.636110662501986\\
-1.58720386561372	0.492214821812475\\
-1.58509181788836	0.668139625793533\\
-1.58297977016299	0.736387128260657\\
-1.58086772243762	0.522809756734458\\
-1.57875567471225	0.37562312387006\\
-1.57664362698688	0.465674526132508\\
-1.57453157926152	0.411674460875211\\
-1.57241953153615	0.337902895334438\\
-1.57030748381078	0.531070371196822\\
-1.56819543608541	0.612440169289419\\
-1.56608338836005	0.430247936578546\\
-1.56397134063468	0.354410585393701\\
-1.56185929290931	0.522701940014967\\
-1.55974724518394	0.477248962953254\\
-1.55763519745858	0.180308703207755\\
-1.55552314973321	0.142305813428782\\
-1.55341110200784	0.295578734620156\\
-1.55129905428247	0.239944452412637\\
-1.54918700655711	0.282511968466012\\
-1.54707495883174	0.469238977497658\\
-1.54496291110637	0.446045165554231\\
-1.542850863381	0.296414214160853\\
-1.54073881565564	0.417450771457629\\
-1.53862676793027	0.51530027993456\\
-1.5365147202049	0.306523153068307\\
-1.53440267247953	0.159487604706595\\
-1.53229062475417	0.454195177427025\\
-1.5301785770288	0.542817223548046\\
-1.52806652930343	0.422934076296755\\
-1.52595448157806	0.522416387324381\\
-1.5238424338527	0.687528289360773\\
-1.52173038612733	0.59360814429172\\
-1.51961833840196	0.458294586142456\\
-1.51750629067659	0.580580505852484\\
-1.51539424295123	0.568350956472348\\
-1.51328219522586	0.266706586855459\\
-1.51117014750049	0.285850103641551\\
-1.50905809977512	0.568048838872274\\
-1.50694605204976	0.515213991231168\\
-1.50483400432439	0.3094556358706\\
-1.50272195659902	0.479118399672511\\
-1.50060990887365	0.598986603854197\\
-1.49849786114829	0.402398260545549\\
-1.49638581342292	0.258083825568227\\
-1.49427376569755	0.375010998641759\\
-1.49216171797218	0.243091030928382\\
-1.49004967024681	0\\
-1.48793762252145	0.355804193243845\\
-1.48582557479608	0.469877482185156\\
-1.48371352707071	0.230529333047679\\
-1.48160147934534	0.283736312512033\\
-1.47948943161998	0.567533449563637\\
-1.47737738389461	0.490046465320571\\
-1.47526533616924	0.199840187436722\\
-1.47315328844387	0.333185899877245\\
-1.47104124071851	0.411541779775342\\
-1.46892919299314	0.20136216994834\\
-1.46681714526777	0.399570021516732\\
-1.4647050975424	0.696979547767676\\
-1.46259304981704	0.586854102672973\\
-1.46048100209167	0.365294388636668\\
-1.4583689543663	0.658979886926908\\
-1.45625690664093	0.813697011361599\\
-1.45414485891557	0.527073633144383\\
-1.4520328111902	0.291440545900901\\
-1.44992076346483	0.527956689431435\\
-1.44780871573946	0.486449604018162\\
-1.4456966680141	0.261775279266422\\
-1.44358462028873	0.531557863301418\\
-1.44147257256336	0.689670559169651\\
-1.43936052483799	0.434500257748781\\
-1.43724847711263	0.355024741228913\\
-1.43513642938726	0.670124476593939\\
-1.43302438166189	0.619022868303996\\
-1.43091233393652	0.17750341602577\\
-1.42880028621116	0.211513425396692\\
-1.42668823848579	0.420422335923583\\
-1.42457619076042	0.214737490268033\\
-1.42246414303505	0.225431697837188\\
-1.42035209530969	0.544177567398295\\
-1.41824004758432	0.479603911993328\\
-1.41612799985895	0.24088380650661\\
-1.41401595213358	0.514844597417109\\
-1.41190390440822	0.6378156606898\\
-1.40979185668285	0.293651460963579\\
-1.40767980895748	0.173725858891034\\
-1.40556776123211	0.568256797873603\\
-1.40345571350674	0.539392010620969\\
-1.40134366578138	0.32021352036775\\
-1.39923161805601	0.618819779305411\\
-1.39711957033064	0.804868230336216\\
-1.39500752260527	0.592134581893403\\
-1.39289547487991	0.535833832797411\\
-1.39078342715454	0.790859394950583\\
-1.38867137942917	0.686513769149066\\
-1.3865593317038	0.273041693850874\\
-1.38444728397844	0.487973822229275\\
-1.38233523625307	0.73939137941263\\
-1.3802231885277	0.526752292527565\\
-1.37811114080233	0.388662079110965\\
-1.37599909307697	0.720501486291061\\
-1.3738870453516	0.758186872633369\\
-1.37177499762623	0.478813569954239\\
-1.36966294990086	0.50395347946659\\
-1.3675509021755	0.630833445476056\\
-1.36543885445013	0.362090136783011\\
-1.36332680672476	0.141128606439967\\
-1.36121475899939	0.5041125249602\\
-1.35910271127403	0.517129145086337\\
-1.35699066354866	0.224674495840361\\
-1.35487861582329	0.45002084928023\\
-1.35276656809792	0.699142005178516\\
-1.35065452037256	0.534899969363126\\
-1.34854247264719	0.329771803818507\\
-1.34643042492182	0.503818242522367\\
-1.34431837719645	0.466296269849092\\
-1.34220632947109	0.226889063902944\\
-1.34009428174572	0.494071485829584\\
-1.33798223402035	0.704856634571714\\
-1.33587018629498	0.528986487169277\\
-1.33375813856962	0.493184332542899\\
-1.33164609084425	0.834580042908803\\
-1.32953404311888	0.888967694349976\\
-1.32742199539351	0.606064079434451\\
-1.32530994766814	0.540703086023096\\
-1.32319789994278	0.690505246776221\\
-1.32108585221741	0.565951428027667\\
-1.31897380449204	0.444861635233625\\
-1.31686175676667	0.681226410520572\\
-1.31474970904131	0.738982020133561\\
-1.31263766131594	0.540181812733815\\
-1.31052561359057	0.630167591861499\\
-1.3084135658652	0.866637680040343\\
-1.30630151813984	0.759613006614131\\
-1.30418947041447	0.432419148312886\\
-1.3020774226891	0.444293866067995\\
-1.29996537496373	0.536026671294526\\
-1.29785332723837	0.365974911987551\\
-1.295741279513	0.335355551001858\\
-1.29362923178763	0.53056278603238\\
-1.29151718406226	0.502175262771427\\
-1.2894051363369	0.41393588539915\\
-1.28729308861153	0.602084266173263\\
-1.28518104088616	0.67639158985169\\
-1.28306899316079	0.430046088995445\\
-1.28095694543543	0.270988371841834\\
-1.27884489771006	0.489020252559682\\
-1.27673284998469	0.506059522266901\\
-1.27462080225932	0.36956208778612\\
-1.27250875453396	0.528727878341351\\
-1.27039670680859	0.70988009115411\\
-1.26828465908322	0.667149592428254\\
-1.26617261135785	0.66182599782876\\
-1.26406056363249	0.798620853750891\\
-1.26194851590712	0.743663131567674\\
-1.25983646818175	0.489576284148618\\
-1.25772442045638	0.525176246048751\\
-1.25561237273102	0.715583824904564\\
-1.25350032500565	0.629274134258425\\
-1.25138827728028	0.483786194183099\\
-1.24927622955491	0.683758986673296\\
-1.24716418182955	0.830362771882382\\
-1.24505213410418	0.720267584997624\\
-1.24294008637881	0.646090001136713\\
-1.24082803865344	0.715390829326102\\
-1.23871599092807	0.600507508665006\\
-1.23660394320271	0.35233539693135\\
-1.23449189547734	0.446626707317558\\
-1.23237984775197	0.556524570463143\\
-1.2302678000266	0.367959989673163\\
-1.22815575230124	0.327635262401879\\
-1.22604370457587	0.620969401765531\\
-1.2239316568505	0.66130152126736\\
-1.22181960912513	0.440292453284751\\
-1.21970756139977	0.416135879044526\\
-1.2175955136744	0.50597380254976\\
-1.21548346594903	0.340497131225182\\
-1.21337141822366	0.262102130308587\\
-1.2112593704983	0.50070387169669\\
-1.20914732277293	0.494735261098668\\
-1.20703527504756	0.346891507809607\\
-1.20492322732219	0.620704246659195\\
-1.20281117959683	0.850210275612028\\
-1.20069913187146	0.686369930486801\\
-1.19858708414609	0.4521031769253\\
-1.19647503642072	0.621921493679332\\
-1.19436298869536	0.667409664351472\\
-1.19225094096999	0.431285054178851\\
-1.19013889324462	0.4842644147614\\
-1.18802684551925	0.694018600939011\\
-1.18591479779389	0.581713538622849\\
-1.18380275006852	0.50341009541444\\
-1.18169070234315	0.812899568538299\\
-1.17957865461778	0.891337652413588\\
-1.17746660689242	0.563602584978424\\
-1.17535455916705	0.402444455247952\\
-1.17324251144168	0.633316836293126\\
-1.17113046371631	0.543811082161775\\
-1.16901841599095	0.218923480743072\\
-1.16690636826558	0.396824694943798\\
-1.16479432054021	0.529089698095558\\
-1.16268227281484	0.331917735803766\\
-1.16057022508948	0.417266634546981\\
-1.15845817736411	0.675327662956166\\
-1.15634612963874	0.532912402963882\\
-1.15423408191337	0.141741515011649\\
-1.152122034188	0.364898968070896\\
-1.15000998646264	0.492619476961706\\
-1.14789793873727	0.187302665162677\\
-1.1457858910119	0.223327322384314\\
-1.14367384328653	0.565985712295495\\
-1.14156179556117	0.512025040014519\\
-1.1394497478358	0.382859251947717\\
-1.13733770011043	0.654990719919997\\
-1.13522565238506	0.72010997090026\\
-1.1331136046597	0.380917190647477\\
-1.13100155693433	0.35239179152933\\
-1.12888950920896	0.663511449944683\\
-1.12677746148359	0.541733789174733\\
-1.12466541375823	0.21520681141689\\
-1.12255336603286	0.566263477321803\\
-1.12044131830749	0.779993219039575\\
-1.11832927058212	0.572621770803439\\
-1.11621722285676	0.503813954080587\\
-1.11410517513139	0.742188109159264\\
-1.11199312740602	0.646288155883484\\
-1.10988107968065	0.273692413314876\\
-1.10776903195529	0.418801107330906\\
-1.10565698422992	0.571226802046158\\
-1.10354493650455	0.265792984595316\\
-1.10143288877918	0.161745309068183\\
-1.09932084105382	0.569089899448934\\
-1.09720879332845	0.567287509432635\\
-1.09509674560308	0.259364468961938\\
-1.09298469787771	0.365087283241259\\
-1.09087265015235	0.503867882736428\\
-1.08876060242698	0.246024396372963\\
-1.08664855470161	0.101753906780251\\
-1.08453650697624	0.375370339121105\\
-1.08242445925088	0.269096002276151\\
-1.08031241152551	0.0770577673859845\\
-1.07820036380014	0.51766164996374\\
-1.07608831607477	0.682060828386202\\
-1.07397626834941	0.422164133832059\\
-1.07186422062404	0.318372236149885\\
-1.06975217289867	0.586153968821729\\
-1.0676401251733	0.526158456817334\\
-1.06552807744793	0.238638630524938\\
-1.06341602972257	0.413297819520356\\
-1.0613039819972	0.541209935630762\\
-1.05919193427183	0.331742812699293\\
-1.05707988654646	0.435803689508796\\
-1.0549678388211	0.777399346315578\\
-1.05285579109573	0.735165171086278\\
-1.05074374337036	0.402971925626284\\
-1.04863169564499	0.466006431400355\\
-1.04651964791963	0.644181276831421\\
-1.04440760019426	0.447392529030469\\
-1.04229555246889	0.18519925764208\\
-1.04018350474352	0.37310607145644\\
-1.03807145701816	0.381529732762432\\
-1.03595940929279	0.214959285594492\\
-1.03384736156742	0.43690086265748\\
-1.03173531384205	0.597502030458793\\
-1.02962326611669	0.387490274284443\\
-1.02751121839132	0.161988066184778\\
-1.02539917066595	0.383931588256636\\
-1.02328712294058	0.384315033862568\\
-1.02117507521522	0.0782170830456921\\
-1.01906302748985	0.178914044887726\\
-1.01695097976448	0.390698562965483\\
-1.01483893203911	0.330884094051048\\
-1.01272688431375	0.376264588906786\\
-1.01061483658838	0.587879059399989\\
-1.00850278886301	0.551590733606536\\
-1.00639074113764	0.325676947799931\\
-1.00427869341228	0.427168473933804\\
-1.00216664568691	0.57569938472223\\
-1.00005459796154	0.401935953484175\\
-0.997942550236173	0.246576044344655\\
-0.995830502510805	0.528975252576269\\
-0.993718454785438	0.656451176974621\\
-0.99160640706007	0.553253048613544\\
-0.989494359334703	0.583004054780798\\
-0.987382311609335	0.706823847693677\\
-0.985270263883968	0.609038369284061\\
-0.9831582161586	0.429858977663309\\
-0.981046168433232	0.508990673128293\\
-0.978934120707865	0.532279101849337\\
-0.976822072982497	0.291287941012002\\
-0.97471002525713	0.257508958301439\\
-0.972597977531762	0.532690745698905\\
-0.970485929806395	0.558154315536298\\
-0.968373882081027	0.387067069724324\\
-0.966261834355659	0.422406048375825\\
-0.964149786630292	0.516720151799247\\
-0.962037738904924	0.381284419242157\\
-0.959925691179557	0.237820858543895\\
-0.957813643454189	0.328432906423484\\
-0.955701595728822	0.277091515375108\\
-0.953589548003454	0.159771724408917\\
-0.951477500278087	0.439520365946924\\
-0.949365452552719	0.628725571626236\\
-0.947253404827351	0.5031788747808\\
-0.945141357101984	0.391438138909762\\
-0.943029309376616	0.587003976701896\\
-0.940917261651249	0.629823294321094\\
-0.938805213925881	0.420965667789293\\
-0.936693166200514	0.395465598013115\\
-0.934581118475146	0.541160842152302\\
-0.932469070749778	0.477335963430878\\
-0.930357023024411	0.485756682164984\\
-0.928244975299043	0.761510416317526\\
-0.926132927573676	0.830329659394409\\
-0.924020879848308	0.601469207573192\\
-0.921908832122941	0.572839828118674\\
-0.919796784397573	0.788408717124415\\
-0.917684736672206	0.709912704435148\\
-0.915572688946838	0.388682431415545\\
-0.91346064122147	0.428432197242172\\
-0.911348593496103	0.57055074968081\\
-0.909236545770735	0.438855031706523\\
-0.907124498045368	0.463351024366663\\
-0.90501245032	0.70044723444482\\
-0.902900402594633	0.638523276270242\\
-0.900788354869265	0.365272083452472\\
-0.898676307143898	0.497970626495748\\
-0.89656425941853	0.639103577009962\\
-0.894452211693162	0.370588471298092\\
-0.892340163967795	0.126026816907646\\
-0.890228116242427	0.45590330527392\\
-0.88811606851706	0.491903141178618\\
-0.886004020791692	0.336262756360448\\
-0.883891973066325	0.563466346010119\\
-0.881779925340957	0.718749621849371\\
-0.87966787761559	0.508736784692694\\
-0.877555829890222	0.443077857858839\\
-0.875443782164854	0.708006947764955\\
-0.873331734439487	0.629840229130162\\
-0.871219686714119	0.261396668114852\\
-0.869107638988752	0.52300435190413\\
-0.866995591263384	0.805984801547841\\
-0.864883543538017	0.651353621334323\\
-0.862771495812649	0.558345091932108\\
-0.860659448087281	0.856248705987398\\
-0.858547400361914	0.881651811141089\\
-0.856435352636546	0.596507526712138\\
-0.854323304911179	0.647902032882179\\
-0.852211257185811	0.817267049859074\\
-0.850099209460444	0.556356872107863\\
-0.847987161735076	0.287172159897507\\
-0.845875114009708	0.679960903781795\\
-0.843763066284341	0.781333509054467\\
-0.841651018558973	0.474123826807161\\
-0.839538970833606	0.517000909280422\\
-0.837426923108238	0.796288964367364\\
-0.835314875382871	0.660761950504877\\
-0.833202827657503	0.357813827331272\\
-0.831090779932136	0.514119258791179\\
-0.828978732206768	0.5256421298574\\
-0.8268666844814	0.159160871686746\\
-0.824754636756033	0.366806877274941\\
-0.822642589030665	0.682811261076133\\
-0.820530541305298	0.514391741496552\\
-0.81841849357993	0.312342644613242\\
-0.816306445854563	0.675389332686728\\
-0.814194398129195	0.770050203377003\\
-0.812082350403827	0.451507693945106\\
-0.80997030267846	0.403327633063147\\
-0.807858254953092	0.619877690588327\\
-0.805746207227725	0.457180080326965\\
-0.803634159502357	0.360456662011757\\
-0.80152211177699	0.757906109481063\\
-0.799410064051622	0.839876543053428\\
-0.797298016326255	0.544257388744724\\
-0.795185968600887	0.638316364470573\\
-0.793073920875519	0.956847303533721\\
-0.790961873150152	0.835290011792455\\
-0.788849825424784	0.461782549876283\\
-0.786737777699417	0.565695116105065\\
-0.784625729974049	0.680261770620269\\
-0.782513682248682	0.44125223111295\\
-0.780401634523314	0.476179939773979\\
-0.778289586797946	0.764948476480992\\
-0.776177539072579	0.672962447663066\\
-0.774065491347211	0.413813354822058\\
-0.771953443621844	0.647652366312194\\
-0.769841395896476	0.795221769063924\\
-0.767729348171109	0.497522081921297\\
-0.765617300445741	0.196967997490857\\
-0.763505252720374	0.431347736927945\\
-0.761393204995006	0.41113409217095\\
-0.759281157269638	0.210779640016576\\
-0.757169109544271	0.450704844906591\\
-0.755057061818903	0.586356270115427\\
-0.752945014093536	0.398711649986644\\
-0.750832966368168	0.424140520332731\\
-0.748720918642801	0.66523534092212\\
-0.746608870917433	0.558764812882029\\
-0.744496823192066	0.204042287220231\\
-0.742384775466698	0.386382946213179\\
-0.74027272774133	0.584997194763132\\
-0.738160680015963	0.4446027471434\\
-0.736048632290595	0.441955057531926\\
-0.733936584565228	0.704002154130948\\
-0.73182453683986	0.721223236310597\\
-0.729712489114493	0.572889547789288\\
-0.727600441389125	0.673703152487422\\
-0.725488393663758	0.760357397822345\\
-0.72337634593839	0.523295244821073\\
-0.721264298213022	0.318313661421234\\
-0.719152250487655	0.560696870391132\\
-0.717040202762287	0.623085413217438\\
-0.71492815503692	0.419847671248793\\
-0.712816107311552	0.463316105301886\\
-0.710704059586185	0.67214080985691\\
-0.708592011860817	0.625465097409658\\
-0.706479964135449	0.465030362586596\\
-0.704367916410082	0.49995547686166\\
-0.702255868684714	0.473915288043202\\
-0.700143820959347	0.216402521433425\\
-0.698031773233979	0.194957159334331\\
-0.695919725508612	0.402418095506938\\
-0.693807677783244	0.334911447773813\\
-0.691695630057876	0.195569607707887\\
-0.689583582332509	0.427718748857622\\
-0.687471534607141	0.563445803960405\\
-0.685359486881774	0.417670168734161\\
-0.683247439156406	0.285373080973067\\
-0.681135391431039	0.367739165377853\\
-0.679023343705671	0.313548448912406\\
-0.676911295980304	0.212896228684176\\
-0.674799248254936	0.41769833466013\\
-0.672687200529568	0.532815890348265\\
-0.670575152804201	0.414035304319022\\
-0.668463105078833	0.465763210032435\\
-0.666351057353466	0.71943113230277\\
-0.664239009628098	0.727054811511594\\
-0.662126961902731	0.472110939147394\\
-0.660014914177363	0.398709110860336\\
-0.657902866451995	0.525696829642707\\
-0.655790818726628	0.43706049100578\\
-0.65367877100126	0.322456099977895\\
-0.651566723275893	0.497240429530638\\
-0.649454675550525	0.551907371324123\\
-0.647342627825158	0.403303684397094\\
-0.64523058009979	0.488089876213879\\
-0.643118532374423	0.677448397431109\\
-0.641006484649055	0.554174605855815\\
-0.638894436923687	0.209294499411123\\
-0.63678238919832	0.2613382457218\\
-0.634670341472952	0.376356355125865\\
-0.632558293747585	0.178298634867784\\
-0.630446246022217	0.151759257389949\\
-0.62833419829685	0.394678373902895\\
-0.626222150571482	0.361582216892737\\
-0.624110102846114	0.257124704131956\\
-0.621998055120747	0.459573790981556\\
-0.619886007395379	0.502990214485662\\
-0.617773959670012	0.197537417651901\\
-0.615661911944644	0.158940169106887\\
-0.613549864219277	0.450667622387195\\
-0.611437816493909	0.373647154547019\\
-0.609325768768542	0.18604550430767\\
-0.607213721043174	0.508083084114541\\
-0.605101673317806	0.676759763141946\\
-0.602989625592439	0.512914564579908\\
-0.600877577867071	0.496087565456546\\
-0.598765530141704	0.689377864079001\\
-0.596653482416336	0.567147037552471\\
-0.594541434690969	0.240022541537206\\
-0.592429386965601	0.463172310052152\\
-0.590317339240234	0.630866629211715\\
-0.588205291514866	0.37380671957217\\
-0.586093243789498	0.30519928970445\\
-0.583981196064131	0.676783999883375\\
-0.581869148338763	0.701555517702964\\
-0.579757100613396	0.418145019451585\\
-0.577645052888028	0.450848596035162\\
-0.575533005162661	0.578653641407761\\
-0.573420957437293	0.32615202296609\\
-0.571308909711925	0.111980007397313\\
-0.569196861986558	0.419887622165297\\
-0.56708481426119	0.376051275638092\\
-0.564972766535823	0.0595651344559974\\
-0.562860718810455	0.423683130468088\\
-0.560748671085088	0.652343423986494\\
-0.55863662335972	0.425060413451953\\
-0.556524575634353	0.205066201127948\\
-0.554412527908985	0.457301344176767\\
-0.552300480183617	0.413157788466339\\
-0.55018843245825	0.118495812710905\\
-0.548076384732882	0.399527469579611\\
-0.545964337007515	0.563183925243907\\
-0.543852289282147	0.32996119713933\\
-0.54174024155678	0.44075808879948\\
-0.539628193831412	0.835720686052206\\
-0.537516146106044	0.800270065360439\\
-0.535404098380677	0.42440892395132\\
-0.533292050655309	0.505517408167401\\
-0.531180002929942	0.716443897533608\\
-0.529067955204574	0.501471257047916\\
-0.526955907479207	0.322471031062075\\
-0.524843859753839	0.622913466696477\\
-0.522731812028472	0.632628224721678\\
-0.520619764303104	0.3964277813345\\
-0.518507716577736	0.642467562112506\\
-0.516395668852369	0.881857690607238\\
-0.514283621127001	0.649317685972303\\
-0.512171573401634	0.295969583547694\\
-0.510059525676266	0.52763835678613\\
-0.507947477950899	0.584250766053713\\
-0.505835430225531	0.243956890218098\\
-0.503723382500163	0.263246991202203\\
-0.501611334774796	0.515129789139589\\
-0.499499287049428	0.393657794109371\\
-0.497387239324061	0.343752107502569\\
-0.495275191598693	0.642552104767546\\
-0.493163143873326	0.633974270480847\\
-0.491051096147958	0.269562218894656\\
-0.488939048422591	0.332850096615764\\
-0.486827000697223	0.574585324780119\\
-0.484714952971855	0.393429384828503\\
-0.482602905246488	0.218388428706665\\
-0.48049085752112	0.577465181103368\\
-0.478378809795753	0.686123062060471\\
-0.476266762070385	0.540168567927278\\
-0.474154714345018	0.666061215256424\\
-0.47204266661965	0.83889335966361\\
-0.469930618894283	0.655078784684033\\
-0.467818571168915	0.436908976865947\\
-0.465706523443547	0.667186338241476\\
-0.46359447571818	0.727456133052483\\
-0.461482427992812	0.443077698363785\\
-0.459370380267445	0.473049167016156\\
-0.457258332542077	0.787033514412316\\
-0.45514628481671	0.780864382849563\\
-0.453034237091342	0.614289877178347\\
-0.450922189365974	0.709909179200658\\
-0.448810141640607	0.767100481703686\\
-0.446698093915239	0.539400036651725\\
-0.444586046189872	0.418162195569938\\
-0.442473998464504	0.572443437275811\\
-0.440361950739137	0.482730848142948\\
-0.438249903013769	0.232967650607678\\
-0.436137855288401	0.466624593126571\\
-0.434025807563034	0.675798758841295\\
-0.431913759837666	0.552200411687845\\
-0.429801712112299	0.419271038061931\\
-0.427689664386931	0.548603278164635\\
-0.425577616661564	0.535050803091001\\
-0.423465568936196	0.339093564713058\\
-0.421353521210829	0.380271388368548\\
-0.419241473485461	0.480695483833819\\
-0.417129425760093	0.36500857842936\\
-0.415017378034726	0.434603056800889\\
-0.412905330309358	0.737305669228934\\
-0.410793282583991	0.792831882887233\\
-0.408681234858623	0.597175227605813\\
-0.406569187133256	0.59047965605758\\
-0.404457139407888	0.751338683228824\\
-0.402345091682521	0.679876169123277\\
-0.400233043957153	0.490922970132071\\
-0.398120996231785	0.561972660628028\\
-0.396008948506418	0.640866987561585\\
-0.39389690078105	0.556278894859224\\
-0.391784853055683	0.651365109212096\\
-0.389672805330315	0.865595114122263\\
-0.387560757604948	0.8159196971395\\
-0.38544870987958	0.5763739320656\\
-0.383336662154212	0.613093162743067\\
-0.381224614428845	0.741976015968143\\
-0.379112566703477	0.571549177371283\\
-0.37700051897811	0.312231976167648\\
-0.374888471252742	0.437708619573395\\
-0.372776423527375	0.512686762140519\\
-0.370664375802007	0.406667952180282\\
-0.36855232807664	0.51568009315682\\
-0.366440280351272	0.662399238621183\\
-0.364328232625904	0.513140140286353\\
-0.362216184900537	0.323551550358178\\
-0.360104137175169	0.505591093580858\\
-0.357992089449802	0.53242607530149\\
-0.355880041724434	0.228139810688575\\
-0.353767993999067	0.26503098469276\\
-0.351655946273699	0.565015548902749\\
-0.349543898548331	0.540096086460807\\
-0.347431850822964	0.456344377154084\\
-0.345319803097596	0.670863822642219\\
-0.343207755372229	0.734903553052562\\
-0.341095707646861	0.511432209224432\\
-0.338983659921494	0.515163664780006\\
-0.336871612196126	0.713792257964402\\
-0.334759564470759	0.565030395098479\\
-0.332647516745391	0.283953518681878\\
-0.330535469020023	0.602175748693491\\
-0.328423421294656	0.80814970668224\\
-0.326311373569288	0.620658887371478\\
-0.324199325843921	0.549863806911426\\
-0.322087278118553	0.792947878287649\\
-0.319975230393186	0.756191227281968\\
-0.317863182667818	0.466387630583028\\
-0.31575113494245	0.520781944011553\\
-0.313639087217083	0.625299725196031\\
-0.311527039491715	0.335666736493962\\
-0.309414991766348	0.209752197627007\\
-0.30730294404098	0.597265849738134\\
-0.305190896315613	0.607792508988204\\
-0.303078848590245	0.291924669672098\\
-0.300966800864878	0.419708920238759\\
-0.29885475313951	0.629955307738533\\
-0.296742705414142	0.425743968946157\\
-0.294630657688775	0.171925092971831\\
-0.292518609963407	0.382132753028376\\
-0.29040656223804	0.323282939709804\\
-0.288294514512672	0.0734795565937738\\
-0.286182466787305	0.474685031716291\\
-0.284070419061937	0.672663677025796\\
-0.281958371336569	0.421340013042605\\
-0.279846323611202	0.338811078827484\\
-0.277734275885834	0.692510404492627\\
-0.275622228160467	0.682986564215827\\
-0.273510180435099	0.321543418840591\\
-0.271398132709732	0.380280226355498\\
-0.269286084984364	0.570648119321766\\
-0.267174037258997	0.37441245317229\\
-0.265061989533629	0.380463754169387\\
-0.262949941808261	0.747683316598481\\
-0.260837894082894	0.738889680516721\\
-0.258725846357526	0.407069170235904\\
-0.256613798632159	0.548425484020059\\
-0.254501750906791	0.803119564850127\\
-0.252389703181424	0.597365847189935\\
-0.250277655456056	0.196712911021351\\
-0.248165607730688	0.392030857891102\\
-0.246053560005321	0.460232103984499\\
-0.243941512279953	0.200230584689219\\
-0.241829464554586	0.35951237238479\\
-0.239717416829218	0.588834642514812\\
-0.237605369103851	0.404388083067088\\
-0.235493321378483	0.194398916311673\\
-0.233381273653116	0.490803884283722\\
-0.231269225927748	0.515388864570004\\
-0.22915717820238	0.123078034369525\\
-0.227045130477013	0.118943664194026\\
-0.224933082751645	0.391669292423615\\
-0.222821035026278	0.265219654876306\\
-0.22070898730091	0.224774374687334\\
-0.218596939575543	0.536740852456251\\
-0.216484891850175	0.551826592996561\\
-0.214372844124808	0.320303613256862\\
-0.21226079639944	0.464245645473128\\
-0.210148748674072	0.633027451540246\\
-0.208036700948705	0.394548029862163\\
-0.205924653223337	0.151668200622454\\
-0.20381260549797	0.512992225853558\\
-0.201700557772602	0.607061360276526\\
-0.199588510047235	0.394057161989479\\
-0.197476462321867	0.48565122121314\\
-0.195364414596499	0.717738581014475\\
-0.193252366871132	0.626495281389226\\
-0.191140319145764	0.440556597309107\\
-0.189028271420397	0.562819212693412\\
-0.186916223695029	0.567843608497005\\
-0.184804175969662	0.249850719729295\\
-0.182692128244294	0.222118104540764\\
-0.180580080518927	0.500074823891333\\
-0.178468032793559	0.437141170947891\\
-0.176355985068191	0.225298471567739\\
-0.174243937342824	0.420567213331392\\
-0.172131889617456	0.551423464032175\\
-0.170019841892089	0.381004225865711\\
-0.167907794166721	0.246449500845381\\
-0.165795746441354	0.332009122690317\\
-0.163683698715986	0.219171106462943\\
-0.161571650990618	0.0757689119072991\\
-0.159459603265251	0.364085031883388\\
-0.157347555539883	0.471387432393438\\
-0.155235507814516	0.312624696266803\\
-0.153123460089148	0.376993314931019\\
-0.151011412363781	0.627792168103442\\
-0.148899364638413	0.610037505867391\\
-0.146787316913046	0.385226002053344\\
-0.144675269187678	0.383949830494112\\
-0.14256322146231	0.476538447796708\\
-0.140451173736943	0.383442439997171\\
-0.138339126011575	0.415158807289753\\
-0.136227078286208	0.631641891449567\\
-0.13411503056084	0.644185695620092\\
-0.132002982835473	0.507043330172012\\
-0.129890935110105	0.626548547570113\\
-0.127778887384737	0.797268235389056\\
-0.12566683965937	0.670001002367961\\
-0.123554791934002	0.386166153507917\\
-0.121442744208635	0.416098106628817\\
-0.119330696483267	0.502616266535619\\
-0.1172186487579	0.371344669154505\\
-0.115106601032532	0.363196832552171\\
-0.112994553307165	0.535742463760122\\
-0.110882505581797	0.5065116814345\\
-0.108770457856429	0.389892577107704\\
-0.106658410131062	0.52939181998926\\
-0.104546362405694	0.597941659393254\\
-0.102434314680327	0.347001461721063\\
-0.100322266954959	0.138578508082328\\
-0.0982102192295916	0.382101270518863\\
-0.0960981715042241	0.402809510409282\\
-0.0939861237788565	0.244216788284094\\
-0.0918740760534889	0.436016717922958\\
-0.0897620283281214	0.621538694852454\\
-0.0876499806027538	0.530519219265675\\
-0.0855379328773862	0.498457387982597\\
-0.0834258851520187	0.668207225938141\\
-0.0813138374266511	0.598879088748926\\
-0.0792017897012836	0.307038612674748\\
-0.077089741975916	0.470806886894289\\
-0.0749776942505484	0.706010972223\\
-0.0728656465251809	0.566761050928189\\
-0.0707535987998133	0.455994384263353\\
-0.0686415510744458	0.76586761113195\\
-0.0665295033490782	0.876958784974086\\
-0.0644174556237106	0.673158885773394\\
-0.0623054078983431	0.640871935882971\\
-0.0601933601729755	0.776709414695468\\
-0.0580813124476079	0.599249393959143\\
-0.0559692647222404	0.329099796086522\\
-0.0538572169968728	0.581925350621314\\
-0.0517451692715053	0.684515626251902\\
-0.0496331215461377	0.400116899094492\\
-0.0475210738207701	0.43304732001606\\
-0.0454090260954026	0.771600605706434\\
-0.043296978370035	0.719602756139948\\
-0.0411849306446675	0.407583193862349\\
-0.0390728829192999	0.476917627714204\\
-0.0369608351939323	0.558327289444295\\
-0.0348487874685648	0.27243923603653\\
-0.0327367397431972	0.26774792927966\\
-0.0306246920178296	0.565831812630111\\
-0.0285126442924621	0.455122127492737\\
-0.0264005965670945	0.276355207061391\\
-0.024288548841727	0.676410861977364\\
-0.0221765011163594	0.840608821475867\\
-0.0200644533909918	0.544692180469201\\
-0.0179524056656243	0.393431721289948\\
-0.0158403579402567	0.661996883092663\\
-0.0137283102148892	0.589815168820973\\
-0.0116162624895216	0.337679902419206\\
-0.00950421476415403	0.617628158995695\\
-0.00739216703878647	0.775200256806535\\
-0.0052801193134189	0.543914202858361\\
-0.00316807158805134	0.623424437300959\\
-0.00105602386268378	0.992601862928118\\
0.00105602386268378	0.93189761662095\\
0.00316807158805134	0.521761072172288\\
0.0052801193134189	0.581860051210028\\
0.00739216703878647	0.793394781344644\\
0.00950421476415403	0.564716205834996\\
0.0116162624895216	0.357339642495154\\
0.0137283102148892	0.653307415611388\\
0.0158403579402567	0.667195951795197\\
0.0179524056656243	0.424896634510926\\
0.0200644533909918	0.641900566096768\\
0.0221765011163594	0.853640286046542\\
0.024288548841727	0.591271676533114\\
0.0264005965670945	0.239275645507185\\
0.0285126442924621	0.51276191473807\\
0.0306246920178296	0.546640548681188\\
0.0327367397431972	0.194230093586896\\
0.0348487874685648	0.327151974765992\\
0.0369608351939323	0.589838044542178\\
0.0390728829192999	0.462540095088617\\
0.0411849306446675	0.429800916224382\\
0.043296978370035	0.713297666787888\\
0.0454090260954026	0.676172332333264\\
0.0475210738207701	0.314971299873036\\
0.0496331215461377	0.437365649045012\\
0.0517451692715053	0.676150613912489\\
0.0538572169968728	0.477910923481377\\
0.0559692647222404	0.312955239567362\\
0.0580813124476079	0.680777933244145\\
0.0601933601729755	0.795672604190579\\
0.0623054078983431	0.615565311555241\\
0.0644174556237106	0.681422013275859\\
0.0665295033490782	0.84883677440116\\
0.0686415510744458	0.670406024495165\\
0.0707535987998133	0.415699843473853\\
0.0728656465251809	0.614374388643027\\
0.0749776942505484	0.675236067354616\\
0.077089741975916	0.377557062343444\\
0.0792017897012836	0.383043730717916\\
0.0813138374266511	0.70033482102714\\
0.0834258851520187	0.683933707765065\\
0.0855379328773862	0.472205818653334\\
0.0876499806027538	0.538704415835661\\
0.0897620283281214	0.600440080586839\\
0.0918740760534889	0.375086301880869\\
0.0939861237788565	0.246704672694192\\
0.0960981715042241	0.405588712476993\\
0.0982102192295916	0.312604349577082\\
0.100322266954959	0.129163143649948\\
0.102434314680327	0.438768903613972\\
0.104546362405694	0.610861476979074\\
0.106658410131062	0.452356545559437\\
0.108770457856429	0.33466082324923\\
0.110882505581797	0.491859286050193\\
0.112994553307165	0.474117537202919\\
0.115106601032532	0.286514274402973\\
0.1172186487579	0.35771430120949\\
0.119330696483267	0.464374002820175\\
0.121442744208635	0.369969566863007\\
0.123554791934002	0.455320502502097\\
0.12566683965937	0.72525987600913\\
0.127778887384737	0.748211650713661\\
0.129890935110105	0.527499036145996\\
0.132002982835473	0.501538667318837\\
0.13411503056084	0.65221146527367\\
0.136227078286208	0.567973217626694\\
0.138339126011575	0.343482552977708\\
0.140451173736943	0.395985412215964\\
0.14256322146231	0.482899290206076\\
0.144675269187678	0.399146975452416\\
0.146787316913046	0.464572126689299\\
0.148899364638413	0.63990405962425\\
0.151011412363781	0.57068489266329\\
0.153123460089148	0.319243890024588\\
0.155235507814516	0.356178949769489\\
0.157347555539883	0.46694501907769\\
0.159459603265251	0.278753167278188\\
0.161571650990618	0.0430244136780177\\
0.163683698715986	0.279687013310374\\
0.165795746441354	0.349357147843146\\
0.167907794166721	0.260313460410063\\
0.170019841892089	0.396129716899921\\
0.172131889617456	0.504552641698886\\
0.174243937342824	0.335815650107648\\
0.176355985068191	0.228402747508944\\
0.178468032793559	0.436471159835107\\
0.180580080518927	0.40696992414955\\
0.182692128244294	0.12839756907313\\
0.184804175969662	0.352531676664794\\
0.186916223695029	0.622614235130714\\
0.189028271420397	0.546314899485335\\
0.191140319145764	0.440774881740577\\
0.193252366871132	0.63767596477607\\
0.195364414596499	0.675067725373239\\
0.197476462321867	0.435330754233965\\
0.199588510047235	0.422913538267546\\
0.201700557772602	0.586618427649899\\
0.20381260549797	0.413912374257084\\
0.205924653223337	0.172736101364491\\
0.208036700948705	0.525544509715653\\
0.210148748674072	0.675074155975039\\
0.21226079639944	0.436811886954908\\
0.214372844124808	0.355241569856528\\
0.216484891850175	0.589741008485887\\
0.218596939575543	0.517807893379835\\
0.22070898730091	0.202340693091812\\
0.222821035026278	0.286123010330952\\
0.224933082751645	0.353123913392736\\
0.227045130477013	0.0606155956525039\\
0.22915717820238	0.245213077245078\\
0.231269225927748	0.566822452467877\\
0.233381273653116	0.454625385973037\\
0.235493321378483	0.174054001192439\\
0.237605369103851	0.458474522052217\\
0.239717416829218	0.584815523813751\\
0.241829464554586	0.297071926171411\\
0.243941512279953	0.205556022155673\\
0.246053560005321	0.466201881972144\\
0.248165607730688	0.366126082977274\\
0.250277655456056	0.283527484521491\\
0.252389703181424	0.678631217673939\\
0.254501750906791	0.792825201770761\\
0.256613798632159	0.489473248853692\\
0.258725846357526	0.470422278044025\\
0.260837894082894	0.796139088671348\\
0.262949941808261	0.715513999831657\\
0.265061989533629	0.314580884244069\\
0.267174037258997	0.426848202254405\\
0.269286084984364	0.609410041209533\\
0.271398132709732	0.404546389269525\\
0.273510180435099	0.423972741491347\\
0.275622228160467	0.744047492326692\\
0.277734275885834	0.680732958744321\\
0.279846323611202	0.342248191798807\\
0.281958371336569	0.51593135407059\\
0.284070419061937	0.704878321676808\\
0.286182466787305	0.422561265162066\\
0.288294514512672	0.0748711769253781\\
0.29040656223804	0.407505094222266\\
0.292518609963407	0.427387464334455\\
0.294630657688775	0.214152190422809\\
0.296742705414142	0.471079921660776\\
0.29885475313951	0.635709078121065\\
0.300966800864878	0.405358125142236\\
0.303078848590245	0.341969806518082\\
0.305190896315613	0.625422472599953\\
0.30730294404098	0.540663258362492\\
0.309414991766348	0.151141104489717\\
0.311527039491715	0.424987730076745\\
0.313639087217083	0.680512247656947\\
0.31575113494245	0.527221645309993\\
0.317863182667818	0.492749025221136\\
0.319975230393186	0.787822889920968\\
0.322087278118553	0.798672906735044\\
0.324199325843921	0.566269545109564\\
0.326311373569288	0.655901052523688\\
0.328423421294656	0.791202011944264\\
0.330535469020023	0.541353496992882\\
0.332647516745391	0.328990434649905\\
0.334759564470759	0.664216295990717\\
0.336871612196126	0.758040354709918\\
0.338983659921494	0.523850748163234\\
0.341095707646861	0.561191626924772\\
0.343207755372229	0.790977003980365\\
0.345319803097596	0.707632413653164\\
0.347431850822964	0.486605069456773\\
0.349543898548331	0.550219961108484\\
0.351655946273699	0.543639178348235\\
0.353767993999067	0.25908138324378\\
0.355880041724434	0.308109396886986\\
0.357992089449802	0.575580572760193\\
0.360104137175169	0.503920572982205\\
0.362216184900537	0.330613538537857\\
0.364328232625904	0.552617558625867\\
0.366440280351272	0.687470232354881\\
0.36855232807664	0.510448805937695\\
0.370664375802007	0.374830267936169\\
0.372776423527375	0.481247980204837\\
0.374888471252742	0.426943686931893\\
0.37700051897811	0.346066250886049\\
0.379112566703477	0.587021041094329\\
0.381224614428845	0.721833020281205\\
0.383336662154212	0.591659120761015\\
0.38544870987958	0.599694825723979\\
0.387560757604948	0.841006835333869\\
0.389672805330315	0.857467056746781\\
0.391784853055683	0.609486882920042\\
0.39389690078105	0.523691656277684\\
0.396008948506418	0.645712872258194\\
0.398120996231785	0.590297377944425\\
0.400233043957153	0.514978152913912\\
0.402345091682521	0.67907808330874\\
0.404457139407888	0.747603756535946\\
0.406569187133256	0.610864954626942\\
0.408681234858623	0.635137005847994\\
0.410793282583991	0.807969476641573\\
0.412905330309358	0.720709482140275\\
0.415017378034726	0.397381422675512\\
0.417129425760093	0.368246132060652\\
0.419241473485461	0.514041337751824\\
0.421353521210829	0.399619560170878\\
0.423465568936196	0.315347447350012\\
0.425577616661564	0.519391569861601\\
0.427689664386931	0.557558731161012\\
0.429801712112299	0.429508690564369\\
0.431913759837666	0.527481677529763\\
0.434025807563034	0.628848173969932\\
0.436137855288401	0.40918985762921\\
0.438249903013769	0.202271602317232\\
0.440361950739137	0.486342823979621\\
0.442473998464504	0.557224606062677\\
0.444586046189872	0.361851679005052\\
0.446698093915239	0.502408906735161\\
0.448810141640607	0.76416056967525\\
0.450922189365974	0.707142251664821\\
0.453034237091342	0.573630166842664\\
0.45514628481671	0.717712002722217\\
0.457258332542077	0.72554404293427\\
0.459370380267445	0.426750693672359\\
0.461482427992812	0.439119423632984\\
0.46359447571818	0.718720186288157\\
0.465706523443547	0.627595082883449\\
0.467818571168915	0.384598096634818\\
0.469930618894283	0.656795533338112\\
0.47204266661965	0.85481819523798\\
0.474154714345018	0.65511843343132\\
0.476266762070385	0.480365716126167\\
0.478378809795753	0.632224149372702\\
0.48049085752112	0.545140665928112\\
0.482602905246488	0.203491451446108\\
0.484714952971855	0.372724370470522\\
0.486827000697223	0.535415805619596\\
0.488939048422591	0.27808733693936\\
0.491051096147958	0.2545042403139\\
0.493163143873326	0.634234779222991\\
0.495275191598693	0.623624660399377\\
0.497387239324061	0.275939777432793\\
0.499499287049428	0.322814746037849\\
0.501611334774796	0.475516845570526\\
0.503723382500163	0.237740624448013\\
0.505835430225531	0.198819433808678\\
0.507947477950899	0.523634605937767\\
0.510059525676266	0.462577896664186\\
0.512171573401634	0.2683158751632\\
0.514283621127001	0.640397780746553\\
0.516395668852369	0.84398294567018\\
0.518507716577736	0.570395330697236\\
0.520619764303104	0.317885430085157\\
0.522731812028472	0.599704221562795\\
0.524843859753839	0.601143240880496\\
0.526955907479207	0.285717689506566\\
0.529067955204574	0.442413507655232\\
0.531180002929942	0.658548674255814\\
0.533292050655309	0.47193094740784\\
0.535404098380677	0.420802215712883\\
0.537516146106044	0.766962144219474\\
0.539628193831412	0.774251122277782\\
0.54174024155678	0.369316714280368\\
0.543852289282147	0.296169982375468\\
0.545964337007515	0.544776957343951\\
0.548076384732882	0.378510304402759\\
0.55018843245825	0.0632922137037071\\
0.552300480183617	0.364349759656637\\
0.554412527908985	0.42880337926931\\
0.556524575634353	0.211955844836884\\
0.55863662335972	0.392788469157387\\
0.560748671085088	0.583039124208528\\
0.562860718810455	0.354352257586246\\
0.564972766535823	0.0476938524883079\\
0.56708481426119	0.37060396659804\\
0.569196861986558	0.394235430310398\\
0.571308909711925	0.0772362488998288\\
0.573420957437293	0.314785467262796\\
0.575533005162661	0.581626197118328\\
0.577645052888028	0.478967707430119\\
0.579757100613396	0.413151558413849\\
0.581869148338763	0.641961907114949\\
0.583981196064131	0.623356234658682\\
0.586093243789498	0.312732835474457\\
0.588205291514866	0.385607392953582\\
0.590317339240234	0.604372905575942\\
0.592429386965601	0.437405600276687\\
0.594541434690969	0.23649155631438\\
0.596653482416336	0.567380524842032\\
0.598765530141704	0.710267648687836\\
0.600877577867071	0.530216880504585\\
0.602989625592439	0.477544787691151\\
0.605101673317806	0.615973143259864\\
0.607213721043174	0.501275823882733\\
0.609325768768542	0.240494213387338\\
0.611437816493909	0.349485407836845\\
0.613549864219277	0.409097078978644\\
0.615661911944644	0.164173873966896\\
0.617773959670012	0.221190856129398\\
0.619886007395379	0.519708801636044\\
0.621998055120747	0.501511638051251\\
0.624110102846114	0.281265802129903\\
0.626222150571482	0.331077679804706\\
0.62833419829685	0.416185941912954\\
0.630446246022217	0.252947998241837\\
0.632558293747585	0.184178410456655\\
0.634670341472952	0.351235990188191\\
0.63678238919832	0.319813750867295\\
0.638894436923687	0.285561615865632\\
0.641006484649055	0.566187652988277\\
0.643118532374423	0.71882717464677\\
0.64523058009979	0.564159940489117\\
0.647342627825158	0.423082425512542\\
0.649454675550525	0.58135546903594\\
0.651566723275893	0.61447765012062\\
0.65367877100126	0.421299234793411\\
0.655790818726628	0.399683048376776\\
0.657902866451995	0.550162551081164\\
0.660014914177363	0.524902934522958\\
0.662126961902731	0.515436403209351\\
0.664239009628098	0.716557916901357\\
0.666351057353466	0.773755765013816\\
0.668463105078833	0.554752470444536\\
0.670575152804201	0.436607049763668\\
0.672687200529568	0.596337119651458\\
0.674799248254936	0.551013834528751\\
0.676911295980304	0.26281193005779\\
0.679023343705671	0.288012642852703\\
0.681135391431039	0.472892707110338\\
0.683247439156406	0.413480159178356\\
0.685359486881774	0.398892422288138\\
0.687471534607141	0.575156442698757\\
0.689583582332509	0.54206928347849\\
0.691695630057876	0.296860836854775\\
0.693807677783244	0.370070993073544\\
0.695919725508612	0.516322568536418\\
0.698031773233979	0.317041216259455\\
0.700143820959347	0.180361389506267\\
0.702255868684714	0.540745006345491\\
0.704367916410082	0.650803648404539\\
0.706479964135449	0.500646072530675\\
0.708592011860817	0.592355967126637\\
0.710704059586185	0.772660612233729\\
0.712816107311552	0.638525337918329\\
0.71492815503692	0.463864921928734\\
0.717040202762287	0.661101221001394\\
0.719152250487655	0.687309942795582\\
0.721264298213022	0.384150289044534\\
0.72337634593839	0.495499389418962\\
0.725488393663758	0.848505057956359\\
0.727600441389125	0.797653743364578\\
0.729712489114493	0.554605266761015\\
0.73182453683986	0.719816290975074\\
0.733936584565228	0.854529656065875\\
0.736048632290595	0.610556089703241\\
0.738160680015963	0.442685835846407\\
0.74027272774133	0.626770077924456\\
0.742384775466698	0.518079780245544\\
0.744496823192066	0.206544437804477\\
0.746608870917433	0.537160421545134\\
0.748720918642801	0.751302707611161\\
0.750832966368168	0.503586174320531\\
0.752945014093536	0.353049657081752\\
0.755057061818903	0.659337728799367\\
0.757169109544271	0.639764825597751\\
0.759281157269638	0.28829228274558\\
0.761393204995006	0.360887430768798\\
0.763505252720374	0.510560327649043\\
0.765617300445741	0.281260281223424\\
0.767729348171109	0.394492854201425\\
0.769841395896476	0.780353710511657\\
0.771953443621844	0.73030121504544\\
0.774065491347211	0.420152940342251\\
0.776177539072579	0.657283657900416\\
0.778289586797946	0.886703450296739\\
0.780401634523314	0.637515323830888\\
0.782513682248682	0.372673850160632\\
0.784625729974049	0.644221574912304\\
0.786737777699417	0.666516148344625\\
0.788849825424784	0.445939729252005\\
0.790961873150152	0.698928676172641\\
0.793073920875519	0.938281634504253\\
0.795185968600887	0.721680930753457\\
0.797298016326255	0.518564689444921\\
0.799410064051622	0.826436927168738\\
0.80152211177699	0.877567224899151\\
0.803634159502357	0.480824819326111\\
0.805746207227725	0.338155190911479\\
0.807858254953092	0.602141860533033\\
0.80997030267846	0.496515353285698\\
0.812082350403827	0.326846509802288\\
0.814194398129195	0.61383365936482\\
0.816306445854563	0.680276676658392\\
0.81841849357993	0.39497448125102\\
0.820530541305298	0.434037271674423\\
0.822642589030665	0.670726017956946\\
0.824754636756033	0.489371647450048\\
0.8268666844814	0.0916192615200366\\
0.828978732206768	0.388468422312617\\
0.831090779932136	0.528144003926024\\
0.833202827657503	0.333850216718598\\
0.835314875382871	0.446867274674227\\
0.837426923108238	0.700794658707761\\
0.839538970833606	0.61109914960462\\
0.841651018558973	0.456608776969104\\
0.843763066284341	0.65751639238773\\
0.845875114009708	0.69423897509286\\
0.847987161735076	0.374028016681017\\
0.850099209460444	0.359662703208413\\
0.852211257185811	0.682016613334341\\
0.854323304911179	0.659885335457623\\
0.856435352636546	0.470312865191594\\
0.858547400361914	0.648905841993939\\
0.860659448087281	0.81215952584499\\
0.862771495812649	0.669800375771999\\
0.864883543538017	0.548581003040957\\
0.866995591263384	0.651323778932041\\
0.869107638988752	0.56245572534875\\
0.871219686714119	0.264484708407782\\
0.873331734439487	0.370458053679447\\
0.875443782164854	0.565463256400156\\
0.877555829890222	0.434212958149606\\
0.87966787761559	0.294325178247895\\
0.881779925340957	0.5147573726751\\
0.883891973066325	0.591094223952557\\
0.886004020791692	0.400114305926649\\
0.88811606851706	0.287914272256786\\
0.890228116242427	0.342850199623317\\
0.892340163967795	0.217956833400083\\
0.894452211693162	0.143767745274943\\
0.89656425941853	0.389833881481559\\
0.898676307143898	0.449893201858347\\
0.900788354869265	0.30713410567208\\
0.902900402594633	0.424012783215204\\
0.90501245032	0.647886462064608\\
0.907124498045368	0.591240850492559\\
0.909236545770735	0.350517994849945\\
0.911348593496103	0.369502696894147\\
0.91346064122147	0.469894233558148\\
0.915572688946838	0.37399305908949\\
0.917684736672206	0.391387632339186\\
0.919796784397573	0.589375166679315\\
0.921908832122941	0.592086500685412\\
0.924020879848308	0.469901038773426\\
0.926132927573676	0.608619545788639\\
0.928244975299043	0.756901839145274\\
0.930357023024411	0.588668497645677\\
0.932469070749778	0.286327489096754\\
0.934581118475146	0.377275520211591\\
0.936693166200514	0.462271654235378\\
0.938805213925881	0.27889670402487\\
0.940917261651249	0.267750354101201\\
0.943029309376616	0.466675972516148\\
0.945141357101984	0.420310627468802\\
0.947253404827351	0.296366103241241\\
0.949365452552719	0.458206631007341\\
0.951477500278087	0.497100269100393\\
0.953589548003454	0.198266269632605\\
0.955701595728822	0.0740588635109899\\
0.957813643454189	0.350871254702376\\
0.959925691179557	0.286070039305161\\
0.962037738904924	0.108615655591907\\
0.964149786630292	0.418175938306311\\
0.966261834355659	0.565383522682424\\
0.968373882081027	0.405922619404514\\
0.970485929806395	0.408202877993482\\
0.972597977531762	0.588495741646894\\
0.97471002525713	0.452434484645741\\
0.976822072982497	0.170004780856675\\
0.978934120707865	0.462770004907558\\
0.981046168433232	0.615366762425368\\
0.9831582161586	0.369770436474895\\
0.985270263883968	0.378041856228339\\
0.987382311609335	0.741905433056989\\
0.989494359334703	0.751858552310513\\
0.99160640706007	0.479188407798679\\
0.993718454785438	0.527650420690313\\
0.995830502510805	0.650259946089674\\
0.997942550236173	0.397224789641282\\
1.00005459796154	0.204531395180269\\
1.00216664568691	0.512233286137797\\
1.00427869341228	0.491635513644976\\
1.00639074113764	0.158860182341722\\
1.00850278886301	0.426804487057116\\
1.01061483658838	0.693260306276765\\
1.01272688431375	0.501294258174495\\
1.01483893203911	0.202897573207258\\
1.01695097976448	0.407863702534975\\
1.01906302748985	0.4018881543593\\
1.02117507521522	0.0719877458483738\\
1.02328712294058	0.292904676696708\\
1.02539917066595	0.484263792288576\\
1.02751121839132	0.262552934435434\\
1.02962326611669	0.331960199608166\\
1.03173531384205	0.733102334398313\\
1.03384736156742	0.719758747258923\\
1.03595940929279	0.345087466912893\\
1.03807145701816	0.41921919615744\\
1.04018350474352	0.647941498099484\\
1.04229555246889	0.45409531936082\\
1.04440760019426	0.307320887794214\\
1.04651964791963	0.633018212832328\\
1.04863169564499	0.66337845009103\\
1.05074374337036	0.446543526088529\\
1.05285579109573	0.688410260639034\\
1.0549678388211	0.94402987314484\\
1.05707988654646	0.732060788120046\\
1.05919193427183	0.380056598272371\\
1.0613039819972	0.598797605421725\\
1.06341602972257	0.69162295820575\\
1.06552807744793	0.379018302841944\\
1.0676401251733	0.328569073620813\\
1.06975217289867	0.597520674004936\\
1.07186422062404	0.517811337140133\\
1.07397626834941	0.387847940867356\\
1.07608831607477	0.651972287243798\\
1.07820036380014	0.709634554452712\\
1.08031241152551	0.371890813252639\\
1.08242445925088	0.264300028115521\\
1.08453650697624	0.526146089047413\\
1.08664855470161	0.416194641136515\\
1.08876060242698	0.137247174601894\\
1.09087265015235	0.441046925360889\\
1.09298469787771	0.607187202218861\\
1.09509674560308	0.478540404043699\\
1.09720879332845	0.544760930539202\\
1.09932084105382	0.736478246005376\\
1.10143288877918	0.612424260330737\\
1.10354493650455	0.376411329119287\\
1.10565698422992	0.574000676354765\\
1.10776903195529	0.686186014517533\\
1.10988107968065	0.455190818837669\\
1.11199312740602	0.441357172766879\\
1.11410517513139	0.770418469069648\\
1.11621722285676	0.831378874125081\\
1.11832927058212	0.679609488650537\\
1.12044131830749	0.730969101640423\\
1.12255336603286	0.827117041129415\\
1.12466541375823	0.666057597700743\\
1.12677746148359	0.506683992224985\\
1.12888950920896	0.631688977641978\\
1.13100155693433	0.616803738888882\\
1.1331136046597	0.375741620309299\\
1.13522565238506	0.464404940120914\\
1.13733770011043	0.725947162910494\\
1.1394497478358	0.69114364258515\\
1.14156179556117	0.495795310320433\\
1.14367384328653	0.538991509049581\\
1.1457858910119	0.602212483011212\\
1.14789793873727	0.434353873927576\\
1.15000998646264	0.313102243457232\\
1.152122034188	0.414075142353679\\
1.15423408191337	0.361262214574994\\
1.15634612963874	0.28859612914889\\
1.15845817736411	0.554791275819683\\
1.16057022508948	0.716534727835878\\
1.16268227281484	0.569205621422429\\
1.16479432054021	0.445443895889773\\
1.16690636826558	0.624948475388907\\
1.16901841599095	0.657925526926224\\
1.17113046371631	0.447012564332624\\
1.17324251144168	0.429699006047416\\
1.17535455916705	0.593996723588119\\
1.17746660689242	0.56039519426888\\
1.17957865461778	0.565078613892689\\
1.18169070234315	0.807906909363383\\
1.18380275006852	0.873173966437093\\
1.18591479779389	0.646225732106435\\
1.18802684551925	0.58612471335859\\
1.19013889324462	0.789730134082879\\
1.19225094096999	0.723712782171531\\
1.19436298869536	0.398956297780239\\
1.19647503642072	0.431257864485098\\
1.19858708414609	0.613574955243807\\
1.20069913187146	0.50905406509809\\
1.20281117959683	0.473707996774343\\
1.20492322732219	0.690879630017397\\
1.20703527504756	0.664004737133969\\
1.20914732277293	0.380896199778739\\
1.2112593704983	0.43813964340331\\
1.21337141822366	0.59963999817823\\
1.21548346594903	0.36959238627967\\
1.2175955136744	0.0685124585713894\\
1.21970756139977	0.419654995192358\\
1.22181960912513	0.504071873291077\\
1.2239316568505	0.309767824286088\\
1.22604370457587	0.462136763794663\\
1.22815575230124	0.659149298435225\\
1.2302678000266	0.48797499665261\\
1.23237984775197	0.331164796607517\\
1.23449189547734	0.58029645255197\\
1.23660394320271	0.56117422521089\\
1.23871599092807	0.197616049830092\\
1.24082803865344	0.420912938932106\\
1.24294008637881	0.747690869557772\\
1.24505213410418	0.623776303357011\\
1.24716418182955	0.437917710508652\\
1.24927622955491	0.719933331379152\\
1.25138827728028	0.814090250830952\\
1.25350032500565	0.533302374907007\\
1.25561237273102	0.469124725998454\\
1.25772442045638	0.665980255168028\\
1.25983646818175	0.487127982262682\\
1.26194851590712	0.163361557335384\\
1.26406056363249	0.536086274961054\\
1.26617261135785	0.695478122779876\\
1.26828465908322	0.40586682822009\\
1.27039670680859	0.330686955266222\\
1.27250875453396	0.642542454795712\\
1.27462080225932	0.582998529929238\\
1.27673284998469	0.225794303943582\\
1.27884489771006	0.289591434752762\\
1.28095694543543	0.375885505047878\\
1.28306899316079	0.0729668193764581\\
1.28518104088616	0.218156491622191\\
1.28729308861153	0.542193767463261\\
1.2894051363369	0.421984505231899\\
1.29151718406226	0.164354313763209\\
1.29362923178763	0.503608377981487\\
1.295741279513	0.6419655829063\\
1.29785332723837	0.348559090316299\\
1.29996537496373	0.19588159138031\\
1.3020774226891	0.452114074042003\\
1.30418947041447	0.372924333945988\\
1.30630151813984	0.243135229578671\\
1.3084135658652	0.589488616219188\\
1.31052561359057	0.711379128083294\\
1.31263766131594	0.45568068366082\\
1.31474970904131	0.458843218198664\\
1.31686175676667	0.765830493977875\\
1.31897380449204	0.705024088274285\\
1.32108585221741	0.318024840591085\\
1.32319789994278	0.333237174517088\\
1.32530994766814	0.513550268868628\\
1.32742199539351	0.349842080440771\\
1.32953404311888	0.291751174070904\\
1.33164609084425	0.553017471535281\\
1.33375813856962	0.535625583249084\\
1.33587018629498	0.297735393055494\\
1.33798223402035	0.430590486238421\\
1.34009428174572	0.582945335465981\\
1.34220632947109	0.356825412553409\\
1.34431837719645	0.0157581136539342\\
1.34643042492182	0.272295679914107\\
1.34854247264719	0.323009590457144\\
1.35065452037256	0.151084406547291\\
1.35276656809792	0.325555174854614\\
1.35487861582329	0.499318713141253\\
1.35699066354866	0.395607427500913\\
1.35910271127403	0.348804152616937\\
1.36121475899939	0.520887044721659\\
1.36332680672476	0.469754702580926\\
1.36543885445013	0.186564417872464\\
1.3675509021755	0.324175891248562\\
1.36966294990086	0.563332211493431\\
1.37177499762623	0.49245038902351\\
1.3738870453516	0.40119585139423\\
1.37599909307697	0.621103342375455\\
1.37811114080233	0.736485043058761\\
1.3802231885277	0.613468133803856\\
1.38233523625307	0.554132963931885\\
1.38444728397844	0.623954780548389\\
1.3865593317038	0.50742332414865\\
1.38867137942917	0.29625369888713\\
1.39078342715454	0.446211268828409\\
1.39289547487991	0.586386390831369\\
1.39500752260527	0.445052250406646\\
1.39711957033064	0.366835705302772\\
1.39923161805601	0.594389128345072\\
1.40134366578138	0.657107485113874\\
1.40345571350674	0.459160832190927\\
1.40556776123211	0.340151014142995\\
1.40767980895748	0.395012107362693\\
1.40979185668285	0.278049259713878\\
1.41190390440822	0.174577013787335\\
1.41401595213358	0.393305688740602\\
1.41612799985895	0.448486627357992\\
1.41824004758432	0.300728910257552\\
1.42035209530969	0.448676712409602\\
1.42246414303505	0.686701620081967\\
1.42457619076042	0.600641826763909\\
1.42668823848579	0.329061128266256\\
1.42880028621116	0.417725813473753\\
1.43091233393652	0.539874304193628\\
1.43302438166189	0.401252284834892\\
1.43513642938726	0.435771956779074\\
1.43724847711263	0.680382146889039\\
1.43936052483799	0.666508405544485\\
1.44147257256336	0.550060407639151\\
1.44358462028873	0.771743810634176\\
1.4456966680141	0.922913049811216\\
1.44780871573946	0.680274288508249\\
1.44992076346483	0.412549537796409\\
1.4520328111902	0.629624687718147\\
1.45414485891557	0.680507742324362\\
1.45625690664093	0.418024984590227\\
1.4583689543663	0.47499403189565\\
1.46048100209167	0.711938653199153\\
1.46259304981704	0.613493478456251\\
1.4647050975424	0.492688040274591\\
1.46681714526777	0.724709517526012\\
1.46892919299314	0.744360698552265\\
1.47104124071851	0.368926086970675\\
1.47315328844387	0.280919950738672\\
1.47526533616924	0.560751709483039\\
1.47737738389461	0.430284253277611\\
1.47948943161998	0.165920643642237\\
1.48160147934534	0.517747813179236\\
1.48371352707071	0.661081500586198\\
1.48582557479608	0.456338148150964\\
1.48793762252145	0.515316460630104\\
1.49004967024681	0.730197170682297\\
1.49216171797218	0.54555219914624\\
1.49427376569755	0.252367282940114\\
1.49638581342292	0.584850456415021\\
1.49849786114829	0.697658199674855\\
1.50060990887365	0.387504756445608\\
1.50272195659902	0.49310918973179\\
1.50483400432439	0.887815598168436\\
1.50694605204976	0.849221307152498\\
1.50905809977512	0.598850314901218\\
1.51117014750049	0.760834107642686\\
1.51328219522586	0.870134096855587\\
1.51539424295123	0.568161946015686\\
1.51750629067659	0.446106796483111\\
1.51961833840196	0.746414805595312\\
1.52173038612733	0.671309767141918\\
1.5238424338527	0.328738532292096\\
1.52595448157806	0.622942469777462\\
1.52806652930343	0.895034407849622\\
1.5301785770288	0.689854787448636\\
1.53229062475417	0.445238475647016\\
1.53440267247953	0.649645726542181\\
1.5365147202049	0.634394735071115\\
1.53862676793027	0.285691755553132\\
1.54073881565564	0.347496641047793\\
1.542850863381	0.527266602099144\\
1.54496291110637	0.295446384314928\\
1.54707495883174	0.276750625303443\\
1.54918700655711	0.683348947123518\\
1.55129905428247	0.705139127893706\\
1.55341110200784	0.375968645008392\\
1.55552314973321	0.423539630652119\\
1.55763519745858	0.631794680789394\\
1.55974724518394	0.455973460547565\\
1.56185929290931	0.272152914020046\\
1.56397134063468	0.53085127780035\\
1.56608338836005	0.55821861500169\\
1.56819543608541	0.396656156152919\\
1.57030748381078	0.658673099724732\\
1.57241953153615	0.90169924622528\\
1.57453157926152	0.73186228733178\\
1.57664362698688	0.474609557188895\\
1.57875567471225	0.666577567531145\\
1.58086772243762	0.75268160690191\\
1.58297977016299	0.490771807354487\\
1.58509181788836	0.379205714873964\\
1.58720386561372	0.579743015707038\\
1.58931591333909	0.546131108663915\\
1.59142796106446	0.450390132999479\\
1.59354000878983	0.657713480661057\\
1.59565205651519	0.745538506698759\\
1.59776410424056	0.508381287528171\\
1.59987615196593	0.348718070021269\\
1.6019881996913	0.524016850015743\\
1.60410024741666	0.48331119677036\\
1.60621229514203	0.173938541908504\\
1.6083243428674	0.205719948619361\\
1.61043639059277	0.401239087947069\\
1.61254843831813	0.351239871845501\\
1.6146604860435	0.346615920797909\\
1.61677253376887	0.507857731957799\\
1.61888458149424	0.481338013327083\\
1.6209966292196	0.285859094645339\\
1.62310867694497	0.350145793747259\\
1.62522072467034	0.467880262491429\\
1.62733277239571	0.306223340933408\\
1.62944482012107	0.188239281534495\\
1.63155686784644	0.487829758672079\\
1.63366891557181	0.625160200016056\\
1.63578096329718	0.52137377191896\\
1.63789301102254	0.524113884592635\\
1.64000505874791	0.664333286455978\\
1.64211710647328	0.614247791304594\\
1.64422915419865	0.445233273065619\\
1.64634120192401	0.492701184781912\\
1.64845324964938	0.535130375497827\\
1.65056529737475	0.332320557119613\\
1.65267734510012	0.296159785562492\\
1.65478939282548	0.585493291300849\\
1.65690144055085	0.634729139110688\\
1.65901348827622	0.422936751508688\\
1.66112553600159	0.414250739410289\\
1.66323758372695	0.572863836124027\\
1.66534963145232	0.471942791019666\\
1.66746167917769	0.222884257736298\\
1.66957372690306	0.265782120496273\\
1.67168577462843	0.273460218474599\\
1.67379782235379	0.0702691271456685\\
1.67590987007916	0.282347365216164\\
1.67802191780453	0.512074958795456\\
1.6801339655299	0.385191105656869\\
1.68224601325526	0.185750294887522\\
1.68435806098063	0.436434951737803\\
1.686470108706	0.519752694413014\\
1.68858215643137	0.248595841190004\\
1.69069420415673	0.171986131303996\\
1.6928062518821	0.407139633348048\\
1.69491829960747	0.344331659939256\\
1.69703034733284	0.312301520812918\\
1.6991423950582	0.631042817398164\\
1.70125444278357	0.711411165929811\\
1.70336649050894	0.448404594761869\\
1.70547853823431	0.462077001139999\\
1.70759058595967	0.742506078337847\\
1.70970263368504	0.644624507599355\\
1.71181468141041	0.250122456345766\\
1.71392672913578	0.381504652759438\\
1.71603877686114	0.578178842149407\\
1.71815082458651	0.398847745477196\\
1.72026287231188	0.384974683318848\\
1.72237492003725	0.672018756473489\\
1.72448696776261	0.62233573590266\\
1.72659901548798	0.314735759420944\\
1.72871106321335	0.468096773364185\\
1.73082311093872	0.634927502181624\\
1.73293515866408	0.34870164798407\\
1.73504720638945	0.0132978301245512\\
1.73715925411482	0.397781117247379\\
1.73927130184019	0.417473583373288\\
1.74138334956555	0.165489586450646\\
1.74349539729092	0.415515163447943\\
1.74560744501629	0.600351137077544\\
1.74771949274166	0.382318196396301\\
1.74983154046702	0.294674044215962\\
1.75194358819239	0.567409240631992\\
1.75405563591776	0.475831935132563\\
1.75616768364313	0.0869764538936014\\
1.7582797313685	0.443059407138552\\
1.76039177909386	0.696205543968402\\
1.76250382681923	0.495114132505581\\
1.7646158745446	0.427895851271048\\
1.76672792226997	0.775508741818237\\
1.76883996999533	0.804220426163535\\
1.7709520177207	0.527129212546842\\
1.77306406544607	0.585717646847914\\
1.77517611317144	0.740525367923098\\
1.7772881608968	0.48937392918958\\
1.77940020862217	0.28916292774547\\
1.78151225634754	0.668820463848324\\
1.78362430407291	0.743950160414258\\
1.78573635179827	0.444858136072276\\
1.78784839952364	0.51323054250548\\
1.78996044724901	0.801308844732328\\
1.79207249497438	0.697230659459284\\
1.79418454269974	0.401473113389287\\
1.79629659042511	0.483221499555774\\
1.79840863815048	0.509071769523038\\
1.80052068587585	0.213592830406916\\
1.80263273360121	0.303890257039009\\
1.80474478132658	0.579727953132578\\
1.80685682905195	0.462467009946351\\
1.80896887677732	0.284738036931357\\
1.81108092450268	0.59270673149178\\
1.81319297222805	0.718476080444287\\
1.81530501995342	0.468755536687974\\
1.81741706767879	0.326426780508321\\
1.81952911540415	0.504647336860367\\
1.82164116312952	0.446960336932068\\
1.82375321085489	0.345226683732546\\
1.82586525858026	0.605346237445429\\
1.82797730630562	0.725228150719774\\
1.83008935403099	0.570509614804068\\
1.83220140175636	0.626804274193848\\
1.83431344948173	0.887857886420272\\
1.8364254972071	0.854440778999302\\
1.83853754493246	0.558298075888814\\
1.84064959265783	0.526677256044429\\
1.8427616403832	0.678836403002606\\
1.84487368810857	0.591125327588704\\
1.84698573583393	0.495766395750877\\
1.8490977835593	0.665936065391257\\
1.85120983128467	0.725154693388417\\
1.85332187901004	0.602160845562208\\
1.8554339267354	0.65746064754803\\
1.85754597446077	0.801901529484376\\
1.85965802218614	0.673111905675128\\
1.86177006991151	0.363319961940479\\
1.86388211763687	0.39426403896462\\
1.86599416536224	0.521541611101714\\
1.86810621308761	0.38426752798244\\
1.87021826081298	0.305881491591347\\
1.87233030853834	0.516345285315548\\
1.87444235626371	0.572735980226629\\
1.87655440398908	0.476087047490891\\
1.87866645171445	0.543448363560111\\
1.88077849943981	0.611322707163707\\
1.88289054716518	0.418367817442473\\
1.88500259489055	0.270237864920878\\
1.88711464261592	0.511251364607563\\
1.88922669034128	0.571930318637378\\
1.89133873806665	0.389892594385355\\
1.89345078579202	0.512537657557448\\
1.89556283351739	0.790436666673908\\
1.89767488124275	0.776452148640347\\
1.89978692896812	0.620391436984418\\
1.90189897669349	0.696868020174467\\
1.90401102441886	0.738509910412558\\
1.90612307214422	0.514148991401748\\
1.90823511986959	0.456770100735571\\
1.91034716759496	0.686889998820469\\
1.91245921532033	0.638302300287422\\
1.91457126304569	0.401878641165281\\
1.91668331077106	0.623823525152829\\
1.91879535849643	0.865720975072575\\
1.9209074062218	0.714710452666216\\
1.92301945394717	0.465925698482417\\
1.92513150167253	0.582864716596135\\
1.9272435493979	0.588243490125528\\
1.92935559712327	0.292941558380226\\
1.93146764484864	0.303842391683997\\
1.933579692574	0.494115301024383\\
1.93569174029937	0.320028500643066\\
1.93780378802474	0.234343989852796\\
1.93991583575011	0.611587443859969\\
1.94202788347547	0.673471396034333\\
1.94413993120084	0.340393856903906\\
1.94625197892621	0.287089431245267\\
1.94836402665158	0.523761467041531\\
1.95047607437694	0.378726647475084\\
1.95258812210231	0.157199969599448\\
1.95470016982768	0.464747269761534\\
1.95681221755305	0.528453847415883\\
1.95892426527841	0.328950723886719\\
1.96103631300378	0.580296878926918\\
1.96314836072915	0.858206467430657\\
1.96526040845452	0.676144155765301\\
1.96737245617988	0.333093969184198\\
1.96948450390525	0.581253614365645\\
1.97159655163062	0.706245700277095\\
1.97370859935599	0.395462489904268\\
1.97582064708135	0.311764103897245\\
1.97793269480672	0.619082007777954\\
1.98004474253209	0.561957525439556\\
1.98215679025746	0.383991139593031\\
1.98426883798282	0.662999537180842\\
1.98638088570819	0.785061431765993\\
1.98849293343356	0.461951725220772\\
1.99060498115893	0.240643575958344\\
1.99271702888429	0.533080807355077\\
1.99482907660966	0.478220669243226\\
1.99694112433503	0.0589314235772758\\
1.9990531720604	0.254489844794217\\
2.00116521978576	0.462322192633196\\
2.00327726751113	0.28299434249205\\
2.0053893152365	0.285448691996443\\
2.00750136296187	0.541179352287696\\
2.00961341068724	0.441804360651643\\
2.0117254584126	0.100940316810836\\
2.01383750613797	0.332712614008075\\
2.01594955386334	0.461238984035353\\
2.01806160158871	0.164444533279632\\
2.02017364931407	0.202803228454447\\
2.02228569703944	0.587636661981702\\
2.02439774476481	0.585783173536616\\
2.02650979249018	0.392188803682741\\
2.02862184021554	0.561140320103741\\
2.03073388794091	0.687422106159409\\
2.03284593566628	0.466312548221789\\
2.03495798339165	0.342769585081594\\
2.03707003111701	0.566268092091744\\
2.03918207884238	0.509033836364447\\
2.04129412656775	0.20946262133788\\
2.04340617429312	0.446245849354098\\
2.04551822201848	0.70568424456808\\
2.04763026974385	0.58260501043625\\
2.04974231746922	0.391923028485677\\
2.05185436519459	0.545393643002542\\
2.05396641291995	0.580203275550517\\
2.05607846064532	0.33951797748863\\
2.05819050837069	0.256992162267225\\
2.06030255609606	0.364143408790682\\
2.06241460382142	0.21238054632317\\
2.06452665154679	0.124777119120726\\
2.06663869927216	0.441930971538671\\
2.06875074699753	0.521299177924803\\
2.07086279472289	0.30940531337805\\
2.07297484244826	0.282122708915218\\
2.07508689017363	0.467859349993304\\
2.077198937899	0.40254882874113\\
2.07931098562436	0.190987303698108\\
2.08142303334973	0.283893944663539\\
2.0835350810751	0.374465336291374\\
2.08564712880047	0.316742280662749\\
2.08775917652583	0.474187293257281\\
2.0898712242512	0.693908992093871\\
2.09198327197657	0.648567202015901\\
2.09409531970194	0.467538949996106\\
2.09620736742731	0.572857663857307\\
2.09831941515267	0.710740984643223\\
2.10043146287804	0.558893586162281\\
2.10254351060341	0.339368836745301\\
2.10465555832878	0.474907118005846\\
2.10676760605414	0.577260146189696\\
2.10887965377951	0.499177799743833\\
2.11099170150488	0.569409117378255\\
};
\addlegendentry{\ac{LLF} delay and phase}
\end{axis}
\end{tikzpicture}%

==> Figures/NLL-30GHzR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-6,
ymax=0,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-2.11099170150488	-5.43753281669552\\
-2.10676549189226	-5.42120636398909\\
-2.10253928227963	-5.40490521016263\\
-2.09831307266701	-5.38862935484584\\
-2.09408686305439	-5.37237879766819\\
-2.08986065344177	-5.35615353825876\\
-2.08563444382914	-5.33995357624653\\
-2.08140823421652	-5.32377891126009\\
-2.0771820246039	-5.30762954292788\\
-2.07295581499128	-5.29150547087788\\
-2.06872960537865	-5.27540669473799\\
-2.06450339576603	-5.2593332141356\\
-2.06027718615341	-5.24328502869821\\
-2.05605097654079	-5.22726213805274\\
-2.05182476692816	-5.2112645418258\\
-2.04759855731554	-5.19529223964407\\
-2.04337234770292	-5.17934523113353\\
-2.0391461380903	-5.16342351592018\\
-2.03491992847768	-5.14752709362977\\
-2.03069371886505	-5.13165596388754\\
-2.02646750925243	-5.11581012631868\\
-2.02224129963981	-5.09998958054799\\
-2.01801509002719	-5.08419432620008\\
-2.01378888041456	-5.0684243628992\\
-2.00956267080194	-5.0526796902694\\
-2.00533646118932	-5.03696030793443\\
-2.0011102515767	-5.02126621551778\\
-1.99688404196407	-5.00559741264268\\
-1.99265783235145	-4.98995389893209\\
-1.98843162273883	-4.97433567400863\\
-1.98420541312621	-4.9587427374948\\
-1.97997920351358	-4.94317508901272\\
-1.97575299390096	-4.92763272818414\\
-1.97152678428834	-4.91211565463079\\
-1.96730057467572	-4.89662386797389\\
-1.96307436506309	-4.8811573678346\\
-1.95884815545047	-4.86571615383374\\
-1.95462194583785	-4.8503002255917\\
-1.95039573622523	-4.83490958272878\\
-1.94616952661261	-4.81954422486494\\
-1.94194331699998	-4.80420415161998\\
-1.93771710738736	-4.78888936261332\\
-1.93349089777474	-4.77359985746416\\
-1.92926468816212	-4.75833563579123\\
-1.92503847854949	-4.74309669721339\\
-1.92081226893687	-4.72788304134876\\
-1.91658605932425	-4.71269466781566\\
-1.91235984971163	-4.69753157623185\\
-1.908133640099	-4.68239376621487\\
-1.90390743048638	-4.66728123738208\\
-1.89968122087376	-4.65219398935041\\
-1.89545501126114	-4.63713202173663\\
-1.89122880164851	-4.62209533415725\\
-1.88700259203589	-4.60708392622846\\
-1.88277638242327	-4.59209779756624\\
-1.87855017281065	-4.57713694778632\\
-1.87432396319802	-4.56220137650397\\
-1.8700977535854	-4.5472910833345\\
-1.86587154397278	-4.53240606789264\\
-1.86164533436016	-4.51754632979313\\
-1.85741912474754	-4.5027118686502\\
-1.85319291513491	-4.48790268407788\\
-1.84896670552229	-4.47311877569011\\
-1.84474049590967	-4.45836014310039\\
-1.84051428629705	-4.44362678592193\\
-1.83628807668442	-4.42891870376777\\
-1.8320618670718	-4.41423589625068\\
-1.82783565745918	-4.39957836298299\\
-1.82360944784656	-4.38494610357703\\
-1.81938323823393	-4.37033911764468\\
-1.81515702862131	-4.35575740479756\\
-1.81093081900869	-4.34120096464717\\
-1.80670460939607	-4.32666979680454\\
-1.80247839978344	-4.31216390088052\\
-1.79825219017082	-4.29768327648578\\
-1.7940259805582	-4.28322792323066\\
-1.78979977094558	-4.26879784072505\\
-1.78557356133295	-4.25439302857889\\
-1.78134735172033	-4.24001348640167\\
-1.77712114210771	-4.22565921380261\\
-1.77289493249509	-4.21133021039075\\
-1.76866872288247	-4.19702647577479\\
-1.76444251326984	-4.1827480095632\\
-1.76021630365722	-4.16849481136406\\
-1.7559900940446	-4.15426688078549\\
-1.75176388443198	-4.14006421743495\\
-1.74753767481935	-4.12588682091992\\
-1.74331146520673	-4.11173469084752\\
-1.73908525559411	-4.09760782682459\\
-1.73485904598149	-4.08350622845774\\
-1.73063283636886	-4.06942989535327\\
-1.72640662675624	-4.05537882711724\\
-1.72218041714362	-4.04135302335536\\
-1.717954207531	-4.02735248367336\\
-1.71372799791837	-4.01337720767631\\
-1.70950178830575	-3.99942719496928\\
-1.70527557869313	-3.98550244515691\\
-1.70104936908051	-3.97160295784376\\
-1.69682315946788	-3.95772873263394\\
-1.69259694985526	-3.9438797691315\\
-1.68837074024264	-3.93005606694002\\
-1.68414453063002	-3.91625762566287\\
-1.6799183210174	-3.90248444490316\\
-1.67569211140477	-3.88873652426383\\
-1.67146590179215	-3.87501386334743\\
-1.66723969217953	-3.86131646175632\\
-1.66301348256691	-3.84764431909249\\
-1.65878727295428	-3.83399743495793\\
-1.65456106334166	-3.82037580895393\\
-1.65033485372904	-3.80677944068202\\
-1.64610864411642	-3.79320832974293\\
-1.64188243450379	-3.77966247573758\\
-1.63765622489117	-3.7661418782664\\
-1.63343001527855	-3.75264653692965\\
-1.62920380566593	-3.73917645132718\\
-1.6249775960533	-3.72573162105874\\
-1.62075138644068	-3.71231204572368\\
-1.61652517682806	-3.69891772492127\\
-1.61229896721544	-3.68554865825023\\
-1.60807275760281	-3.67220484530933\\
-1.60384654799019	-3.65888628569685\\
-1.59962033837757	-3.64559297901081\\
-1.59539412876495	-3.63232492484924\\
-1.59116791915233	-3.61908212280953\\
-1.5869417095397	-3.60586457248901\\
-1.58271549992708	-3.59267227348472\\
-1.57848929031446	-3.57950522539352\\
-1.57426308070184	-3.56636342781176\\
-1.57003687108921	-3.55324688033579\\
-1.56581066147659	-3.54015558256161\\
-1.56158445186397	-3.52708953408478\\
-1.55735824225135	-3.51404873450089\\
-1.55313203263872	-3.50103318340509\\
-1.5489058230261	-3.48804288039226\\
-1.54467961341348	-3.47507782505707\\
-1.54045340380086	-3.46213801699401\\
-1.53622719418823	-3.44922345579704\\
-1.53200098457561	-3.43633414106012\\
-1.52777477496299	-3.42347007237687\\
-1.52354856535037	-3.41063124934057\\
-1.51932235573774	-3.39781767154435\\
-1.51509614612512	-3.38502933858098\\
-1.5108699365125	-3.37226625004298\\
-1.50664372689988	-3.35952840552267\\
-1.50241751728726	-3.34681580461218\\
-1.49819130767463	-3.33412844690308\\
-1.49396509806201	-3.32146633198689\\
-1.48973888844939	-3.30882945945499\\
-1.48551267883677	-3.29621782889827\\
-1.48128646922414	-3.28363143990732\\
-1.47706025961152	-3.27107029207271\\
-1.4728340499989	-3.25853438498458\\
-1.46860784038628	-3.24602371823285\\
-1.46438163077365	-3.23353829140718\\
-1.46015542116103	-3.22107810409698\\
-1.45592921154841	-3.20864315589135\\
-1.45170300193579	-3.1962334463791\\
-1.44747679232316	-3.1838489751489\\
-1.44325058271054	-3.17148974178914\\
-1.43902437309792	-3.15915574588785\\
-1.4347981634853	-3.14684698703272\\
-1.43057195387267	-3.13456346481145\\
-1.42634574426005	-3.12230517881133\\
-1.42211953464743	-3.11007212861932\\
-1.41789332503481	-3.09786431382221\\
-1.41366711542219	-3.08568173400655\\
-1.40944090580956	-3.07352438875851\\
-1.40521469619694	-3.06139227766403\\
-1.40098848658432	-3.04928540030902\\
-1.3967622769717	-3.03720375627876\\
-1.39253606735907	-3.02514734515843\\
-1.38830985774645	-3.01311616653306\\
-1.38408364813383	-3.00111021998738\\
-1.37985743852121	-2.9891295051056\\
-1.37563122890858	-2.97717402147201\\
-1.37140501929596	-2.96524376867047\\
-1.36717880968334	-2.95333874628449\\
-1.36295260007072	-2.9414589538976\\
-1.35872639045809	-2.92960439109283\\
-1.35450018084547	-2.91777505745306\\
-1.35027397123285	-2.90597095256077\\
-1.34604776162023	-2.89419207599842\\
-1.34182155200761	-2.88243842734786\\
-1.33759534239498	-2.87071000619107\\
-1.33336913278236	-2.85900681210954\\
-1.32914292316974	-2.84732884468451\\
-1.32491671355712	-2.83567610349696\\
-1.32069050394449	-2.8240485881277\\
-1.31646429433187	-2.81244629815717\\
-1.31223808471925	-2.80086923316567\\
-1.30801187510663	-2.78931739273315\\
-1.303785665494	-2.77779077643927\\
-1.29955945588138	-2.7662893838635\\
-1.29533324626876	-2.75481321458501\\
-1.29110703665614	-2.74336226818281\\
-1.28688082704351	-2.73193654423542\\
-1.28265461743089	-2.72053604232137\\
-1.27842840781827	-2.70916076201876\\
-1.27420219820565	-2.69781070290549\\
-1.26997598859302	-2.68648586455912\\
-1.2657497789804	-2.67518624655707\\
-1.26152356936778	-2.66391184847639\\
-1.25729735975516	-2.65266266989409\\
-1.25307115014254	-2.64143871038652\\
-1.24884494052991	-2.63023996953012\\
-1.24461873091729	-2.619066446901\\
-1.24039252130467	-2.60791814207488\\
-1.23616631169205	-2.59679505462733\\
-1.23194010207942	-2.58569718413364\\
-1.2277138924668	-2.57462453016887\\
-1.22348768285418	-2.56357709230772\\
-1.21926147324156	-2.55255487012472\\
-1.21503526362893	-2.54155786319413\\
-1.21080905401631	-2.53058607108997\\
-1.20658284440369	-2.51963949338587\\
-1.20235663479107	-2.50871812965539\\
-1.19813042517844	-2.49782197947165\\
-1.19390421556582	-2.48695104240769\\
-1.1896780059532	-2.47610531803613\\
-1.18545179634058	-2.46528480592945\\
-1.18122558672795	-2.45448950565979\\
-1.17699937711533	-2.44371941679906\\
-1.17277316750271	-2.43297453891894\\
-1.16854695789009	-2.42225487159085\\
-1.16432074827747	-2.41156041438583\\
-1.16009453866484	-2.40089116687486\\
-1.15586832905222	-2.39024712862851\\
-1.1516421194396	-2.37962829921712\\
-1.14741590982698	-2.36903467821085\\
-1.14318970021435	-2.3584662651795\\
-1.13896349060173	-2.34792305969269\\
-1.13473728098911	-2.33740506131963\\
-1.13051107137649	-2.32691226962954\\
-1.12628486176386	-2.31644468419112\\
-1.12205865215124	-2.30600230457304\\
-1.11783244253862	-2.29558513034353\\
-1.113606232926	-2.28519316107051\\
-1.10938002331337	-2.27482639632196\\
-1.10515381370075	-2.26448483566527\\
-1.10092760408813	-2.25416847866768\\
-1.09670139447551	-2.24387732489628\\
-1.09247518486288	-2.23361137391776\\
-1.08824897525026	-2.22337062529863\\
-1.08402276563764	-2.21315507860509\\
-1.07979655602502	-2.20296473340317\\
-1.0755703464124	-2.19279958925853\\
-1.07134413679977	-2.18265964573666\\
-1.06711792718715	-2.17254490240269\\
-1.06289171757453	-2.16245535882162\\
-1.05866550796191	-2.15239101455813\\
-1.05443929834928	-2.14235186917662\\
-1.05021308873666	-2.1323379222413\\
-1.04598687912404	-2.12234917331605\\
-1.04176066951142	-2.11238562196452\\
-1.03753445989879	-2.10244726775018\\
-1.03330825028617	-2.09253411023604\\
-1.02908204067355	-2.08264614898506\\
-1.02485583106093	-2.07278338355982\\
-1.0206296214483	-2.06294581352278\\
-1.01640341183568	-2.05313343843596\\
-1.01217720222306	-2.04334625786131\\
-1.00795099261044	-2.03358427136029\\
-1.00372478299781	-2.02384747849435\\
-0.999498573385192	-2.01413587882454\\
-0.99527236377257	-2.0044494719117\\
-0.991046154159948	-1.99478825731636\\
-0.986819944547325	-1.98515223459894\\
-0.982593734934703	-1.97554140331934\\
-0.97836752532208	-1.9659557630375\\
-0.974141315709458	-1.95639531331288\\
-0.969915106096836	-1.94686005370486\\
-0.965688896484213	-1.93734998377236\\
-0.961462686871591	-1.92786510307422\\
-0.957236477258969	-1.91840541116894\\
-0.953010267646346	-1.90897090761483\\
-0.948784058033724	-1.8995615919699\\
-0.944557848421101	-1.89017746379177\\
-0.940331638808479	-1.88081852263815\\
-0.936105429195857	-1.87148476806608\\
-0.931879219583234	-1.86217619963269\\
-0.927653009970612	-1.85289281689458\\
-0.92342680035799	-1.84363461940834\\
-0.919200590745367	-1.83440160673014\\
-0.914974381132745	-1.8251937784159\\
-0.910748171520122	-1.81601113402144\\
-0.9065219619075	-1.80685367310213\\
-0.902295752294878	-1.79772139521315\\
-0.898069542682255	-1.78861429990948\\
-0.893843333069633	-1.77953238674582\\
-0.889617123457011	-1.77047565527656\\
-0.885390913844388	-1.76144410505589\\
-0.881164704231766	-1.75243773563773\\
-0.876938494619143	-1.74345654657574\\
-0.872712285006521	-1.73450053742332\\
-0.868486075393899	-1.72556970773368\\
-0.864259865781276	-1.71666405705965\\
-0.860033656168654	-1.70778358495392\\
-0.855807446556032	-1.69892829096882\\
-0.851581236943409	-1.69009817465654\\
-0.847355027330787	-1.68129323556903\\
-0.843128817718164	-1.67251347325778\\
-0.838902608105542	-1.66375888727419\\
-0.83467639849292	-1.65502947716943\\
-0.830450188880297	-1.64632524249431\\
-0.826223979267675	-1.63764618279952\\
-0.821997769655053	-1.62899229763531\\
-0.81777156004243	-1.62036358655184\\
-0.813545350429808	-1.61176004909892\\
-0.809319140817185	-1.60318168482619\\
-0.805092931204563	-1.59462849328295\\
-0.800866721591941	-1.58610047401831\\
-0.796640511979318	-1.57759762658105\\
-0.792414302366696	-1.56911995051976\\
-0.788188092754074	-1.56066744538279\\
-0.783961883141451	-1.5522401107182\\
-0.779735673528829	-1.54383794607379\\
-0.775509463916206	-1.5354609509971\\
-0.771283254303584	-1.52710912503547\\
-0.767057044690962	-1.51878246773596\\
-0.762830835078339	-1.51048097864532\\
-0.758604625465717	-1.50220465731015\\
-0.754378415853095	-1.49395350327668\\
-0.750152206240472	-1.48572751609099\\
-0.74592599662785	-1.47752669529885\\
-0.741699787015227	-1.46935104044576\\
-0.737473577402605	-1.46120055107709\\
-0.733247367789983	-1.45307522673777\\
-0.72902115817736	-1.44497506697259\\
-0.724794948564738	-1.43690007132608\\
-0.720568738952115	-1.42885023934256\\
-0.716342529339493	-1.42082557056598\\
-0.712116319726871	-1.41282606454007\\
-0.707890110114248	-1.4048517208084\\
-0.703663900501626	-1.39690253891418\\
-0.699437690889004	-1.38897851840043\\
-0.695211481276381	-1.3810796588099\\
-0.690985271663759	-1.37320595968506\\
-0.686759062051136	-1.36535742056816\\
-0.682532852438514	-1.35753404100126\\
-0.678306642825892	-1.349735820526\\
-0.674080433213269	-1.34196275868388\\
-0.669854223600647	-1.33421485501618\\
-0.665628013988025	-1.32649210906384\\
-0.661401804375402	-1.31879452036759\\
-0.65717559476278	-1.31112208846795\\
-0.652949385150157	-1.3034748129051\\
-0.648723175537535	-1.295852693219\\
-0.644496965924913	-1.28825572894943\\
-0.64027075631229	-1.28068391963574\\
-0.636044546699668	-1.27313726481727\\
-0.631818337087045	-1.26561576403291\\
-0.627592127474423	-1.25811941682138\\
-0.623365917861801	-1.25064822272121\\
-0.619139708249178	-1.24320218127051\\
-0.614913498636556	-1.23578129200727\\
-0.610687289023934	-1.22838555446917\\
-0.606461079411311	-1.22101496819373\\
-0.602234869798689	-1.21366953271809\\
-0.598008660186066	-1.2063492475792\\
-0.593782450573444	-1.19905411231381\\
-0.589556240960822	-1.19178412645833\\
-0.585330031348199	-1.18453928954896\\
-0.581103821735577	-1.17731960112163\\
-0.576877612122955	-1.17012506071204\\
-0.572651402510332	-1.16295566785565\\
-0.56842519289771	-1.1558114220876\\
-0.564198983285087	-1.1486923229429\\
-0.559972773672465	-1.14159836995617\\
-0.555746564059843	-1.13452956266191\\
-0.55152035444722	-1.12748590059426\\
-0.547294144834598	-1.12046738328715\\
-0.543067935221976	-1.1134740102743\\
-0.538841725609353	-1.1065057810891\\
-0.534615515996731	-1.09956269526484\\
-0.530389306384108	-1.0926447523343\\
-0.526163096771486	-1.08575195183025\\
-0.521936887158864	-1.0788842932851\\
-0.517710677546241	-1.07204177623107\\
-0.513484467933619	-1.06522440020002\\
-0.509258258320997	-1.05843216472367\\
-0.505032048708374	-1.05166506933344\\
-0.500805839095752	-1.04492311356057\\
-0.496579629483129	-1.03820629693587\\
-0.492353419870507	-1.0315146189901\\
-0.488127210257885	-1.02484807925367\\
-0.483901000645262	-1.01820667725676\\
-0.47967479103264	-1.01159041252932\\
-0.475448581420018	-1.00499928460098\\
-0.471222371807395	-0.998433293001206\\
-0.466996162194773	-0.991892437259177\\
-0.46276995258215	-0.985376716903795\\
-0.458543742969528	-0.97888613146377\\
-0.454317533356906	-0.972420680467511\\
-0.450091323744283	-0.965980363443194\\
-0.445865114131661	-0.959565179918801\\
-0.441638904519039	-0.953175129421955\\
-0.437412694906416	-0.946810211480086\\
-0.433186485293794	-0.94047042562042\\
-0.428960275681171	-0.934155771369866\\
-0.424734066068549	-0.927866248255105\\
-0.420507856455927	-0.921601855802546\\
-0.416281646843304	-0.915362593538453\\
-0.412055437230682	-0.909148460988693\\
-0.40782922761806	-0.902959457678929\\
-0.403603018005437	-0.89679558313467\\
-0.399376808392815	-0.890656836881105\\
-0.395150598780192	-0.884543218443091\\
-0.39092438916757	-0.878454727345444\\
-0.386698179554948	-0.87239136311248\\
-0.382471969942325	-0.866353125268445\\
-0.378245760329703	-0.860340013337307\\
-0.37401955071708	-0.854352026842753\\
-0.369793341104458	-0.848389165308199\\
-0.365567131491836	-0.842451428256866\\
-0.361340921879213	-0.836538815211692\\
-0.357114712266591	-0.830651325695397\\
-0.352888502653969	-0.824788959230404\\
-0.348662293041346	-0.81895171533897\\
-0.344436083428724	-0.813139593543036\\
-0.340209873816101	-0.807352593364239\\
-0.335983664203479	-0.801590714324162\\
-0.331757454590857	-0.795853955943906\\
-0.327531244978234	-0.790142317744504\\
-0.323305035365612	-0.78445579924665\\
-0.31907882575299	-0.778794399970789\\
-0.314852616140367	-0.773158119437198\\
-0.310626406527745	-0.76754695716579\\
-0.306400196915122	-0.761960912676308\\
-0.3021739873025	-0.756399985488246\\
-0.297947777689878	-0.750864175120809\\
-0.293721568077255	-0.745353481093053\\
-0.289495358464633	-0.739867902923587\\
-0.28526914885201	-0.734407440130971\\
-0.281042939239388	-0.72897209223346\\
-0.276816729626766	-0.723561858748991\\
-0.272590520014143	-0.718176739195335\\
-0.268364310401521	-0.712816733089994\\
-0.264138100788899	-0.70748183995022\\
-0.259911891176276	-0.702172059293015\\
-0.255685681563654	-0.696887390635111\\
-0.251459471951031	-0.691627833493036\\
-0.247233262338409	-0.686393387383061\\
-0.243007052725787	-0.681184051821178\\
-0.238780843113164	-0.675999826323163\\
-0.234554633500542	-0.670840710404539\\
-0.23032842388792	-0.665706703580548\\
-0.226102214275297	-0.660597805366262\\
-0.221876004662675	-0.655514015276423\\
-0.217649795050052	-0.650455332825585\\
-0.21342358543743	-0.645421757528038\\
-0.209197375824808	-0.640413288897799\\
-0.204971166212185	-0.635429926448678\\
-0.200744956599563	-0.630471669694246\\
-0.196518746986941	-0.625538518147745\\
-0.192292537374318	-0.620630471322274\\
-0.188066327761696	-0.615747528730612\\
-0.183840118149073	-0.610889689885337\\
-0.179613908536451	-0.60605695429876\\
-0.175387698923829	-0.601249321482943\\
-0.171161489311206	-0.596466790949699\\
-0.166935279698584	-0.591709362210643\\
-0.162709070085962	-0.586977034777086\\
-0.158482860473339	-0.582269808160089\\
-0.154256650860717	-0.577587681870523\\
-0.150030441248094	-0.572930655418962\\
-0.145804231635472	-0.568298728315736\\
-0.14157802202285	-0.563691900070989\\
-0.137351812410227	-0.559110170194558\\
-0.133125602797605	-0.554553538196044\\
-0.128899393184983	-0.550022003584795\\
-0.12467318357236	-0.545515565869954\\
-0.120446973959738	-0.541034224560389\\
-0.116220764347115	-0.536577979164759\\
-0.111994554734493	-0.532146829191381\\
-0.107768345121871	-0.527740774148444\\
-0.103542135509248	-0.523359813543824\\
-0.0993159258966259	-0.519003946885154\\
-0.0950897162840035	-0.514673173679855\\
-0.0908635066713811	-0.510367493435039\\
-0.0866372970587587	-0.506086905657697\\
-0.0824110874461364	-0.50183140985442\\
-0.078184877833514	-0.49760100553167\\
-0.0739586682208916	-0.493395692195617\\
-0.0697324586082692	-0.489215469352167\\
-0.0655062489956469	-0.485060336507049\\
-0.0612800393830245	-0.480930293165657\\
-0.0570538297704021	-0.476825338833212\\
-0.0528276201577797	-0.472745473014669\\
-0.0486014105451573	-0.46869069521474\\
-0.044375200932535	-0.464661004937868\\
-0.0401489913199126	-0.460656401688298\\
-0.0359227817072902	-0.456676884969976\\
-0.0316965720946678	-0.452722454286653\\
-0.0274703624820455	-0.448793109141794\\
-0.0232441528694231	-0.444888849038659\\
-0.0190179432568007	-0.441009673480251\\
-0.0147917336441783	-0.437155581969281\\
-0.0105655240315559	-0.4333265740083\\
-0.00633931441893357	-0.429522649099572\\
-0.00211310480631119	-0.425743806745087\\
0.00211310480631119	-0.421990046446616\\
0.00633931441893357	-0.418261367705748\\
0.0105655240315559	-0.414557770023712\\
0.0147917336441783	-0.4108792529016\\
0.0190179432568007	-0.407225815840175\\
0.0232441528694231	-0.403597458340011\\
0.0274703624820455	-0.399994179901414\\
0.0316965720946678	-0.396415980024467\\
0.0359227817072902	-0.392862858208979\\
0.0401489913199126	-0.389334813954554\\
0.044375200932535	-0.385831846760498\\
0.0486014105451573	-0.382353956125962\\
0.0528276201577797	-0.378901141549749\\
0.0570538297704021	-0.375473402530459\\
0.0612800393830245	-0.372070738566524\\
0.0655062489956469	-0.368693149155996\\
0.0697324586082692	-0.365340633796811\\
0.0739586682208916	-0.362013191986551\\
0.078184877833514	-0.358710823222663\\
0.0824110874461364	-0.355433527002255\\
0.0866372970587587	-0.352181302822264\\
0.0908635066713811	-0.348954150179336\\
0.0950897162840035	-0.345752068569914\\
0.0993159258966259	-0.342575057490128\\
0.103542135509248	-0.339423116435983\\
0.107768345121871	-0.336296244903138\\
0.111994554734493	-0.333194442387033\\
0.116220764347115	-0.330117708382893\\
0.120446973959738	-0.32706604238569\\
0.12467318357236	-0.324039443890126\\
0.128899393184983	-0.321037912390693\\
0.133125602797605	-0.318061447381634\\
0.137351812410227	-0.315110048356928\\
0.14157802202285	-0.312183714810354\\
0.145804231635472	-0.309282446235416\\
0.150030441248094	-0.306406242125354\\
0.154256650860717	-0.303555101973255\\
0.158482860473339	-0.300729025271862\\
0.162709070085962	-0.297928011513712\\
0.166935279698584	-0.295152060191151\\
0.171161489311206	-0.292401170796212\\
0.175387698923829	-0.2896753428207\\
0.179613908536451	-0.286974575756194\\
0.183840118149073	-0.284298869094041\\
0.188066327761696	-0.281648222325329\\
0.192292537374318	-0.279022634940912\\
0.196518746986941	-0.276422106431383\\
0.200744956599563	-0.273846636287152\\
0.204971166212185	-0.271296223998294\\
0.209197375824808	-0.268770869054734\\
0.21342358543743	-0.266270570946084\\
0.217649795050052	-0.263795329161761\\
0.221876004662675	-0.261345143190928\\
0.226102214275297	-0.258920012522516\\
0.23032842388792	-0.256519936645178\\
0.234554633500542	-0.254144915047357\\
0.238780843113164	-0.251794947217262\\
0.243007052725787	-0.249470032642844\\
0.247233262338409	-0.247170170811809\\
0.251459471951031	-0.244895361211642\\
0.255685681563654	-0.242645603329576\\
0.259911891176276	-0.240420896652594\\
0.264138100788899	-0.238221240667445\\
0.268364310401521	-0.236046634860639\\
0.272590520014143	-0.233897078718456\\
0.276816729626766	-0.231772571726913\\
0.281042939239388	-0.229673113371816\\
0.28526914885201	-0.227598703138692\\
0.289495358464633	-0.22554934051287\\
0.293721568077255	-0.223525024979405\\
0.297947777689878	-0.221525756023097\\
0.3021739873025	-0.219551533128577\\
0.306400196915122	-0.21760235578018\\
0.310626406527745	-0.215678223461991\\
0.314852616140367	-0.213779135657897\\
0.31907882575299	-0.211905091851498\\
0.323305035365612	-0.210056091526217\\
0.327531244978234	-0.208232134165166\\
0.331757454590857	-0.206433219251289\\
0.335983664203479	-0.204659346267204\\
0.340209873816101	-0.202910514695379\\
0.344436083428724	-0.201186724017965\\
0.348662293041346	-0.199487973716924\\
0.352888502653969	-0.197814263273953\\
0.357114712266591	-0.196165592170568\\
0.361340921879213	-0.194541959887922\\
0.365567131491836	-0.19294336590704\\
0.369793341104458	-0.191369809708673\\
0.37401955071708	-0.189821290773322\\
0.378245760329703	-0.188297808581278\\
0.382471969942325	-0.18679936261254\\
0.386698179554948	-0.185325952346917\\
0.39092438916757	-0.183877577263944\\
0.395150598780192	-0.182454236842961\\
0.399376808392815	-0.181055930563005\\
0.403603018005437	-0.179682657902944\\
0.40782922761806	-0.178334418341362\\
0.412055437230682	-0.177011211356604\\
0.416281646843304	-0.175713036426794\\
0.420507856455927	-0.174439893029826\\
0.424734066068549	-0.173191780643322\\
0.428960275681171	-0.171968698744683\\
0.433186485293794	-0.170770646811074\\
0.437412694906416	-0.169597624319428\\
0.441638904519039	-0.168449630746405\\
0.445865114131661	-0.167326665568488\\
0.450091323744283	-0.16622872826185\\
0.454317533356906	-0.16515581830249\\
0.458543742969528	-0.164107935166114\\
0.46276995258215	-0.163085078328222\\
0.466996162194773	-0.162087247264064\\
0.471222371807395	-0.161114441448666\\
0.475448581420018	-0.160166660356819\\
0.47967479103264	-0.15924390346303\\
0.483901000645262	-0.158346170241616\\
0.488127210257885	-0.157473460166644\\
0.492353419870507	-0.156625772711939\\
0.496579629483129	-0.155803107351079\\
0.500805839095752	-0.15500546355742\\
0.505032048708374	-0.15423284080408\\
0.509258258320997	-0.153485238563922\\
0.513484467933619	-0.15276265630959\\
0.517710677546241	-0.152065093513471\\
0.521936887158864	-0.151392549647731\\
0.526163096771486	-0.150745024184307\\
0.530389306384108	-0.150122516594863\\
0.534615515996731	-0.149525026350866\\
0.538841725609353	-0.148952552923504\\
0.543067935221976	-0.148405095783771\\
0.547294144834598	-0.147882654402399\\
0.55152035444722	-0.147385228249877\\
0.555746564059843	-0.146912816796477\\
0.559972773672465	-0.146465419512205\\
0.564198983285087	-0.146043035866875\\
0.56842519289771	-0.145645665330027\\
0.572651402510332	-0.145273307370949\\
0.576877612122955	-0.14492596145875\\
0.581103821735577	-0.144603627062263\\
0.585330031348199	-0.144306303650069\\
0.589556240960822	-0.144033990690555\\
0.593782450573444	-0.143786687651836\\
0.598008660186066	-0.143564394001825\\
0.602234869798689	-0.143367109208136\\
0.606461079411311	-0.143194832738232\\
0.610687289023934	-0.14304756405926\\
0.614913498636556	-0.142925302638188\\
0.619139708249178	-0.142828047941706\\
0.623365917861801	-0.142755799436307\\
0.627592127474423	-0.142708556588211\\
0.631818337087045	-0.142686318863423\\
0.636044546699668	-0.142689085727706\\
0.64027075631229	-0.142716856646594\\
0.644496965924913	-0.142769631085353\\
0.648723175537535	-0.142847408509053\\
0.652949385150157	-0.142950188382536\\
0.65717559476278	-0.143077970170344\\
0.661401804375402	-0.143230753336843\\
0.665628013988025	-0.143408537346147\\
0.669854223600647	-0.143611321662114\\
0.674080433213269	-0.143839105748398\\
0.678306642825892	-0.144091889068413\\
0.682532852438514	-0.1443696710853\\
0.686759062051136	-0.144672451262017\\
0.690985271663759	-0.145000229061202\\
0.695211481276381	-0.145353003945413\\
0.699437690889004	-0.14573077537678\\
0.703663900501626	-0.146133542817346\\
0.707890110114248	-0.146561305728852\\
0.712116319726871	-0.147014063572808\\
0.716342529339493	-0.147491815810503\\
0.720568738952115	-0.147994561902997\\
0.724794948564738	-0.148522301311071\\
0.72902115817736	-0.149075033495347\\
0.733247367789983	-0.149652757916129\\
0.737473577402605	-0.150255474033543\\
0.741699787015227	-0.150883181307447\\
0.74592599662785	-0.151535879197502\\
0.750152206240472	-0.152213567163063\\
0.754378415853095	-0.152916244663354\\
0.758604625465717	-0.153643911157287\\
0.762830835078339	-0.154396566103547\\
0.767057044690962	-0.155174208960603\\
0.771283254303584	-0.155976839186693\\
0.775509463916206	-0.156804456239807\\
0.779735673528829	-0.15765705957768\\
0.783961883141451	-0.158534648657881\\
0.788188092754074	-0.159437222937674\\
0.792414302366696	-0.160364781874089\\
0.796640511979318	-0.16131732492401\\
0.800866721591941	-0.162294851543967\\
0.805092931204563	-0.163297361190347\\
0.809319140817185	-0.164324853319235\\
0.813545350429808	-0.165377327386539\\
0.81777156004243	-0.166454782847933\\
0.821997769655053	-0.167557219158797\\
0.826223979267675	-0.1686846357743\\
0.830450188880297	-0.169837032149418\\
0.83467639849292	-0.171014407738863\\
0.838902608105542	-0.172216761997097\\
0.843128817718164	-0.17344409437838\\
0.847355027330787	-0.174696404336738\\
0.851581236943409	-0.175973691325925\\
0.855807446556032	-0.177275954799512\\
0.860033656168654	-0.178603194210771\\
0.864259865781276	-0.179955409012837\\
0.868486075393899	-0.181332598658479\\
0.872712285006521	-0.182734762600379\\
0.876938494619143	-0.184161900290852\\
0.881164704231766	-0.185614011182101\\
0.885390913844388	-0.187091094726014\\
0.889617123457011	-0.188593150374257\\
0.893843333069633	-0.19012017757826\\
0.898069542682255	-0.191672175789283\\
0.902295752294878	-0.193249144458246\\
0.9065219619075	-0.194851083035961\\
0.910748171520122	-0.196477990972871\\
0.914974381132745	-0.198129867719305\\
0.919200590745367	-0.199806712725274\\
0.92342680035799	-0.201508525440618\\
0.927653009970612	-0.203235305314881\\
0.931879219583234	-0.204987051797462\\
0.936105429195857	-0.206763764337422\\
0.940331638808479	-0.20856544238368\\
0.944557848421101	-0.210392085384874\\
0.948784058033724	-0.212243692789406\\
0.953010267646346	-0.214120264045489\\
0.957236477258969	-0.216021798601055\\
0.961462686871591	-0.217948295903822\\
0.965688896484213	-0.219899755401289\\
0.969915106096836	-0.221876176540676\\
0.974141315709458	-0.223877558769039\\
0.97836752532208	-0.225903901533157\\
0.982593734934703	-0.227955204279615\\
0.986819944547325	-0.230031466454674\\
0.991046154159948	-0.232132687504513\\
0.99527236377257	-0.234258866874907\\
0.999498573385192	-0.23641000401154\\
1.00372478299781	-0.238586098359779\\
1.00795099261044	-0.240787149364821\\
1.01217720222306	-0.243013156471555\\
1.01640341183568	-0.245264119124738\\
1.0206296214483	-0.247540036768803\\
1.02485583106093	-0.249840908847963\\
1.02908204067355	-0.252166734806293\\
1.03330825028617	-0.254517514087517\\
1.03753445989879	-0.256893246135197\\
1.04176066951142	-0.259293930392656\\
1.04598687912404	-0.261719566302943\\
1.05021308873666	-0.264170153308924\\
1.05443929834928	-0.266645690853211\\
1.05866550796191	-0.269146178378195\\
1.06289171757453	-0.271671615326045\\
1.06711792718715	-0.274222001138637\\
1.07134413679977	-0.276797335257725\\
1.0755703464124	-0.279397617124731\\
1.07979655602502	-0.282022846180886\\
1.08402276563764	-0.284673021867234\\
1.08824897525026	-0.287348143624505\\
1.09247518486288	-0.290048210893204\\
1.09670139447551	-0.292773223113702\\
1.10092760408813	-0.29552317972603\\
1.10515381370075	-0.298298080170067\\
1.10938002331337	-0.301097923885391\\
1.113606232926	-0.303922710311435\\
1.11783244253862	-0.306772438887285\\
1.12205865215124	-0.309647109051921\\
1.12628486176386	-0.31254672024402\\
1.13051107137649	-0.315471271902041\\
1.13473728098911	-0.318420763464173\\
1.13896349060173	-0.321395194368507\\
1.14318970021435	-0.324394564052729\\
1.14741590982698	-0.327418871954402\\
1.1516421194396	-0.330468117510869\\
1.15586832905222	-0.333542300159176\\
1.16009453866484	-0.336641419336189\\
1.16432074827747	-0.339765474478515\\
1.16854695789009	-0.342914465022524\\
1.17277316750271	-0.34608839040443\\
1.17699937711533	-0.349287250060122\\
1.18122558672795	-0.352511043425289\\
1.18545179634058	-0.355759769935477\\
1.1896780059532	-0.359033429025816\\
1.19390421556582	-0.362332020131395\\
1.19813042517844	-0.365655542686942\\
1.20235663479107	-0.369003996127052\\
1.20658284440369	-0.372377379886022\\
1.21080905401631	-0.375775693397974\\
1.21503526362893	-0.379198936096731\\
1.21926147324156	-0.382647107415936\\
1.22348768285418	-0.386120206789004\\
1.2277138924668	-0.389618233649084\\
1.23194010207942	-0.393141187429168\\
1.23616631169205	-0.396689067561922\\
1.24039252130467	-0.400261873479867\\
1.24461873091729	-0.403859604615219\\
1.24884494052991	-0.407482260400041\\
1.25307115014254	-0.41112984026615\\
1.25729735975516	-0.414802343645049\\
1.26152356936778	-0.41849976996814\\
1.2657497789804	-0.422222118666523\\
1.26997598859302	-0.425969389171074\\
1.27420219820565	-0.42974158091242\\
1.27842840781827	-0.433538693321001\\
1.28265461743089	-0.437360725827027\\
1.28688082704351	-0.441207677860492\\
1.29110703665614	-0.445079548851103\\
1.29533324626876	-0.448976338228349\\
1.29955945588138	-0.452898045421533\\
1.303785665494	-0.456844669859744\\
1.30801187510663	-0.460816210971764\\
1.31223808471925	-0.464812668186177\\
1.31646429433187	-0.468834040931393\\
1.32069050394449	-0.472880328635534\\
1.32491671355712	-0.476951530726527\\
1.32914292316974	-0.481047646632048\\
1.33336913278236	-0.48516867577951\\
1.33759534239498	-0.489314617596202\\
1.34182155200761	-0.493485471509096\\
1.34604776162023	-0.497681236944983\\
1.35027397123285	-0.501901913330398\\
1.35450018084547	-0.506147500091602\\
1.35872639045809	-0.510417996654786\\
1.36295260007072	-0.514713402445728\\
1.36717880968334	-0.519033716890084\\
1.37140501929596	-0.523378939413284\\
1.37563122890858	-0.527749069440467\\
1.37985743852121	-0.532144106396607\\
1.38408364813383	-0.536564049706422\\
1.38830985774645	-0.541008898794377\\
1.39253606735907	-0.545478653084819\\
1.3967622769717	-0.549973312001672\\
1.40098848658432	-0.554492874968861\\
1.40521469619694	-0.559037341409874\\
1.40944090580956	-0.56360671074813\\
1.41366711542219	-0.568200982406759\\
1.41789332503481	-0.572820155808638\\
1.42211953464743	-0.577464230376451\\
1.42634574426005	-0.58213320553266\\
1.43057195387267	-0.586827080699476\\
1.4347981634853	-0.591545855298857\\
1.43902437309792	-0.596289528752666\\
1.44325058271054	-0.601058100482355\\
1.44747679232316	-0.605851569909277\\
1.45170300193579	-0.610669936454512\\
1.45592921154841	-0.615513199538922\\
1.46015542116103	-0.620381358583138\\
1.46438163077365	-0.625274413007562\\
1.46860784038628	-0.630192362232395\\
1.4728340499989	-0.635135205677582\\
1.47706025961152	-0.640102942762849\\
1.48128646922414	-0.645095572907692\\
1.48551267883677	-0.650113095531398\\
1.48973888844939	-0.655155510052986\\
1.49396509806201	-0.660222815891341\\
1.49819130767463	-0.665315012464998\\
1.50241751728726	-0.67043209919235\\
1.50664372689988	-0.675574075491534\\
1.5108699365125	-0.680740940780478\\
1.51509614612512	-0.685932694476852\\
1.51932235573774	-0.691149335998176\\
1.52354856535037	-0.696390864761608\\
1.52777477496299	-0.701657280184243\\
1.53200098457561	-0.70694858168281\\
1.53622719418823	-0.712264768673903\\
1.54045340380086	-0.71760584057382\\
1.54467961341348	-0.722971796798727\\
1.5489058230261	-0.728362636764449\\
1.55313203263872	-0.73377835988673\\
1.55735824225135	-0.739218965580914\\
1.56158445186397	-0.744684453262248\\
1.56581066147659	-0.750174822345716\\
1.57003687108921	-0.75569007224605\\
1.57426308070184	-0.761230202377833\\
1.57848929031446	-0.766795212155353\\
1.58271549992708	-0.772385100992631\\
1.5869417095397	-0.777999868303599\\
1.59116791915233	-0.783639513501849\\
1.59539412876495	-0.789304036000805\\
1.59962033837757	-0.794993435213628\\
1.60384654799019	-0.800707710553313\\
1.60807275760281	-0.806446861432527\\
1.61229896721544	-0.812210887263823\\
1.61652517682806	-0.817999787459494\\
1.62075138644068	-0.823813561431542\\
1.6249775960533	-0.829652208591819\\
1.62920380566593	-0.83551572835195\\
1.63343001527855	-0.841404120123305\\
1.63765622489117	-0.847317383317032\\
1.64188243450379	-0.853255517344074\\
1.64610864411642	-0.859218521615147\\
1.65033485372904	-0.865206395540742\\
1.65456106334166	-0.871219138531061\\
1.65878727295428	-0.877256749996189\\
1.66301348256691	-0.883319229345911\\
1.66723969217953	-0.889406575989823\\
1.67146590179215	-0.89551878933732\\
1.67569211140477	-0.901655868797424\\
1.6799183210174	-0.907817813779167\\
1.68414453063002	-0.914004623691242\\
1.68837074024264	-0.920216297942023\\
1.69259694985526	-0.926452835939771\\
1.69682315946788	-0.932714237092577\\
1.70104936908051	-0.939000500808205\\
1.70527557869313	-0.945311626494133\\
1.70950178830575	-0.951647613557776\\
1.71372799791837	-0.958008461406282\\
1.717954207531	-0.96439416944649\\
1.72218041714362	-0.970804737085166\\
1.72640662675624	-0.977240163728637\\
1.73063283636886	-0.98370044878322\\
1.73485904598149	-0.990185591654855\\
1.73908525559411	-0.996695591749358\\
1.74331146520673	-1.00323044847229\\
1.74753767481935	-1.00979016122894\\
1.75176388443198	-1.01637472942444\\
1.7559900940446	-1.02298415246371\\
1.76021630365722	-1.02961842975134\\
1.76444251326984	-1.03627756069185\\
1.76866872288247	-1.04296154468941\\
1.77289493249509	-1.04967038114797\\
1.77712114210771	-1.05640406947141\\
1.78134735172033	-1.06316260906319\\
1.78557356133295	-1.06994599932662\\
1.78979977094558	-1.07675423966484\\
1.7940259805582	-1.08358732948072\\
1.79825219017082	-1.09044526817695\\
1.80247839978344	-1.09732805515592\\
1.80670460939607	-1.10423568981983\\
1.81093081900869	-1.1111681715707\\
1.81515702862131	-1.11812549981027\\
1.81938323823393	-1.12510767394005\\
1.82360944784656	-1.13211469336143\\
1.82783565745918	-1.13914655747539\\
1.8320618670718	-1.14620326568297\\
1.83628807668442	-1.15328481738476\\
1.84051428629705	-1.16039121198108\\
1.84474049590967	-1.16752244887223\\
1.84896670552229	-1.1746785274582\\
1.85319291513491	-1.18185944713871\\
1.85741912474754	-1.18906520731333\\
1.86164533436016	-1.19629580738133\\
1.86587154397278	-1.20355124674185\\
1.8700977535854	-1.21083152479378\\
1.87432396319802	-1.21813664093577\\
1.87855017281065	-1.22546659456616\\
1.88277638242327	-1.23282138508324\\
1.88700259203589	-1.24020101188497\\
1.89122880164851	-1.24760547436909\\
1.89545501126114	-1.25503477193317\\
1.89968122087376	-1.26248890397463\\
1.90390743048638	-1.26996786989036\\
1.908133640099	-1.2774716690773\\
1.91235984971163	-1.28500030093224\\
1.91658605932425	-1.29255376485148\\
1.92081226893687	-1.30013206023124\\
1.92503847854949	-1.3077351864676\\
1.92926468816212	-1.31536314295619\\
1.93349089777474	-1.32301592909269\\
1.93771710738736	-1.3306935442724\\
1.94194331699998	-1.33839598789037\\
1.94616952661261	-1.34612325934144\\
1.95039573622523	-1.35387535802042\\
1.95462194583785	-1.3616522833216\\
1.95884815545047	-1.36945403463933\\
1.96307436506309	-1.37728061136751\\
1.96730057467572	-1.38513201289998\\
1.97152678428834	-1.39300823863032\\
1.97575299390096	-1.40090928795173\\
1.97997920351358	-1.40883516025747\\
1.98420541312621	-1.41678585494037\\
1.98843162273883	-1.42476137139309\\
1.99265783235145	-1.43276170900816\\
1.99688404196407	-1.44078686717772\\
2.0011102515767	-1.44883684529382\\
2.00533646118932	-1.45691164274825\\
2.00956267080194	-1.46501125893263\\
2.01378888041456	-1.47313569323821\\
2.01801509002719	-1.48128494505617\\
2.02224129963981	-1.48945901377748\\
2.02646750925243	-1.49765789879274\\
2.03069371886505	-1.50588159949242\\
2.03491992847768	-1.51413011526682\\
2.0391461380903	-1.52240344550595\\
2.04337234770292	-1.5307015895996\\
2.04759855731554	-1.53902454693741\\
2.05182476692816	-1.5473723169087\\
2.05605097654079	-1.55574489890265\\
2.06027718615341	-1.56414229230808\\
2.06450339576603	-1.57256449651386\\
2.06872960537865	-1.58101151090843\\
2.07295581499128	-1.58948333487994\\
2.0771820246039	-1.59797996781659\\
2.08140823421652	-1.60650140910616\\
2.08563444382914	-1.61504765813623\\
2.08986065344177	-1.6236187142942\\
2.09408686305439	-1.63221457696721\\
2.09831307266701	-1.64083524554234\\
2.10253928227963	-1.6494807194062\\
2.10676549189226	-1.65815099794527\\
2.11099170150488	-1.66684608054598\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/NLL-3GHzL.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-0.21,
xmax=0.21,
 xtick={
           -0.2, -0.1, 0, 0.1,0.2
        },
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=0,
ymax=1,
axis background/.style={fill=white}
 legend pos=south east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-0.211099170150488	0\\
-0.210676549189225	0.00307827736431702\\
-0.210253928227963	0.00615180750002637\\
-0.209831307266701	0.00922059041668592\\
-0.209408686305439	0.0122846261233501\\
-0.208986065344177	0.0153439146296768\\
-0.208563444382914	0.0183984559447469\\
-0.208140823421652	0.0214482500778236\\
-0.20771820246039	0.0244932970384\\
-0.207295581499128	0.0275335968358551\\
-0.206872960537865	0.0305691494792338\\
-0.206450339576603	0.0335999549781497\\
-0.206027718615341	0.0366260133417947\\
-0.205605097654079	0.0396473245794972\\
-0.205182476692816	0.0426638887007219\\
-0.204759855731554	0.0456757057145958\\
-0.204337234770292	0.0486827756305354\\
-0.20391461380903	0.0516850984578893\\
-0.203491992847767	0.0546826742061189\\
-0.203069371886505	0.0576755028841702\\
-0.202646750925243	0.0606635845018257\\
-0.202224129963981	0.0636469190681295\\
-0.201801509002718	0.0666255065923406\\
-0.201378888041456	0.0695993470841781\\
-0.200956267080194	0.0725684405525943\\
-0.200533646118932	0.0755327870070522\\
-0.20011102515767	0.0784923864570047\\
-0.199688404196407	0.081447238911671\\
-0.199265783235145	0.0843973443804066\\
-0.198843162273883	0.0873427028724671\\
-0.198420541312621	0.0902833143971828\\
-0.197997920351358	0.0932191789641727\\
-0.197575299390096	0.0961502965824466\\
-0.197152678428834	0.0990766672614593\\
-0.196730057467572	0.101998291010627\\
-0.196307436506309	0.104915167839042\\
-0.195884815545047	0.107827297756411\\
-0.195462194583785	0.110734680771761\\
-0.195039573622523	0.113637316894659\\
-0.19461695266126	0.116535206134175\\
-0.194194331699998	0.119428348499891\\
-0.193771710738736	0.122316744001199\\
-0.193349089777474	0.125200392647206\\
-0.192926468816212	0.128079294447266\\
-0.192503847854949	0.130953449410958\\
-0.192081226893687	0.133822857547345\\
-0.191658605932425	0.136687518865927\\
-0.191235984971163	0.139547433376147\\
-0.1908133640099	0.142402601087077\\
-0.190390743048638	0.145253022008239\\
-0.189968122087376	0.148098696148973\\
-0.189545501126114	0.150939623518525\\
-0.189122880164851	0.153775804126497\\
-0.188700259203589	0.156607237981841\\
-0.188277638242327	0.159433925094236\\
-0.187855017281065	0.162255865473049\\
-0.187432396319802	0.165073059127255\\
-0.18700977535854	0.167885506066534\\
-0.186587154397278	0.170693206300181\\
-0.186164533436016	0.173496159837536\\
-0.185741912474753	0.176294366687841\\
-0.185319291513491	0.179087826860448\\
-0.184896670552229	0.181876540364842\\
-0.184474049590967	0.184660507210395\\
-0.184051428629704	0.187439727406339\\
-0.183628807668442	0.190214200962105\\
-0.18320618670718	0.192983927886846\\
-0.182783565745918	0.195748908190285\\
-0.182360944784656	0.198509141881456\\
-0.181938323823393	0.201264628969876\\
-0.181515702862131	0.204015369464853\\
-0.181093081900869	0.206761363375604\\
-0.180670460939607	0.209502610711652\\
-0.180247839978344	0.212239111482458\\
-0.179825219017082	0.214970865697121\\
-0.17940259805582	0.217697873365054\\
-0.178979977094558	0.220420134495903\\
-0.178557356133295	0.223137649098669\\
-0.178134735172033	0.225850417182929\\
-0.177712114210771	0.228558438757683\\
-0.177289493249509	0.231261713832823\\
-0.176866872288246	0.2339602424173\\
-0.176444251326984	0.236654024520742\\
-0.176021630365722	0.239343060152301\\
-0.17559900940446	0.242027349321411\\
-0.175176388443198	0.244706892037449\\
-0.174753767481935	0.247381688309847\\
-0.174331146520673	0.25005173814782\\
-0.173908525559411	0.252717041560839\\
-0.173485904598149	0.255377598558349\\
-0.173063283636886	0.258033409149416\\
-0.172640662675624	0.260684473343664\\
-0.172218041714362	0.263330791150268\\
-0.1717954207531	0.265972362578813\\
-0.171372799791837	0.268609187638615\\
-0.170950178830575	0.271241266339072\\
-0.170527557869313	0.273868598689178\\
-0.170104936908051	0.276491184698744\\
-0.169682315946788	0.27910902437686\\
-0.169259694985526	0.2817221177332\\
-0.168837074024264	0.284330464776862\\
-0.168414453063002	0.28693406551718\\
-0.167991832101739	0.28953291996374\\
-0.167569211140477	0.292127028125861\\
-0.167146590179215	0.29471639001286\\
-0.166723969217953	0.297301005634108\\
-0.166301348256691	0.299880874998897\\
-0.165878727295428	0.302455998116726\\
-0.165456106334166	0.305026374996874\\
-0.165033485372904	0.307592005648935\\
-0.164610864411642	0.310152890081924\\
-0.164188243450379	0.312709028305432\\
-0.163765622489117	0.3152604203288\\
-0.163343001527855	0.317807066161554\\
-0.162920380566593	0.320348965812759\\
-0.16249775960533	0.322886119292007\\
-0.162075138644068	0.32541852660858\\
-0.161652517682806	0.327946187771974\\
-0.161229896721544	0.330469102791432\\
-0.160807275760281	0.332987271676388\\
-0.160384654799019	0.335500694436176\\
-0.159962033837757	0.338009371080166\\
-0.159539412876495	0.340513301617965\\
-0.159116791915232	0.343012486058638\\
-0.15869417095397	0.345506924411752\\
-0.158271549992708	0.347996616686651\\
-0.157848929031446	0.350481562892646\\
-0.157426308070184	0.35296176303922\\
-0.157003687108921	0.355437217135575\\
-0.156581066147659	0.357907925191383\\
-0.156158445186397	0.360373887215731\\
-0.155735824225135	0.362835103218222\\
-0.155313203263872	0.365291573208099\\
-0.15489058230261	0.367743297194805\\
-0.154467961341348	0.370190275187799\\
-0.154045340380086	0.372632507196294\\
-0.153622719418823	0.375069993229905\\
-0.153200098457561	0.377502733297752\\
-0.152777477496299	0.379930727409328\\
-0.152354856535037	0.382353975574162\\
-0.151932235573774	0.384772477801491\\
-0.151509614612512	0.387186234100615\\
-0.15108699365125	0.38959524448118\\
-0.150664372689988	0.391999508952397\\
-0.150241751728726	0.394399027523628\\
-0.149819130767463	0.396793800204359\\
-0.149396509806201	0.399183827003973\\
-0.148973888844939	0.401569107931676\\
-0.148551267883677	0.403949642997282\\
-0.148128646922414	0.406325432209737\\
-0.147706025961152	0.40869647557864\\
-0.14728340499989	0.411062773113407\\
-0.146860784038628	0.41342432482335\\
-0.146438163077365	0.415781130717866\\
-0.146015542116103	0.41813319080644\\
-0.145592921154841	0.42048050509827\\
-0.145170300193579	0.422823073602934\\
-0.144747679232316	0.425160896329803\\
-0.144325058271054	0.42749397328824\\
-0.143902437309792	0.429822304487662\\
-0.14347981634853	0.432145889937444\\
-0.143057195387267	0.434464729647062\\
-0.142634574426005	0.43677882362569\\
-0.142211953464743	0.439088171882897\\
-0.141789332503481	0.44139277442811\\
-0.141366711542218	0.443692631270571\\
-0.140944090580956	0.445987742419882\\
-0.140521469619694	0.448278107885304\\
-0.140098848658432	0.450563727676338\\
-0.13967622769717	0.452844601802229\\
-0.139253606735907	0.455120730272526\\
-0.138830985774645	0.457392113096572\\
-0.138408364813383	0.459658750283729\\
-0.137985743852121	0.461920641843515\\
-0.137563122890858	0.464177787785294\\
-0.137140501929596	0.466430188118296\\
-0.136717880968334	0.468677842852084\\
-0.136295260007072	0.470920751996117\\
-0.135872639045809	0.473158915559718\\
-0.135450018084547	0.475392333552308\\
-0.135027397123285	0.477621005983306\\
-0.134604776162023	0.479844932861974\\
-0.13418215520076	0.48206411419798\\
-0.133759534239498	0.48427855000065\\
-0.133336913278236	0.486488240279111\\
-0.132914292316974	0.488693185043085\\
-0.132491671355712	0.490893384301981\\
-0.132069050394449	0.493088838064924\\
-0.131646429433187	0.495279546341675\\
-0.131223808471925	0.497465509141387\\
-0.130801187510663	0.499646726473604\\
-0.1303785665494	0.501823198347749\\
-0.129955945588138	0.503994924773159\\
-0.129533324626876	0.506161905759205\\
-0.129110703665614	0.508324141315467\\
-0.128688082704351	0.510481631451194\\
-0.128265461743089	0.512634376175893\\
-0.127842840781827	0.514782375498949\\
-0.127420219820565	0.5169256294297\\
-0.126997598859302	0.51906413797769\\
-0.12657497789804	0.521197901152291\\
-0.126152356936778	0.523326918962855\\
-0.125729735975516	0.525451191418864\\
-0.125307115014253	0.527570718529704\\
-0.124884494052991	0.529685500304894\\
-0.124461873091729	0.531795536753633\\
-0.124039252130467	0.533900827885547\\
-0.123616631169205	0.536001373709882\\
-0.123194010207942	0.538097174236301\\
-0.12277138924668	0.540188229473964\\
-0.122348768285418	0.542274539432465\\
-0.121926147324156	0.544356104121047\\
-0.121503526362893	0.546432923549308\\
-0.121080905401631	0.548504997726567\\
-0.120658284440369	0.550572326662288\\
-0.120235663479107	0.552634910365954\\
-0.119813042517844	0.554692748846799\\
-0.119390421556582	0.556745842114501\\
-0.11896780059532	0.558794190178209\\
-0.118545179634058	0.560837793047614\\
-0.118122558672795	0.562876650731847\\
-0.117699937711533	0.564910763240713\\
-0.117277316750271	0.566940130583278\\
-0.116854695789009	0.568964752769121\\
-0.116432074827746	0.570984629807642\\
-0.116009453866484	0.572999761708367\\
-0.115586832905222	0.57501014848045\\
-0.11516421194396	0.577015790133679\\
-0.114741590982698	0.579016686677276\\
-0.114318970021435	0.58101283812068\\
-0.113896349060173	0.583004244473419\\
-0.113473728098911	0.584990905744733\\
-0.113051107137649	0.586972821944216\\
-0.112628486176386	0.588949993081191\\
-0.112205865215124	0.59092241916521\\
-0.111783244253862	0.592890100205575\\
-0.1113606232926	0.59485303621183\\
-0.110938002331337	0.596811227193332\\
-0.110515381370075	0.598764673159571\\
-0.110092760408813	0.600713374119937\\
-0.109670139447551	0.602657330083875\\
-0.109247518486288	0.604596541060799\\
-0.108824897525026	0.606531007060127\\
-0.108402276563764	0.608460728091426\\
-0.107979655602502	0.610385704163927\\
-0.107557034641239	0.612305935287255\\
-0.107134413679977	0.614221421470763\\
-0.106711792718715	0.616132162723829\\
-0.106289171757453	0.618038159055989\\
-0.105866550796191	0.619939410476681\\
-0.105443929834928	0.621835916995196\\
-0.105021308873666	0.623727678621173\\
-0.104598687912404	0.625614695363889\\
-0.104176066951142	0.627496967232927\\
-0.103753445989879	0.629374494237667\\
-0.103330825028617	0.63124727638747\\
-0.102908204067355	0.633115313691864\\
-0.102485583106093	0.634978606160233\\
-0.10206296214483	0.636837153802138\\
-0.101640341183568	0.638690956626806\\
-0.101217720222306	0.640540014643859\\
-0.100795099261044	0.642384327862776\\
-0.100372478299781	0.644223896292867\\
-0.0999498573385192	0.646058719943568\\
-0.099527236377257	0.647888798824435\\
-0.0991046154159947	0.649714132944848\\
-0.0986819944547325	0.651534722314275\\
-0.0982593734934703	0.653350566942069\\
-0.097836752532208	0.655161666837927\\
-0.0974141315709458	0.656968022010934\\
-0.0969915106096835	0.658769632470818\\
-0.0965688896484213	0.660566498227007\\
-0.0961462686871591	0.662358619288804\\
-0.0957236477258968	0.664145995665698\\
-0.0953010267646346	0.665928627367255\\
-0.0948784058033724	0.667706514402834\\
-0.0944557848421101	0.669479656781834\\
-0.0940331638808479	0.671248054513844\\
-0.0936105429195856	0.673011707608223\\
-0.0931879219583234	0.67477061607441\\
-0.0927653009970612	0.676524779921826\\
-0.0923426800357989	0.678274199160057\\
-0.0919200590745367	0.680018873798502\\
-0.0914974381132745	0.681758803846572\\
-0.0910748171520122	0.683493989313698\\
-0.09065219619075	0.685224430209423\\
-0.0902295752294877	0.686950126543114\\
-0.0898069542682255	0.688671078324309\\
-0.0893843333069633	0.690387285562381\\
-0.088961712345701	0.69209874826684\\
-0.0885390913844388	0.693805466447125\\
-0.0881164704231766	0.695507440112726\\
-0.0876938494619143	0.697204669273019\\
-0.0872712285006521	0.698897153937539\\
-0.0868486075393898	0.700584894115814\\
-0.0864259865781276	0.702267889817188\\
-0.0860033656168654	0.703946141051022\\
-0.0855807446556031	0.705619647826959\\
-0.0851581236943409	0.707288410154421\\
-0.0847355027330787	0.708952428042807\\
-0.0843128817718164	0.710611701501689\\
-0.0838902608105542	0.712266230540422\\
-0.0834676398492919	0.713916015168471\\
-0.0830450188880297	0.715561055395319\\
-0.0826223979267675	0.717201351230448\\
-0.0821997769655052	0.718836902683373\\
-0.081777156004243	0.720467709763389\\
-0.0813545350429807	0.722093772480153\\
-0.0809319140817185	0.723715090842992\\
-0.0805092931204563	0.725331664861487\\
-0.080086672159194	0.726943494544969\\
-0.0796640511979318	0.728550579903026\\
-0.0792414302366696	0.730152920945062\\
-0.0788188092754073	0.731750517680543\\
-0.0783961883141451	0.733343370118943\\
-0.0779735673528829	0.734931478269836\\
-0.0775509463916206	0.736514842142495\\
-0.0771283254303584	0.738093461746487\\
-0.0767057044690961	0.73966733709133\\
-0.0762830835078339	0.741236468186468\\
-0.0758604625465717	0.742800855041248\\
-0.0754378415853094	0.74436049766533\\
-0.0750152206240472	0.745915396068011\\
-0.0745925996627849	0.747465550259006\\
-0.0741699787015227	0.749010960247496\\
-0.0737473577402605	0.750551626043103\\
-0.0733247367789982	0.75208754765533\\
-0.072902115817736	0.753618725093597\\
-0.0724794948564738	0.755145158367358\\
-0.0720568738952115	0.756666847486122\\
-0.0716342529339493	0.758183792459387\\
-0.0712116319726871	0.759695993296577\\
-0.0707890110114248	0.761203450007157\\
-0.0703663900501626	0.762706162600704\\
-0.0699437690889003	0.764204131086532\\
-0.0695211481276381	0.765697355474333\\
-0.0690985271663759	0.767185835773449\\
-0.0686759062051136	0.768669571993303\\
-0.0682532852438514	0.77014856414355\\
-0.0678306642825891	0.771622812233441\\
-0.0674080433213269	0.773092316272644\\
-0.0669854223600647	0.774557076270535\\
-0.0665628013988024	0.776017092236708\\
-0.0661401804375402	0.77747236418053\\
-0.065717559476278	0.778922892111572\\
-0.0652949385150157	0.780368676039156\\
-0.0648723175537535	0.781809715972986\\
-0.0644496965924913	0.783246011922353\\
-0.064027075631229	0.784677563896904\\
-0.0636044546699668	0.786104371906012\\
-0.0631818337087045	0.787526435959165\\
-0.0627592127474423	0.788943756065915\\
-0.0623365917861801	0.790356332235678\\
-0.0619139708249178	0.791764164477969\\
-0.0614913498636556	0.793167252802297\\
-0.0610687289023933	0.794565597218068\\
-0.0606461079411311	0.795959197734867\\
-0.0602234869798689	0.797348054362095\\
-0.0598008660186066	0.798732167109354\\
-0.0593782450573444	0.80011153598601\\
-0.0589556240960822	0.801486161001634\\
-0.0585330031348199	0.802856042165646\\
-0.0581103821735577	0.804221179487638\\
-0.0576877612122954	0.805581572977011\\
-0.0572651402510332	0.806937222643249\\
-0.056842519289771	0.80828812849595\\
-0.0564198983285087	0.809634290544495\\
-0.0559972773672465	0.810975708798394\\
-0.0555746564059843	0.812312383267172\\
-0.055152035444722	0.813644313960334\\
-0.0547294144834598	0.814971500887286\\
-0.0543067935221975	0.816293944057642\\
-0.0538841725609353	0.817611643480864\\
-0.0534615515996731	0.818924599166375\\
-0.0530389306384108	0.820232811123687\\
-0.0526163096771486	0.821536279362399\\
-0.0521936887158864	0.82283500389191\\
-0.0517710677546241	0.824128984721722\\
-0.0513484467933619	0.825418221861402\\
-0.0509258258320996	0.826702715320375\\
-0.0505032048708374	0.827982465108099\\
-0.0500805839095752	0.829257471234193\\
-0.0496579629483129	0.830527733708096\\
-0.0492353419870507	0.831793252539292\\
-0.0488127210257885	0.833054027737298\\
-0.0483901000645262	0.834310059311691\\
-0.047967479103264	0.835561347271832\\
-0.0475448581420017	0.83680789162727\\
-0.0471222371807395	0.838049692387542\\
-0.0466996162194773	0.839286749562127\\
-0.046276995258215	0.840519063160549\\
-0.0458543742969528	0.841746633192277\\
-0.0454317533356906	0.842969459666877\\
-0.0450091323744283	0.844187542593782\\
-0.0445865114131661	0.845400881982488\\
-0.0441638904519038	0.846609477842558\\
-0.0437412694906416	0.847813330183541\\
-0.0433186485293794	0.849012439014764\\
-0.0428960275681171	0.85020680434589\\
-0.0424734066068549	0.851396426186403\\
-0.0420507856455926	0.852581304545805\\
-0.0416281646843304	0.853761439433552\\
-0.0412055437230682	0.85493683085926\\
-0.0407829227618059	0.856107478832229\\
-0.0403603018005437	0.857273383362199\\
-0.0399376808392815	0.858434544458585\\
-0.0395150598780192	0.859590962130852\\
-0.039092438916757	0.860742636388612\\
-0.0386698179554947	0.861889567241256\\
-0.0382471969942325	0.863031754698415\\
-0.0378245760329703	0.864169198769596\\
-0.037401955071708	0.865301899464177\\
-0.0369793341104458	0.866429856791812\\
-0.0365567131491836	0.867553070761919\\
-0.0361340921879213	0.86867154138407\\
-0.0357114712266591	0.869785268667742\\
-0.0352888502653968	0.870894252622506\\
-0.0348662293041346	0.871998493257778\\
-0.0344436083428724	0.873097990583135\\
-0.0340209873816101	0.87419274460818\\
-0.0335983664203479	0.875282755342275\\
-0.0331757454590857	0.876368022795026\\
-0.0327531244978234	0.877448546975932\\
-0.0323305035365612	0.878524327894477\\
-0.0319078825752989	0.879595365560264\\
-0.0314852616140367	0.880661659982735\\
-0.0310626406527745	0.881723211171414\\
-0.0306400196915122	0.882780019135933\\
-0.03021739873025	0.883832083885618\\
-0.0297947777689878	0.884879405430098\\
-0.0293721568077255	0.885921983778885\\
-0.0289495358464633	0.88695981894155\\
-0.028526914885201	0.887992910927501\\
-0.0281042939239388	0.889021259746422\\
-0.0276816729626766	0.890044865407679\\
-0.0272590520014143	0.891063727920853\\
-0.0268364310401521	0.892077847295508\\
-0.0264138100788899	0.893087223541121\\
-0.0259911891176276	0.894091856667206\\
-0.0255685681563654	0.895091746683374\\
-0.0251459471951031	0.896086893598982\\
-0.0247233262338409	0.897077297423782\\
-0.0243007052725787	0.898062958167118\\
-0.0238780843113164	0.899043875838575\\
-0.0234554633500542	0.900020050447723\\
-0.023032842388792	0.900991482004005\\
-0.0226102214275297	0.901958170517065\\
-0.0221876004662675	0.902920115996325\\
-0.0217649795050052	0.903877318451364\\
-0.021342358543743	0.904829777891711\\
-0.0209197375824808	0.905777494326863\\
-0.0204971166212185	0.906720467766415\\
-0.0200744956599563	0.907658698219819\\
-0.0196518746986941	0.908592185696657\\
-0.0192292537374318	0.909520930206497\\
-0.0188066327761696	0.910444931758766\\
-0.0183840118149073	0.911364190363068\\
-0.0179613908536451	0.912278706028937\\
-0.0175387698923829	0.913188478765913\\
-0.0171161489311206	0.914093508583534\\
-0.0166935279698584	0.914993795491257\\
-0.0162709070085961	0.915889339498701\\
-0.0158482860473339	0.91678014061539\\
-0.0154256650860717	0.917666198850832\\
-0.0150030441248094	0.918547514214614\\
-0.0145804231635472	0.919424086716169\\
-0.014157802202285	0.920295916365165\\
-0.0137351812410227	0.921163003171005\\
-0.0133125602797605	0.922025347143392\\
-0.0128899393184982	0.922882948291711\\
-0.012467318357236	0.923735806625619\\
-0.0120446973959738	0.924583922154581\\
-0.0116220764347115	0.925427294888146\\
-0.0111994554734493	0.926265924835866\\
-0.0107768345121871	0.92709981200734\\
-0.0103542135509248	0.927928956411988\\
-0.00993159258966259	0.928753358059434\\
-0.00950897162840035	0.929573016959245\\
-0.00908635066713811	0.930387933120905\\
-0.00866372970587587	0.931198106553982\\
-0.00824110874461364	0.932003537268004\\
-0.0078184877833514	0.932804225272517\\
-0.00739586682208916	0.933600170577119\\
-0.00697324586082692	0.934391373191296\\
-0.00655062489956468	0.935177833124573\\
-0.00612800393830245	0.935959550386584\\
-0.00570538297704021	0.936736524986828\\
-0.00528276201577797	0.937508756934848\\
-0.00486014105451573	0.938276246240172\\
-0.0044375200932535	0.939038992912387\\
-0.00401489913199126	0.939796996961032\\
-0.00359227817072902	0.940550258395679\\
-0.00316965720946678	0.94129877722579\\
-0.00274703624820455	0.942042553461008\\
-0.00232441528694231	0.942781587110865\\
-0.00190179432568007	0.943515878184903\\
-0.00147917336441783	0.944245426692663\\
-0.00105655240315559	0.944970232643661\\
-0.000633931441893357	0.945690296047537\\
-0.000211310480631119	0.946405616913813\\
0.000211310480631119	0.947116195252007\\
0.000633931441893357	0.947822031071709\\
0.00105655240315559	0.948523124382412\\
0.00147917336441783	0.949219475193752\\
0.00190179432568007	0.949911083515293\\
0.00232441528694231	0.950597949356448\\
0.00274703624820455	0.951280072726959\\
0.00316965720946678	0.951957453636252\\
0.00359227817072902	0.952630092093963\\
0.00401489913199126	0.953297988109586\\
0.0044375200932535	0.953961141692727\\
0.00486014105451573	0.954619552852941\\
0.00528276201577797	0.955273221599768\\
0.00570538297704021	0.955922147942749\\
0.00612800393830245	0.956566331891467\\
0.00655062489956468	0.957205773455468\\
0.00697324586082692	0.957840472644377\\
0.00739586682208916	0.958470429467688\\
0.0078184877833514	0.959095643934964\\
0.00824110874461364	0.959716116055798\\
0.00866372970587587	0.96033184583971\\
0.00908635066713811	0.96094283329633\\
0.00950897162840035	0.961549078435175\\
0.00993159258966259	0.962150581265792\\
0.0103542135509248	0.962747341797787\\
0.0107768345121871	0.96333936004074\\
0.0111994554734493	0.963926636004127\\
0.0116220764347115	0.964509169697631\\
0.0120446973959738	0.965086961130704\\
0.012467318357236	0.96566001031299\\
0.0128899393184982	0.96622831725406\\
0.0133125602797605	0.966791881963416\\
0.0137351812410227	0.967350704450673\\
0.014157802202285	0.967904784725406\\
0.0145804231635472	0.968454122797166\\
0.0150030441248094	0.968998718675531\\
0.0154256650860717	0.969538572370077\\
0.0158482860473339	0.970073683890322\\
0.0162709070085961	0.970604053245937\\
0.0166935279698584	0.971129680446422\\
0.0171161489311206	0.971650565501339\\
0.0175387698923829	0.972166708420304\\
0.0179613908536451	0.972678109212887\\
0.0183840118149073	0.973184767888612\\
0.0188066327761696	0.973686684457071\\
0.0192292537374318	0.974183858927909\\
0.0196518746986941	0.974676291310578\\
0.0200744956599563	0.975163981614776\\
0.0204971166212185	0.975646929850021\\
0.0209197375824808	0.976125136025885\\
0.021342358543743	0.976598600151891\\
0.0217649795050052	0.977067322237741\\
0.0221876004662675	0.977531302292915\\
0.0226102214275297	0.977990540327048\\
0.023032842388792	0.978445036349689\\
0.0234554633500542	0.978894790370368\\
0.0238780843113164	0.979339802398776\\
0.0243007052725787	0.979780072444432\\
0.0247233262338409	0.980215600516871\\
0.0251459471951031	0.980646386625778\\
0.0255685681563654	0.981072430780611\\
0.0259911891176276	0.981493732991067\\
0.0264138100788899	0.981910293266631\\
0.0268364310401521	0.982322111616978\\
0.0272590520014143	0.982729188051631\\
0.0276816729626766	0.98313152258019\\
0.0281042939239388	0.983529115212237\\
0.028526914885201	0.983921965957369\\
0.0289495358464633	0.984310074825111\\
0.0293721568077255	0.984693441825108\\
0.0297947777689878	0.985072066966958\\
0.03021739873025	0.985445950260206\\
0.0306400196915122	0.985815091714445\\
0.0310626406527745	0.98617949133928\\
0.0314852616140367	0.986539149144273\\
0.0319078825752989	0.986894065139077\\
0.0323305035365612	0.987244239333185\\
0.0327531244978234	0.987589671736276\\
0.0331757454590857	0.987930362357846\\
0.0335983664203479	0.988266311207552\\
0.0340209873816101	0.988597518294982\\
0.0344436083428724	0.988923983629699\\
0.0348662293041346	0.989245707221318\\
0.0352888502653968	0.98956268907941\\
0.0357114712266591	0.989874929213562\\
0.0361340921879213	0.990182427633403\\
0.0365567131491836	0.990485184348508\\
0.0369793341104458	0.990783199368453\\
0.037401955071708	0.991076472702867\\
0.0378245760329703	0.991365004361297\\
0.0382471969942325	0.991648794353368\\
0.0386698179554947	0.991927842688684\\
0.039092438916757	0.992202149376826\\
0.0395150598780192	0.992471714427402\\
0.0399376808392815	0.992736537849966\\
0.0403603018005437	0.992996619654195\\
0.0407829227618059	0.993251959849579\\
0.0412055437230682	0.993502558445804\\
0.0416281646843304	0.993748415452487\\
0.0420507856455926	0.993989530879159\\
0.0424734066068549	0.994225904735406\\
0.0428960275681171	0.994457537030895\\
0.0433186485293794	0.994684427775177\\
0.0437412694906416	0.994906576977882\\
0.0441638904519038	0.995123984648622\\
0.0445865114131661	0.995336650796952\\
0.0450091323744283	0.995544575432501\\
0.0454317533356906	0.995747758564877\\
0.0458543742969528	0.995946200203675\\
0.046276995258215	0.996139900358494\\
0.0466996162194773	0.996328859038936\\
0.0471222371807395	0.996513076254638\\
0.0475448581420017	0.996692552015167\\
0.047967479103264	0.996867286330171\\
0.0483901000645262	0.997037279209192\\
0.0488127210257885	0.997202530661863\\
0.0492353419870507	0.99736304069783\\
0.0496579629483129	0.99751880932666\\
0.0500805839095752	0.997669836557956\\
0.0505032048708374	0.997816122401359\\
0.0509258258320996	0.997957666866467\\
0.0513484467933619	0.998094469962875\\
0.0517710677546241	0.998226531700192\\
0.0521936887158864	0.998353852088029\\
0.0526163096771486	0.998476431136014\\
0.0530389306384108	0.998594268853734\\
0.0534615515996731	0.998707365250803\\
0.0538841725609353	0.998815720336878\\
0.0543067935221975	0.998919334121526\\
0.0547294144834598	0.999018206614338\\
0.055152035444722	0.999112337824996\\
0.0555746564059843	0.99920172776306\\
0.0559972773672465	0.999286376438166\\
0.0564198983285087	0.999366283859917\\
0.056842519289771	0.999441450037936\\
0.0572651402510332	0.999511874981867\\
0.0576877612122954	0.999577558701242\\
0.0581103821735577	0.999638501205772\\
0.0585330031348199	0.999694702505054\\
0.0589556240960822	0.999746162608644\\
0.0593782450573444	0.999792881526187\\
0.0598008660186066	0.999834859267368\\
0.0602234869798689	0.99987209584171\\
0.0606461079411311	0.999904591258889\\
0.0610687289023933	0.999932345528506\\
0.0614913498636556	0.999955358660205\\
0.0619139708249178	0.999973630663582\\
0.0623365917861801	0.999987161548257\\
0.0627592127474423	0.999995951323845\\
0.0631818337087045	1\\
0.0636044546699668	0.999999307586308\\
0.064027075631229	0.999993874092439\\
0.0644496965924913	0.99998369952796\\
0.0648723175537535	0.999968783902553\\
0.0652949385150157	0.999949127225758\\
0.065717559476278	0.999924729507303\\
0.0661401804375402	0.999895590756753\\
0.0665628013988024	0.999861710983724\\
0.0669854223600647	0.999823090197898\\
0.0674080433213269	0.999779728408824\\
0.0678306642825891	0.999731625626186\\
0.0682532852438514	0.999678781859595\\
0.0686759062051136	0.999621197118672\\
0.0690985271663759	0.999558871413076\\
0.0695211481276381	0.999491804752424\\
0.0699437690889003	0.999419997146292\\
0.0703663900501626	0.999343448604379\\
0.0707890110114248	0.999262159136274\\
0.0712116319726871	0.999176128751623\\
0.0716342529339493	0.999085357460077\\
0.0720568738952115	0.998989845271221\\
0.0724794948564738	0.998889592194737\\
0.072902115817736	0.998784598240221\\
0.0733247367789982	0.998674863417318\\
0.0737473577402605	0.998560387735669\\
0.0741699787015227	0.998441171204897\\
0.0745925996627849	0.998317213834606\\
0.0750152206240472	0.998188515634532\\
0.0754378415853094	0.998055076614174\\
0.0758604625465717	0.997916896783281\\
0.0762830835078339	0.997773976151438\\
0.0767057044690961	0.997626314728272\\
0.0771283254303584	0.997473912523458\\
0.0775509463916206	0.997316769546619\\
0.0779735673528829	0.997154885807384\\
0.0783961883141451	0.99698826131536\\
0.0788188092754073	0.996816896080269\\
0.0792414302366696	0.996640790111679\\
0.0796640511979318	0.996459943419235\\
0.080086672159194	0.996274356012619\\
0.0805092931204563	0.996084027901423\\
0.0809319140817185	0.99588895909534\\
0.0813545350429807	0.995689149603966\\
0.081777156004243	0.995484599436947\\
0.0821997769655052	0.995275308603994\\
0.0826223979267675	0.995061277114654\\
0.0830450188880297	0.994842504978631\\
0.0834676398492919	0.994618992205541\\
0.0838902608105542	0.994390738805056\\
0.0843128817718164	0.994157744786781\\
0.0847355027330787	0.993920010160415\\
0.0851581236943409	0.993677534935518\\
0.0855807446556031	0.993430319121844\\
0.0860033656168654	0.993178362728954\\
0.0864259865781276	0.992921665766536\\
0.0868486075393898	0.992660228244258\\
0.0872712285006521	0.992394050171664\\
0.0876938494619143	0.992123131558547\\
0.0881164704231766	0.991847472414492\\
0.0885390913844388	0.991567072749105\\
0.088961712345701	0.991281932572112\\
0.0893843333069633	0.990992051893088\\
0.0898069542682255	0.990697430721731\\
0.0902295752294877	0.990398069067728\\
0.09065219619075	0.990093966940628\\
0.0910748171520122	0.989785124350137\\
0.0914974381132745	0.989471541305965\\
0.0919200590745367	0.989153217817674\\
0.0923426800357989	0.98883015389498\\
0.0927653009970612	0.988502349547518\\
0.0931879219583234	0.98816980478489\\
0.0936105429195856	0.987832519616828\\
0.0940331638808479	0.987490494052981\\
0.0944557848421101	0.987143728102932\\
0.0948784058033724	0.986792221776427\\
0.0953010267646346	0.986435975083075\\
0.0957236477258968	0.986074988032538\\
0.0961462686871591	0.985709260634491\\
0.0965688896484213	0.985338792898545\\
0.0969915106096835	0.98496358483442\\
0.0974141315709458	0.98458363645175\\
0.097836752532208	0.984198947760166\\
0.0982593734934703	0.983809518769379\\
0.0986819944547325	0.983415349489011\\
0.0991046154159947	0.983016439928734\\
0.099527236377257	0.98261279009823\\
0.0999498573385192	0.982204400007112\\
0.100372478299781	0.981791269665111\\
0.100795099261044	0.981373399081844\\
0.101217720222306	0.980950788266975\\
0.101640341183568	0.980523437230159\\
0.10206296214483	0.980091345981078\\
0.102485583106093	0.979654514529391\\
0.102908204067355	0.979212942884787\\
0.103330825028617	0.978766631056916\\
0.103753445989879	0.978315579055416\\
0.104176066951142	0.97785978688999\\
0.104598687912404	0.97739925457028\\
0.105021308873666	0.976933982105993\\
0.105443929834928	0.976463969506761\\
0.105866550796191	0.975989216782226\\
0.106289171757453	0.975509723942126\\
0.106711792718715	0.975025490996086\\
0.107134413679977	0.974536517953759\\
0.107557034641239	0.974042804824896\\
0.107979655602502	0.973544351619055\\
0.108402276563764	0.973041158345965\\
0.108824897525026	0.972533225015385\\
0.109247518486288	0.972020551636824\\
0.109670139447551	0.971503138220038\\
0.110092760408813	0.970980984774693\\
0.110515381370075	0.970454091310446\\
0.110938002331337	0.969922457837001\\
0.1113606232926	0.969386084364037\\
0.111783244253862	0.968844970901168\\
0.112205865215124	0.968299117458133\\
0.112628486176386	0.967748524044586\\
0.113051107137649	0.967193190670207\\
0.113473728098911	0.966633117344636\\
0.113896349060173	0.966068304077646\\
0.114318970021435	0.965498750878809\\
0.114741590982698	0.964924457757835\\
0.11516421194396	0.964345424724384\\
0.115586832905222	0.963761651788183\\
0.116009453866484	0.963173138958924\\
0.116432074827746	0.962579886246179\\
0.116854695789009	0.961981893659779\\
0.117277316750271	0.961379161209293\\
0.117699937711533	0.960771688904452\\
0.118122558672795	0.960159476754941\\
0.118545179634058	0.959542524770336\\
0.11896780059532	0.958920832960494\\
0.119390421556582	0.958294401334966\\
0.119813042517844	0.957663229903513\\
0.120235663479107	0.957027318675752\\
0.120658284440369	0.956386667661385\\
0.121080905401631	0.955741276870177\\
0.121503526362893	0.955091146311712\\
0.121926147324156	0.954436275995723\\
0.122348768285418	0.95377666593185\\
0.12277138924668	0.953112316129856\\
0.123194010207942	0.952443226599331\\
0.123616631169205	0.951769397350092\\
0.124039252130467	0.951090828391721\\
0.124461873091729	0.950407519733967\\
0.124884494052991	0.949719471386444\\
0.125307115014253	0.949026683358922\\
0.125729735975516	0.948329155661026\\
0.126152356936778	0.947626888302537\\
0.12657497789804	0.946919881293016\\
0.126997598859302	0.946208134642247\\
0.127420219820565	0.945491648359924\\
0.127842840781827	0.944770422455676\\
0.128265461743089	0.944044456939269\\
0.128688082704351	0.943313751820353\\
0.129110703665614	0.942578307108618\\
0.129533324626876	0.941838122813778\\
0.129955945588138	0.941093198945503\\
0.1303785665494	0.940343535513525\\
0.130801187510663	0.939589132527518\\
0.131223808471925	0.938829989997177\\
0.131646429433187	0.938066107932148\\
0.132069050394449	0.937297486342277\\
0.132491671355712	0.936524125237102\\
0.132914292316974	0.93574602462637\\
0.133336913278236	0.934963184519804\\
0.133759534239498	0.934175604927112\\
0.13418215520076	0.933383285857957\\
0.134604776162023	0.932586227322034\\
0.135027397123285	0.931784429329091\\
0.135450018084547	0.930977891888766\\
0.135872639045809	0.93016661501078\\
0.136295260007072	0.929350598704872\\
0.136717880968334	0.928529842980725\\
0.137140501929596	0.927704347847996\\
0.137563122890858	0.926874113316448\\
0.137985743852121	0.926039139395778\\
0.138408364813383	0.92519942609564\\
0.138830985774645	0.924354973425793\\
0.139253606735907	0.923505781395894\\
0.13967622769717	0.922651850015705\\
0.140098848658432	0.921793179294889\\
0.140521469619694	0.920929769243175\\
0.140944090580956	0.920061619870228\\
0.141366711542218	0.919188731185781\\
0.141789332503481	0.91831110319961\\
0.142211953464743	0.91742873592126\\
0.142634574426005	0.916541629360606\\
0.143057195387267	0.915649783527208\\
0.14347981634853	0.914753198430908\\
0.143902437309792	0.91385187408138\\
0.144325058271054	0.912945810488257\\
0.144747679232316	0.912035007661361\\
0.145170300193579	0.911119465610341\\
0.145592921154841	0.910199184344849\\
0.146015542116103	0.909274163874737\\
0.146438163077365	0.908344404209651\\
0.146860784038628	0.907409905359285\\
0.14728340499989	0.90647066733331\\
0.147706025961152	0.905526690141535\\
0.148128646922414	0.904577973793602\\
0.148551267883677	0.903624518299299\\
0.148973888844939	0.902666323668273\\
0.149396509806201	0.90170338991027\\
0.149819130767463	0.900735717034976\\
0.150241751728726	0.899763305052128\\
0.150664372689988	0.898786153971534\\
0.15108699365125	0.897804263802747\\
0.151509614612512	0.896817634555542\\
0.151932235573774	0.895826266239699\\
0.152354856535037	0.894830158864864\\
0.152777477496299	0.893829312440857\\
0.153200098457561	0.892823726977212\\
0.153622719418823	0.891813402483846\\
0.154045340380086	0.890798338970373\\
0.154467961341348	0.889778536446551\\
0.15489058230261	0.888753994922087\\
0.155313203263872	0.887724714406649\\
0.155735824225135	0.88669069491007\\
0.156158445186397	0.885651936442005\\
0.156581066147659	0.884608439012172\\
0.157003687108921	0.883560202630359\\
0.157426308070184	0.8825072273062\\
0.157848929031446	0.881449513049498\\
0.158271549992708	0.88038705986992\\
0.15869417095397	0.879319867777235\\
0.159116791915232	0.878247936781093\\
0.159539412876495	0.877171266891294\\
0.159962033837757	0.876089858117556\\
0.160384654799019	0.875003710469643\\
0.160807275760281	0.873912823957133\\
0.161229896721544	0.872817198589943\\
0.161652517682806	0.871716834377696\\
0.162075138644068	0.870611731330086\\
0.16249775960533	0.869501889456958\\
0.162920380566593	0.86838730876798\\
0.163343001527855	0.867267989272862\\
0.163765622489117	0.86614393098136\\
0.164188243450379	0.865015133903211\\
0.164610864411642	0.863881598048153\\
0.165033485372904	0.862743323425916\\
0.165456106334166	0.861600310046166\\
0.165878727295428	0.860452557918721\\
0.166301348256691	0.859300067053278\\
0.166723969217953	0.858142837459546\\
0.167146590179215	0.856980869147388\\
0.167569211140477	0.855814162126362\\
0.167991832101739	0.854642716406306\\
0.168414453063002	0.853466531996888\\
0.168837074024264	0.852285608907966\\
0.169259694985526	0.851099947149184\\
0.169682315946788	0.849909546730249\\
0.170104936908051	0.848714407660925\\
0.170527557869313	0.847514529951069\\
0.170950178830575	0.846309913610327\\
0.171372799791837	0.845100558648346\\
0.1717954207531	0.843886465074991\\
0.172218041714362	0.842667632899934\\
0.172640662675624	0.841444062132996\\
0.173063283636886	0.840215752783857\\
0.173485904598149	0.838982704862273\\
0.173908525559411	0.837744918377929\\
0.174331146520673	0.836502393340674\\
0.174753767481935	0.835255129760142\\
0.175176388443198	0.834003127646202\\
0.17559900940446	0.832746387008464\\
0.176021630365722	0.831484907856785\\
0.176444251326984	0.83021869020084\\
0.176866872288246	0.82894773405041\\
0.177289493249509	0.827672039415153\\
0.177712114210771	0.826391606305013\\
0.178134735172033	0.825106434729534\\
0.178557356133295	0.823816524698541\\
0.178979977094558	0.822521876221775\\
0.17940259805582	0.821222489308985\\
0.179825219017082	0.819918363969955\\
0.180247839978344	0.818609500214395\\
0.180670460939607	0.817295898052024\\
0.181093081900869	0.815977557492665\\
0.181515702862131	0.81465447854604\\
0.181938323823393	0.813326661221846\\
0.182360944784656	0.81199410552992\\
0.182783565745918	0.810656811479962\\
0.18320618670718	0.809314779081704\\
0.183628807668442	0.807968008344963\\
0.184051428629704	0.806616499279422\\
0.184474049590967	0.80526025189493\\
0.184896670552229	0.803899266201127\\
0.185319291513491	0.802533542207825\\
0.185741912474753	0.801163079924804\\
0.186164533436016	0.799787879361811\\
0.186587154397278	0.798407940528519\\
0.18700977535854	0.797023263434759\\
0.187432396319802	0.795633848090308\\
0.187855017281065	0.794239694504871\\
0.188277638242327	0.792840802688207\\
0.188700259203589	0.791437172650085\\
0.189122880164851	0.790028804400338\\
0.189545501126114	0.788615697948578\\
0.189968122087376	0.787197853304662\\
0.190390743048638	0.785775270478334\\
0.1908133640099	0.784347949479386\\
0.191235984971163	0.782915890317507\\
0.191658605932425	0.781479093002458\\
0.192081226893687	0.780037557544147\\
0.192503847854949	0.778591283952108\\
0.192926468816212	0.777140272236242\\
0.193349089777474	0.775684522406366\\
0.193771710738736	0.774224034472073\\
0.194194331699998	0.772758808443275\\
0.19461695266126	0.771288844329669\\
0.195039573622523	0.769814142141014\\
0.195462194583785	0.768334701887213\\
0.195884815545047	0.766850523577748\\
0.196307436506309	0.765361607222637\\
0.196730057467572	0.763867952831561\\
0.197152678428834	0.762369560414228\\
0.197575299390096	0.760866429980506\\
0.197997920351358	0.759358561540104\\
0.198420541312621	0.757845955102746\\
0.198843162273883	0.756328610678401\\
0.199265783235145	0.754806528276662\\
0.199688404196407	0.75327970790727\\
0.20011102515767	0.751748149580135\\
0.200533646118932	0.750211853304849\\
0.200956267080194	0.748670819091389\\
0.201378888041456	0.747125046949413\\
0.201801509002718	0.745574536888629\\
0.202224129963981	0.744019288918961\\
0.202646750925243	0.742459303050073\\
0.203069371886505	0.740894579291805\\
0.203491992847767	0.739325117653907\\
0.20391461380903	0.73775091814607\\
0.204337234770292	0.736171980778176\\
0.204759855731554	0.734588305560007\\
0.205182476692816	0.732999892501281\\
0.205605097654079	0.731406741611728\\
0.206027718615341	0.729808852901273\\
0.206450339576603	0.728206226379531\\
0.206872960537865	0.726598862056457\\
0.207295581499128	0.724986759941619\\
0.20771820246039	0.723369920044924\\
0.208140823421652	0.721748342376244\\
0.208563444382914	0.720122026945131\\
0.208986065344177	0.718490973761532\\
0.209408686305439	0.71685518283513\\
0.209831307266701	0.715214654175801\\
0.210253928227963	0.713569387793254\\
0.210676549189225	0.711919383697302\\
0.211099170150488	0.710264641897651\\
};
\addlegendentry{\ac{LLF} delay only}

\addplot [color=red, line width=0.5pt, dashed]
  table[row sep=crcr]{%
-0.211099170150488	0.61837824223731\\
-0.210676549189225	0.610343650620771\\
-0.210253928227963	0.602080957702795\\
-0.209831307266701	0.593616083590352\\
-0.209408686305439	0.584936161723326\\
-0.208986065344177	0.576051043919934\\
-0.208563444382914	0.566979965979389\\
-0.208140823421652	0.55771619090385\\
-0.20771820246039	0.548267985632129\\
-0.207295581499128	0.538645419139567\\
-0.206872960537865	0.528862610692417\\
-0.206450339576603	0.518919224585331\\
-0.206027718615341	0.508824006249579\\
-0.205605097654079	0.498585807156808\\
-0.205182476692816	0.488213576223047\\
-0.204759855731554	0.477716351127899\\
-0.204337234770292	0.467103249547734\\
-0.20391461380903	0.456383460320661\\
-0.203491992847767	0.445566234548633\\
-0.203069371886505	0.434660876641419\\
-0.202646750925243	0.423676735317698\\
-0.202224129963981	0.41263369109702\\
-0.201801509002718	0.401533271448252\\
-0.201378888041456	0.390384189056731\\
-0.200956267080194	0.379206290137725\\
-0.200533646118932	0.368007443033988\\
-0.20011102515767	0.356796708655972\\
-0.199688404196407	0.345593803390984\\
-0.199265783235145	0.334405181676376\\
-0.198843162273883	0.323243641331647\\
-0.198420541312621	0.31213163279634\\
-0.197997920351358	0.301073131815998\\
-0.197575299390096	0.290084082056605\\
-0.197152678428834	0.279180265216748\\
-0.196730057467572	0.268377279349433\\
-0.196307436506309	0.257690517461586\\
-0.195884815545047	0.247135146427851\\
-0.195462194583785	0.236726086255027\\
-0.195039573622523	0.226477989708038\\
-0.19461695266126	0.216405222347317\\
-0.194194331699998	0.206526995889337\\
-0.193771710738736	0.196862495374494\\
-0.193349089777474	0.18741822643717\\
-0.192926468816212	0.178224942283998\\
-0.192503847854949	0.16928624121529\\
-0.192081226893687	0.160623344506691\\
-0.191658605932425	0.152257231036702\\
-0.191235984971163	0.144197885849207\\
-0.1908133640099	0.136462545897447\\
-0.190390743048638	0.129067597845914\\
-0.189968122087376	0.122028548656035\\
-0.189545501126114	0.115359997942743\\
-0.189122880164851	0.109075612135552\\
-0.188700259203589	0.103188100515058\\
-0.188277638242327	0.0977117419513088\\
-0.187855017281065	0.0926623891986504\\
-0.187432396319802	0.0880435091682289\\
-0.18700977535854	0.0838675433116617\\
-0.186587154397278	0.0801483810401208\\
-0.186164533436016	0.0768832559264271\\
-0.185741912474753	0.0740932123995216\\
-0.185319291513491	0.0717671395410192\\
-0.184896670552229	0.0699251230236978\\
-0.184474049590967	0.0685543408209899\\
-0.184051428629704	0.0676686589384505\\
-0.183628807668442	0.0672573601486731\\
-0.18320618670718	0.0673257080133411\\
-0.182783565745918	0.0678660769438742\\
-0.182360944784656	0.0688756211791538\\
-0.181938323823393	0.0703479799568881\\
-0.181515702862131	0.0722755375862282\\
-0.181093081900869	0.0746485998786232\\
-0.180670460939607	0.0774609102257469\\
-0.180247839978344	0.0806939636637365\\
-0.179825219017082	0.0843462267461668\\
-0.17940259805582	0.0883975563529466\\
-0.178979977094558	0.0928336126540355\\
-0.178557356133295	0.0976409980742333\\
-0.178134735172033	0.102807547520961\\
-0.177712114210771	0.108316003639988\\
-0.177289493249509	0.114148522696221\\
-0.176866872288246	0.120288383660899\\
-0.176444251326984	0.126721027646751\\
-0.176021630365722	0.133429527364655\\
-0.17559900940446	0.140393524602011\\
-0.175176388443198	0.147593743087742\\
-0.174753767481935	0.155019860357011\\
-0.174331146520673	0.162649440128575\\
-0.173908525559411	0.170466291926311\\
-0.173485904598149	0.17845268060227\\
-0.173063283636886	0.186596144443303\\
-0.172640662675624	0.194873071490337\\
-0.172218041714362	0.203269040997185\\
-0.1717954207531	0.211773906447849\\
-0.171372799791837	0.22036735638557\\
-0.170950178830575	0.229033423080594\\
-0.170527557869313	0.237757199564263\\
-0.170104936908051	0.24652371908274\\
-0.169682315946788	0.255320947652908\\
-0.169259694985526	0.264136522271448\\
-0.168837074024264	0.272952181868147\\
-0.168414453063002	0.281752937045866\\
-0.167991832101739	0.290533860562209\\
-0.167569211140477	0.299277782596951\\
-0.167146590179215	0.307970074505429\\
-0.166723969217953	0.316607052433137\\
-0.166301348256691	0.325168917982187\\
-0.165878727295428	0.333649587009006\\
-0.165456106334166	0.342039966608844\\
-0.165033485372904	0.350322704650999\\
-0.164610864411642	0.358494717844712\\
-0.164188243450379	0.366547898417574\\
-0.163765622489117	0.374467483126212\\
-0.163343001527855	0.382245592992139\\
-0.162920380566593	0.389874485865298\\
-0.16249775960533	0.397346564097259\\
-0.162075138644068	0.404654382057818\\
-0.161652517682806	0.411791418705015\\
-0.161229896721544	0.418749144966601\\
-0.160807275760281	0.425520251815748\\
-0.160384654799019	0.432099867084322\\
-0.159962033837757	0.438480526158096\\
-0.159539412876495	0.444655844260002\\
-0.159116791915232	0.45061963653061\\
-0.15869417095397	0.456365924120417\\
-0.158271549992708	0.461888940066363\\
-0.157848929031446	0.467183134951726\\
-0.157426308070184	0.472246393856004\\
-0.157003687108921	0.47707814599672\\
-0.156581066147659	0.481666690708494\\
-0.156158445186397	0.486007354708988\\
-0.155735824225135	0.490098449615885\\
-0.155313203263872	0.49394443403559\\
-0.15489058230261	0.497530707931622\\
-0.154467961341348	0.500853539930295\\
-0.154045340380086	0.503922815621558\\
-0.153622719418823	0.506725215763075\\
-0.153200098457561	0.509255065970273\\
-0.152777477496299	0.511524033648805\\
-0.152354856535037	0.51351882096218\\
-0.151932235573774	0.515234296081998\\
-0.151509614612512	0.516686613639534\\
-0.15108699365125	0.517855970262402\\
-0.150664372689988	0.518747262727586\\
-0.150241751728726	0.519365861265959\\
-0.149819130767463	0.519698020934562\\
-0.149396509806201	0.519757127319455\\
-0.148973888844939	0.51953418466607\\
-0.148551267883677	0.519026172914383\\
-0.148128646922414	0.518247426950551\\
-0.147706025961152	0.517181283848231\\
-0.14728340499989	0.515838800753379\\
-0.146860784038628	0.514219041264234\\
-0.146438163077365	0.51231420577023\\
-0.146015542116103	0.510142474552847\\
-0.145592921154841	0.507690160916403\\
-0.145170300193579	0.504960234820252\\
-0.144747679232316	0.501966459801481\\
-0.144325058271054	0.498696121672945\\
-0.143902437309792	0.495156284941873\\
-0.14347981634853	0.49135698984202\\
-0.143057195387267	0.487289105497257\\
-0.142634574426005	0.482957474831049\\
-0.142211953464743	0.478376882629177\\
-0.141789332503481	0.473537711006445\\
-0.141366711542218	0.468444008624799\\
-0.140944090580956	0.463105028922792\\
-0.140521469619694	0.457526396685684\\
-0.140098848658432	0.451705872403726\\
-0.13967622769717	0.44564840998407\\
-0.139253606735907	0.439359189568048\\
-0.138830985774645	0.432846413998437\\
-0.138408364813383	0.426116169439297\\
-0.137985743852121	0.419169853657066\\
-0.137563122890858	0.412013457740255\\
-0.137140501929596	0.40465317167813\\
-0.136717880968334	0.397095378067292\\
-0.136295260007072	0.389346645636159\\
-0.135872639045809	0.381413722569238\\
-0.135450018084547	0.373303529665962\\
-0.135027397123285	0.365023153318831\\
-0.134604776162023	0.356579838330373\\
-0.13418215520076	0.347981029898522\\
-0.133759534239498	0.3392427544466\\
-0.133336913278236	0.330365663689861\\
-0.132914292316974	0.321357584755935\\
-0.132491671355712	0.312227556395888\\
-0.132069050394449	0.302996586380658\\
-0.131646429433187	0.293660391062157\\
-0.131223808471925	0.284237206711928\\
-0.130801187510663	0.274735822630057\\
-0.1303785665494	0.265167663911391\\
-0.129955945588138	0.255541808202083\\
-0.129533324626876	0.245877880487117\\
-0.129110703665614	0.236178946679402\\
-0.128688082704351	0.226459889207057\\
-0.128265461743089	0.216741527042677\\
-0.127842840781827	0.207031309844918\\
-0.127420219820565	0.197343356994188\\
-0.126997598859302	0.187692620679295\\
-0.12657497789804	0.178094018453863\\
-0.126152356936778	0.168562411545346\\
-0.125729735975516	0.159117901198062\\
-0.125307115014253	0.149774904677342\\
-0.124884494052991	0.140545312933381\\
-0.124461873091729	0.131451741541652\\
-0.124039252130467	0.122509754975453\\
-0.123616631169205	0.113737565990329\\
-0.123194010207942	0.105148726464564\\
-0.12277138924668	0.0967727945295205\\
-0.122348768285418	0.0886190698728909\\
-0.121926147324156	0.0807077839370538\\
-0.121503526362893	0.0730586131888809\\
-0.121080905401631	0.0656906397583994\\
-0.120658284440369	0.0586223132278036\\
-0.120235663479107	0.0518714136431804\\
-0.119813042517844	0.0454582364532455\\
-0.119390421556582	0.039403814161781\\
-0.11896780059532	0.0337178284814977\\
-0.118545179634058	0.0284263120445535\\
-0.118122558672795	0.0235373827781404\\
-0.117699937711533	0.0190763018204002\\
-0.117277316750271	0.0150488075319915\\
-0.116854695789009	0.0114729834196499\\
-0.116432074827746	0.00836493716199816\\
-0.116009453866484	0.0057311331526797\\
-0.115586832905222	0.00358247462395521\\
-0.11516421194396	0.00192817761386774\\
-0.114741590982698	0.000775745006334578\\
-0.114318970021435	0.000130945002943545\\
-0.113896349060173	0\\
-0.113473728098911	0.000383089352949414\\
-0.113051107137649	0.00128068551973508\\
-0.112628486176386	0.00269170237113068\\
-0.112205865215124	0.0046132791385345\\
-0.111783244253862	0.00704078574736028\\
-0.1113606232926	0.00996783274814064\\
-0.110938002331337	0.0133862858223292\\
-0.110515381370075	0.0172915497482209\\
-0.110092760408813	0.0216704866150332\\
-0.109670139447551	0.0265079042195264\\
-0.109247518486288	0.0317952589535691\\
-0.108824897525026	0.0375184562876757\\
-0.108402276563764	0.0436591132671353\\
-0.107979655602502	0.0502058383276889\\
-0.107557034641239	0.0571408340546911\\
-0.107134413679977	0.0644438241954034\\
-0.106711792718715	0.0721005342620287\\
-0.106289171757453	0.0800959851201878\\
-0.105866550796191	0.0884078776208856\\
-0.105443929834928	0.097018236072913\\
-0.105021308873666	0.105908381152146\\
-0.104598687912404	0.115064170993287\\
-0.104176066951142	0.124464811891978\\
-0.103753445989879	0.134088308479322\\
-0.103330825028617	0.143920753088849\\
-0.102908204067355	0.153944599710512\\
-0.102485583106093	0.164140098660037\\
-0.10206296214483	0.174488510126308\\
-0.101640341183568	0.184980962039152\\
-0.101217720222306	0.195592651540754\\
-0.100795099261044	0.206308893586846\\
-0.100372478299781	0.217114847825543\\
-0.0999498573385192	0.227995539830529\\
-0.099527236377257	0.238935882540638\\
-0.0991046154159947	0.249920697866885\\
-0.0986819944547325	0.260934738448706\\
-0.0982593734934703	0.271962709510662\\
-0.097836752532208	0.282996949528005\\
-0.0974141315709458	0.294021919899433\\
-0.0969915106096835	0.305017446171554\\
-0.0965688896484213	0.315986320750499\\
-0.0961462686871591	0.326899563403959\\
-0.0957236477258968	0.337762142030466\\
-0.0953010267646346	0.348547246681401\\
-0.0948784058033724	0.35925647342878\\
-0.0944557848421101	0.369874229831017\\
-0.0940331638808479	0.380387020322774\\
-0.0936105429195856	0.390787039541011\\
-0.0931879219583234	0.401072997140305\\
-0.0927653009970612	0.411227348867577\\
-0.0923426800357989	0.421241965078603\\
-0.0919200590745367	0.431108834456366\\
-0.0914974381132745	0.440820072096894\\
-0.0910748171520122	0.450367927470816\\
-0.09065219619075	0.45974479225855\\
-0.0902295752294877	0.468943208042409\\
-0.0898069542682255	0.477955873860406\\
-0.0893843333069633	0.486775653608273\\
-0.088961712345701	0.495395583273388\\
-0.0885390913844388	0.503808878013332\\
-0.0881164704231766	0.512014134249582\\
-0.0876938494619143	0.520004350105228\\
-0.0872712285006521	0.527769875031383\\
-0.0868486075393898	0.535304666811174\\
-0.0864259865781276	0.542602893827482\\
-0.0860033656168654	0.549672385404028\\
-0.0855807446556031	0.55649573880659\\
-0.0851581236943409	0.5630673028259\\
-0.0847355027330787	0.569390337199862\\
-0.0843128817718164	0.575460967951559\\
-0.0838902608105542	0.581266407718028\\
-0.0834676398492919	0.586811691441984\\
-0.0830450188880297	0.592093531444323\\
-0.0826223979267675	0.597098710520396\\
-0.0821997769655052	0.60183933602069\\
-0.081777156004243	0.606301824908972\\
-0.0813545350429807	0.610482441351628\\
-0.0809319140817185	0.614391866095005\\
-0.0805092931204563	0.618010200699483\\
-0.080086672159194	0.621351861768715\\
-0.0796640511979318	0.624404244810072\\
-0.0792414302366696	0.627167756842885\\
-0.0788188092754073	0.629647913299025\\
-0.0783961883141451	0.631828461190302\\
-0.0779735673528829	0.633731766003351\\
-0.0775509463916206	0.635333572817244\\
-0.0771283254303584	0.636649383300031\\
-0.0767057044690961	0.637670540413299\\
-0.0762830835078339	0.638397389845662\\
-0.0758604625465717	0.638837549697541\\
-0.0754378415853094	0.638975939682682\\
-0.0750152206240472	0.638835970548196\\
-0.0745925996627849	0.638396242542721\\
-0.0741699787015227	0.637670234108984\\
-0.0737473577402605	0.636656340948826\\
-0.0733247367789982	0.635347822386357\\
-0.072902115817736	0.633765388421722\\
-0.0724794948564738	0.631890881456824\\
-0.0720568738952115	0.629735553929309\\
-0.0716342529339493	0.62730459125351\\
-0.0712116319726871	0.624589431597861\\
-0.0707890110114248	0.621604377379613\\
-0.0703663900501626	0.618348755344092\\
-0.0699437690889003	0.614818945092018\\
-0.0695211481276381	0.611026101551624\\
-0.0690985271663759	0.606975616547423\\
-0.0686759062051136	0.602663013024679\\
-0.0682532852438514	0.598093091012945\\
-0.0678306642825891	0.593279173996507\\
-0.0674080433213269	0.588221258635504\\
-0.0669854223600647	0.582920746301619\\
-0.0665628013988024	0.577383348067726\\
-0.0661401804375402	0.57161500191938\\
-0.065717559476278	0.565622165731883\\
-0.0652949385150157	0.559416010771053\\
-0.0648723175537535	0.552996687486206\\
-0.0644496965924913	0.546370944353465\\
-0.064027075631229	0.539545727716494\\
-0.0636044546699668	0.532528175131876\\
-0.0631818337087045	0.52532560852245\\
-0.0627592127474423	0.517945527139013\\
-0.0623365917861801	0.510395600352184\\
-0.0619139708249178	0.502686058980416\\
-0.0614913498636556	0.494828013804855\\
-0.0610687289023933	0.486825711241318\\
-0.0606461079411311	0.478687450879354\\
-0.0602234869798689	0.470421662285904\\
-0.0598008660186066	0.462047089305638\\
-0.0593782450573444	0.453568674064627\\
-0.0589556240960822	0.44499046432941\\
-0.0585330031348199	0.436339404334648\\
-0.0581103821735577	0.427610639372872\\
-0.0576877612122954	0.418828541818529\\
-0.0572651402510332	0.409992950101468\\
-0.056842519289771	0.401132482585506\\
-0.0564198983285087	0.392245131316872\\
-0.0559972773672465	0.383348871930452\\
-0.0555746564059843	0.374465589414346\\
-0.055152035444722	0.365600463747915\\
-0.0547294144834598	0.356769381438775\\
-0.0543067935221975	0.347988206234812\\
-0.0538841725609353	0.339272756309082\\
-0.0534615515996731	0.330638781462334\\
-0.0530389306384108	0.322101940416967\\
-0.0526163096771486	0.313677778201158\\
-0.0521936887158864	0.305381703677102\\
-0.0517710677546241	0.297236411364909\\
-0.0513484467933619	0.289256467954862\\
-0.0509258258320996	0.28145212123825\\
-0.0505032048708374	0.273854545988744\\
-0.0500805839095752	0.266466462520736\\
-0.0496579629483129	0.259320594685757\\
-0.0492353419870507	0.252421356557913\\
-0.0488127210257885	0.245793173359096\\
-0.0483901000645262	0.239456666762434\\
-0.047967479103264	0.233423616926656\\
-0.0475448581420017	0.227712484638444\\
-0.0471222371807395	0.222340979650838\\
-0.0466996162194773	0.217326023713828\\
-0.046276995258215	0.21268371509552\\
-0.0458543742969528	0.208429294631637\\
-0.0454317533356906	0.204577113401583\\
-0.0450091323744283	0.201140602072851\\
-0.0445865114131661	0.198133002398297\\
-0.0441638904519038	0.195574028709152\\
-0.0437412694906416	0.193466358499531\\
-0.0433186485293794	0.191819324005435\\
-0.0428960275681171	0.190649510253959\\
-0.0424734066068549	0.189960976508138\\
-0.0420507856455926	0.1897552314948\\
-0.0416281646843304	0.1900495862899\\
-0.0412055437230682	0.190837453502003\\
-0.0407829227618059	0.192123228286918\\
-0.0403603018005437	0.193914989831679\\
-0.0399376808392815	0.196202080096695\\
-0.0395150598780192	0.198991283353974\\
-0.039092438916757	0.202277435644866\\
-0.0386698179554947	0.206051370575037\\
-0.0382471969942325	0.210313880016984\\
-0.0378245760329703	0.215057972646926\\
-0.037401955071708	0.220271085665023\\
-0.0369793341104458	0.225944995293487\\
-0.0365567131491836	0.232070375836163\\
-0.0361340921879213	0.238637374547016\\
-0.0357114712266591	0.245634968793215\\
-0.0352888502653968	0.253047557024013\\
-0.0348662293041346	0.260862411847411\\
-0.0344436083428724	0.26906784542575\\
-0.0340209873816101	0.277646628480711\\
-0.0335983664203479	0.286582251366242\\
-0.0331757454590857	0.295857277868118\\
-0.0327531244978234	0.305462796547855\\
-0.0323305035365612	0.315378844134078\\
-0.0319078825752989	0.325585378462336\\
-0.0314852616140367	0.336074302251998\\
-0.0310626406527745	0.346821785492508\\
-0.0306400196915122	0.357810361101802\\
-0.03021739873025	0.369034535961858\\
-0.0297947777689878	0.380467297737915\\
-0.0293721568077255	0.392093934706757\\
-0.0289495358464633	0.403899408956171\\
-0.028526914885201	0.415868376482905\\
-0.0281042939239388	0.427985207737424\\
-0.0276816729626766	0.440234008582894\\
-0.0272590520014143	0.452598641647552\\
-0.0268364310401521	0.465062748028403\\
-0.0264138100788899	0.477611087083756\\
-0.0259911891176276	0.490240150777773\\
-0.0255685681563654	0.502921453373706\\
-0.0251459471951031	0.515645250153363\\
-0.0247233262338409	0.528404162464564\\
-0.0243007052725787	0.541174217782925\\
-0.0238780843113164	0.55395340905811\\
-0.0234554633500542	0.566722113561271\\
-0.023032842388792	0.579463855182404\\
-0.0226102214275297	0.592183364984839\\
-0.0221876004662675	0.604853602307938\\
-0.0217649795050052	0.617464727865384\\
-0.021342358543743	0.630006923965151\\
-0.0209197375824808	0.642474658309323\\
-0.0204971166212185	0.65485509470288\\
-0.0200744956599563	0.667135421381398\\
-0.0196518746986941	0.679306013228148\\
-0.0192292537374318	0.691357314735576\\
-0.0188066327761696	0.703279849074934\\
-0.0183840118149073	0.715064227098527\\
-0.0179613908536451	0.726701156256995\\
-0.0175387698923829	0.738187546423288\\
-0.0171161489311206	0.749511828577379\\
-0.0166935279698584	0.760663242560863\\
-0.0162709070085961	0.771632941710601\\
-0.0158482860473339	0.782412217362215\\
-0.0154256650860717	0.793003231385814\\
-0.0150030441248094	0.803394074974722\\
-0.0145804231635472	0.813570923110086\\
-0.014157802202285	0.823532434798218\\
-0.0137351812410227	0.833279522005174\\
-0.0133125602797605	0.842790359784194\\
-0.0128899393184982	0.852072040925409\\
-0.012467318357236	0.861114313858306\\
-0.0120446973959738	0.869904226503888\\
-0.0116220764347115	0.878454438469546\\
-0.0111994554734493	0.886735136065462\\
-0.0107768345121871	0.894769861076022\\
-0.0103542135509248	0.902524458885466\\
-0.00993159258966259	0.910022049602162\\
-0.00950897162840035	0.917230344661654\\
-0.00908635066713811	0.924174929683718\\
-0.00866372970587587	0.930822253289631\\
-0.00824110874461364	0.93719499444976\\
-0.0078184877833514	0.943268351829863\\
-0.00739586682208916	0.949051406511657\\
-0.00697324586082692	0.954537858152148\\
-0.00655062489956468	0.95971609182573\\
-0.00612800393830245	0.964603964345926\\
-0.00570538297704021	0.96917536399545\\
-0.00528276201577797	0.973442746476346\\
-0.00486014105451573	0.977400941154928\\
-0.0044375200932535	0.981036666310464\\
-0.00401489913199126	0.984369797409366\\
-0.00359227817072902	0.987380525160858\\
-0.00316965720946678	0.990065356788243\\
-0.00274703624820455	0.992444652743109\\
-0.00232441528694231	0.994494335385044\\
-0.00190179432568007	0.996216969402777\\
-0.00147917336441783	0.997628370702659\\
-0.00105655240315559	0.998707725277862\\
-0.000633931441893357	0.999458689673248\\
-0.000211310480631119	0.99989590365233\\
0.000211310480631119	1\\
0.000633931441893357	0.999775143977725\\
0.00105655240315559	0.999236254743803\\
0.00147917336441783	0.998364545945197\\
0.00190179432568007	0.997165066178859\\
0.00232441528694231	0.995652546160798\\
0.00274703624820455	0.993808871664392\\
0.00316965720946678	0.99164130438281\\
0.00359227817072902	0.989161998525775\\
0.00401489913199126	0.986354559934162\\
0.0044375200932535	0.983230738897343\\
0.00486014105451573	0.979795821612914\\
0.00528276201577797	0.976037131293688\\
0.00570538297704021	0.971974111938137\\
0.00612800393830245	0.967599017095321\\
0.00655062489956468	0.962907976890087\\
0.00697324586082692	0.957925770210627\\
0.00739586682208916	0.952630094627984\\
0.0078184877833514	0.947040269697673\\
0.00824110874461364	0.941153322063108\\
0.00866372970587587	0.93496830383739\\
0.00908635066713811	0.928502568808777\\
0.00950897162840035	0.921738491450007\\
0.00993159258966259	0.914707694225756\\
0.0103542135509248	0.90738387048366\\
0.0107768345121871	0.899801259453397\\
0.0111994554734493	0.891934420811687\\
0.0116220764347115	0.88381842816378\\
0.0120446973959738	0.875428730088809\\
0.012467318357236	0.866796859420887\\
0.0128899393184982	0.857907102167833\\
0.0133125602797605	0.848776592984007\\
0.0137351812410227	0.839409839121496\\
0.014157802202285	0.829802042146684\\
0.0145804231635472	0.819980428953132\\
0.0150030441248094	0.809933818860394\\
0.0154256650860717	0.799668098641617\\
0.0158482860473339	0.789204943682791\\
0.0162709070085961	0.778541183376808\\
0.0166935279698584	0.767681601082542\\
0.0171161489311206	0.75663481471036\\
0.0175387698923829	0.7454149659879\\
0.0179613908536451	0.734029051587885\\
0.0183840118149073	0.722480782042045\\
0.0188066327761696	0.710779273633647\\
0.0192292537374318	0.698933753506902\\
0.0196518746986941	0.686953550911796\\
0.0200744956599563	0.674848088337846\\
0.0204971166212185	0.662626872585002\\
0.0209197375824808	0.650299485738008\\
0.021342358543743	0.637875576084837\\
0.0217649795050052	0.625364848970118\\
0.0221876004662675	0.612778163467566\\
0.0226102214275297	0.600135373056434\\
0.023032842388792	0.587437121858126\\
0.0234554633500542	0.574693254517755\\
0.0238780843113164	0.561923433510865\\
0.0243007052725787	0.549138648375788\\
0.0247233262338409	0.536341768233233\\
0.0251459471951031	0.523563899574841\\
0.0255685681563654	0.51079767218446\\
0.0259911891176276	0.498074283823373\\
0.0264138100788899	0.485395980121961\\
0.0268364310401521	0.472775615662507\\
0.0272590520014143	0.460240337470009\\
0.0276816729626766	0.447795072521169\\
0.0281042939239388	0.435454865860066\\
0.028526914885201	0.42323602413931\\
0.0289495358464633	0.411154626040958\\
0.0293721568077255	0.399226500694408\\
0.0297947777689878	0.387467206465806\\
0.03021739873025	0.375892010140346\\
0.0306400196915122	0.364515866530231\\
0.0310626406527745	0.353363093639495\\
0.0314852616140367	0.342443974456726\\
0.0319078825752989	0.331769136619437\\
0.0323305035365612	0.321372332985861\\
0.0327531244978234	0.311249674802147\\
0.0331757454590857	0.301437342474735\\
0.0335983664203479	0.291937099883993\\
0.0340209873816101	0.282767051381658\\
0.0344436083428724	0.273952758009612\\
0.0348662293041346	0.265502258358112\\
0.0352888502653968	0.257430814605859\\
0.0357114712266591	0.249753754343525\\
0.0361340921879213	0.242485416264174\\
0.0365567131491836	0.235639125660942\\
0.0369793341104458	0.229227171905924\\
0.037401955071708	0.22326078794444\\
0.0378245760329703	0.21775385218985\\
0.0382471969942325	0.212717261862084\\
0.0386698179554947	0.208154675193623\\
0.039092438916757	0.204072780134097\\
0.0395150598780192	0.200486754284314\\
0.0399376808392815	0.197395227147379\\
0.0403603018005437	0.194798251600724\\
0.0407829227618059	0.192711648639762\\
0.0412055437230682	0.191123380727893\\
0.0416281646843304	0.190038207845903\\
0.0420507856455926	0.189457497962073\\
0.0424734066068549	0.189369335309101\\
0.0428960275681171	0.189781796309592\\
0.0433186485293794	0.190679196707663\\
0.0437412694906416	0.192054009542349\\
0.0441638904519038	0.193908763051854\\
0.0445865114131661	0.196222877899128\\
0.0450091323744283	0.19898662395663\\
0.0454317533356906	0.202193286659547\\
0.0458543742969528	0.205829875141939\\
0.046276995258215	0.209879260098319\\
0.0466996162194773	0.214327649279712\\
0.0471222371807395	0.219160340501929\\
0.0475448581420017	0.22436175288165\\
0.047967479103264	0.229915459729851\\
0.0483901000645262	0.235804223021087\\
0.0488127210257885	0.242010029385244\\
0.0492353419870507	0.248517377170428\\
0.0496579629483129	0.255312394928798\\
0.0500805839095752	0.26236877225866\\
0.0505032048708374	0.269672535208525\\
0.0509258258320996	0.277209037953555\\
0.0513484467933619	0.284954093951509\\
0.0517710677546241	0.29289497286702\\
0.0521936887158864	0.301014275395547\\
0.0526163096771486	0.309289114395261\\
0.0530389306384108	0.317704832738307\\
0.0534615515996731	0.326251625869534\\
0.0538841725609353	0.334905616484322\\
0.0543067935221975	0.343651201459992\\
0.0547294144834598	0.352472673033107\\
0.055152035444722	0.361354241389968\\
0.0555746564059843	0.370280057364106\\
0.0559972773672465	0.379241326387676\\
0.0564198983285087	0.388219165291624\\
0.056842519289771	0.397196120714229\\
0.0572651402510332	0.406158464078649\\
0.0576877612122954	0.41510457605888\\
0.0581103821735577	0.424004910461835\\
0.0585330031348199	0.43286164542536\\
0.0589556240960822	0.441649194727534\\
0.0593782450573444	0.450370465922479\\
0.0598008660186066	0.458998679910602\\
0.0602234869798689	0.467535726494386\\
0.0606461079411311	0.475965958044061\\
0.0610687289023933	0.484275165945244\\
0.0614913498636556	0.492454835014573\\
0.0619139708249178	0.500505632804579\\
0.0623365917861801	0.508408777442479\\
0.0627592127474423	0.516156009343914\\
0.0631818337087045	0.523739384554061\\
0.0636044546699668	0.531151115789103\\
0.064027075631229	0.538383579907535\\
0.0644496965924913	0.545429325207104\\
0.0648723175537535	0.552281078555324\\
0.0652949385150157	0.558931752335563\\
0.065717559476278	0.565374451204704\\
0.0661401804375402	0.57160247866265\\
0.0665628013988024	0.577609343413573\\
0.0669854223600647	0.583388765529935\\
0.0674080433213269	0.588942588917759\\
0.0678306642825891	0.59425974080397\\
0.0682532852438514	0.599333056226281\\
0.0686759062051136	0.604157112199575\\
0.0690985271663759	0.608729285172198\\
0.0695211481276381	0.613054117679548\\
0.0699437690889003	0.617115808848678\\
0.0703663900501626	0.62090986587521\\
0.0707890110114248	0.624443673519285\\
0.0712116319726871	0.627707950833023\\
0.0716342529339493	0.630693410312116\\
0.0720568738952115	0.63340902536459\\
0.0724794948564738	0.635846548055511\\
0.072902115817736	0.637996155171277\\
0.0733247367789982	0.639873721386561\\
0.0737473577402605	0.641461066181142\\
0.0741699787015227	0.642760116790226\\
0.0745925996627849	0.643778099605873\\
0.0750152206240472	0.644497924186919\\
0.0754378415853094	0.644937064195068\\
0.0758604625465717	0.645079701934274\\
0.0762830835078339	0.644930787917766\\
0.0767057044690961	0.644493379616136\\
0.0771283254303584	0.64375513631746\\
0.0775509463916206	0.642736499900969\\
0.0779735673528829	0.641415439136977\\
0.0783961883141451	0.639809652787255\\
0.0788188092754073	0.637908777305711\\
0.0792414302366696	0.63571646955474\\
0.0796640511979318	0.633238870831669\\
0.080086672159194	0.63046360719558\\
0.0805092931204563	0.627414033190365\\
0.0809319140817185	0.624069435311891\\
0.0813545350429807	0.620445560727411\\
0.081777156004243	0.616539526860983\\
0.0821997769655052	0.612347693077185\\
0.0826223979267675	0.607889107514272\\
0.0830450188880297	0.603147823817045\\
0.0834676398492919	0.598136881435329\\
0.0838902608105542	0.592859869680564\\
0.0843128817718164	0.587310393923169\\
0.0847355027330787	0.581504433949439\\
0.0851581236943409	0.575439701454669\\
0.0855807446556031	0.569114715408345\\
0.0860033656168654	0.562542312732985\\
0.0864259865781276	0.55572602219448\\
0.0868486075393898	0.548663565074621\\
0.0872712285006521	0.541360382131916\\
0.0876938494619143	0.533831031409663\\
0.0881164704231766	0.526074192630166\\
0.0885390913844388	0.518093076039543\\
0.088961712345701	0.50989392314821\\
0.0893843333069633	0.501483171247433\\
0.0898069542682255	0.49286771603869\\
0.0902295752294877	0.48405857635531\\
0.09065219619075	0.475056916823896\\
0.0910748171520122	0.465869857524519\\
0.0914974381132745	0.456504681201405\\
0.0919200590745367	0.446968825884952\\
0.0923426800357989	0.43726987737565\\
0.0927653009970612	0.427415561572005\\
0.0931879219583234	0.417414768984772\\
0.0936105429195856	0.407280236011065\\
0.0940331638808479	0.397015837831696\\
0.0944557848421101	0.38662980216191\\
0.0948784058033724	0.376130455003649\\
0.0953010267646346	0.365532582442784\\
0.0957236477258968	0.354847184765716\\
0.0961462686871591	0.344075611527202\\
0.0965688896484213	0.333240279491302\\
0.0969915106096835	0.322343014652366\\
0.0974141315709458	0.311401704799363\\
0.097836752532208	0.30042091126263\\
0.0982593734934703	0.289424461954981\\
0.0986819944547325	0.278413245815275\\
0.0991046154159947	0.267402517543568\\
0.099527236377257	0.256414815433688\\
0.0999498573385192	0.245455877699175\\
0.100372478299781	0.234540497316072\\
0.100795099261044	0.223683777094649\\
0.101217720222306	0.212900728042397\\
0.101640341183568	0.202206247932814\\
0.10206296214483	0.19161518778011\\
0.102485583106093	0.181151940028589\\
0.102908204067355	0.170823487826899\\
0.103330825028617	0.160644766435273\\
0.103753445989879	0.150645809489027\\
0.104176066951142	0.140828271579366\\
0.104598687912404	0.131223261082312\\
0.105021308873666	0.121840670580259\\
0.105443929834928	0.112698502565432\\
0.105866550796191	0.103816563471577\\
0.106289171757453	0.0952140275285506\\
0.106711792718715	0.0869094000458328\\
0.107134413679977	0.0789204820528093\\
0.107557034641239	0.0712643363226643\\
0.107979655602502	0.0639572548669078\\
0.108402276563764	0.0570147279590383\\
0.108824897525026	0.0504599003897173\\
0.109247518486288	0.0443039802734594\\
0.109670139447551	0.0385632003051923\\
0.110092760408813	0.0332526949978924\\
0.110515381370075	0.0283881037011126\\
0.110938002331337	0.0239767068173178\\
0.1113606232926	0.0200359778316925\\
0.111783244253862	0.0165754638676023\\
0.112205865215124	0.0136011270266005\\
0.112628486176386	0.0111211490954938\\
0.113051107137649	0.00914198032104896\\
0.113473728098911	0.00766832505639955\\
0.113896349060173	0.00670596824855783\\
0.114318970021435	0.00625360035140722\\
0.114741590982698	0.00631037106082882\\
0.11516421194396	0.00687415545096406\\
0.115586832905222	0.00794107803172663\\
0.116009453866484	0.00950552514271437\\
0.116432074827746	0.0115601618344685\\
0.116854695789009	0.0140988513087197\\
0.117277316750271	0.0171128689356199\\
0.117699937711533	0.0205864277860489\\
0.118122558672795	0.0245057523796034\\
0.118545179634058	0.0288676932658676\\
0.11896780059532	0.033645453937574\\
0.119390421556582	0.0388322120606751\\
0.119813042517844	0.0444036845186542\\
0.120235663479107	0.0503537812320951\\
0.120658284440369	0.0566555425703789\\
0.121080905401631	0.0632929295779501\\
0.121503526362893	0.0702491811518398\\
0.121926147324156	0.0775085842200654\\
0.122348768285418	0.0850486873603975\\
0.12277138924668	0.0928528387830963\\
0.123194010207942	0.100903145013759\\
0.123616631169205	0.109178570589664\\
0.124039252130467	0.117658664113434\\
0.124461873091729	0.126330447095029\\
0.124884494052991	0.135173750492967\\
0.125307115014253	0.14416998531396\\
0.125729735975516	0.153301260149727\\
0.126152356936778	0.162556210532731\\
0.12657497789804	0.171911145089512\\
0.126997598859302	0.181351554323436\\
0.127420219820565	0.190862826675673\\
0.127842840781827	0.200430269764531\\
0.128265461743089	0.210039131720146\\
0.128688082704351	0.219674622613742\\
0.129110703665614	0.229321935921523\\
0.129533324626876	0.238966270009803\\
0.129955945588138	0.248592849601619\\
0.1303785665494	0.258193928162264\\
0.130801187510663	0.267756467884338\\
0.131223808471925	0.277259701101277\\
0.131646429433187	0.28670861060104\\
0.132069050394449	0.296072293750749\\
0.132491671355712	0.305360313860002\\
0.132914292316974	0.314545033808577\\
0.133336913278236	0.323624297555068\\
0.133759534239498	0.332591049155915\\
0.13418215520076	0.341429018931717\\
0.134604776162023	0.350130465697647\\
0.135027397123285	0.358691513230357\\
0.135450018084547	0.367103698846195\\
0.135872639045809	0.375355500065749\\
0.136295260007072	0.383439751092519\\
0.136717880968334	0.391349442606372\\
0.137140501929596	0.399077728831409\\
0.137563122890858	0.406617934439043\\
0.137985743852121	0.41396356128449\\
0.138408364813383	0.421108294966285\\
0.138830985774645	0.42804601119475\\
0.139253606735907	0.43477078197957\\
0.13967622769717	0.441276881616002\\
0.140098848658432	0.447563638523916\\
0.140521469619694	0.453624368269053\\
0.140944090580956	0.459451503459903\\
0.141366711542218	0.465040139434968\\
0.141789332503481	0.470385599652014\\
0.142211953464743	0.475490307952289\\
0.142634574426005	0.48034891119315\\
0.143057195387267	0.484952489005088\\
0.14347981634853	0.489297274353027\\
0.143902437309792	0.49339173318476\\
0.144325058271054	0.497223837414883\\
0.144747679232316	0.50078793390489\\
0.145170300193579	0.504090455221067\\
0.145592921154841	0.507127064053254\\
0.146015542116103	0.509888481425409\\
0.146438163077365	0.512382774186368\\
0.146860784038628	0.514605627871663\\
0.14728340499989	0.516548195905812\\
0.147706025961152	0.518222734073558\\
0.148128646922414	0.519619482844259\\
0.148551267883677	0.520732982982013\\
0.148973888844939	0.52158109945415\\
0.149396509806201	0.522145405494765\\
0.149819130767463	0.52243058405525\\
0.150241751728726	0.522445599482584\\
0.150664372689988	0.522177192167218\\
0.15108699365125	0.521635681550724\\
0.151509614612512	0.520821040540301\\
0.151932235573774	0.519725724497193\\
0.152354856535037	0.518363884855079\\
0.152777477496299	0.516729286617441\\
0.153200098457561	0.514818902554459\\
0.153622719418823	0.512647977724311\\
0.154045340380086	0.510209107579984\\
0.154467961341348	0.507501446160649\\
0.15489058230261	0.504537483066915\\
0.155313203263872	0.501315896468881\\
0.155735824225135	0.497834565905436\\
0.156158445186397	0.494098297118102\\
0.156581066147659	0.490121257994424\\
0.157003687108921	0.485895506365225\\
0.157426308070184	0.481425429068737\\
0.157848929031446	0.476715649847352\\
0.158271549992708	0.471776965056602\\
0.15869417095397	0.466610717955178\\
0.159116791915232	0.461218993938479\\
0.159539412876495	0.455607275293579\\
0.159962033837757	0.449781257342568\\
0.160384654799019	0.443746842833674\\
0.160807275760281	0.437510136115933\\
0.161229896721544	0.431077437122014\\
0.161652517682806	0.424455235139707\\
0.162075138644068	0.417650202404136\\
0.16249775960533	0.410669187503896\\
0.162920380566593	0.403519208605823\\
0.163343001527855	0.396207446507105\\
0.163765622489117	0.388741237534339\\
0.164188243450379	0.38112806626831\\
0.164610864411642	0.373375558131558\\
0.165033485372904	0.365498806594477\\
0.165456106334166	0.357503498253468\\
0.165878727295428	0.349394027085426\\
0.166301348256691	0.341184267922065\\
0.166723969217953	0.332888408850933\\
0.167146590179215	0.324504658417227\\
0.167569211140477	0.316061665681097\\
0.167991832101739	0.307550572611586\\
0.168414453063002	0.299002708096641\\
0.168837074024264	0.290413956692885\\
0.169259694985526	0.281801875322769\\
0.169682315946788	0.27318500167773\\
0.170104936908051	0.264568415351172\\
0.170527557869313	0.255966860657255\\
0.170950178830575	0.247395082555882\\
0.171372799791837	0.238867804972374\\
0.1717954207531	0.230399709126705\\
0.172218041714362	0.222005411901954\\
0.172640662675624	0.21369944428922\\
0.173063283636886	0.205496229937683\\
0.173485904598149	0.197410063838262\\
0.173908525559411	0.189460361232166\\
0.174331146520673	0.181664866731343\\
0.174753767481935	0.174030459743344\\
0.175176388443198	0.166588539028965\\
0.17559900940446	0.159339892305113\\
0.176021630365722	0.152315041116955\\
0.176444251326984	0.145522562056496\\
0.176866872288246	0.138978997721748\\
0.177289493249509	0.132702627759561\\
0.177712114210771	0.126714500874487\\
0.178134735172033	0.121026425573015\\
0.178557356133295	0.115654381854949\\
0.178979977094558	0.110613992240533\\
0.17940259805582	0.105921883303963\\
0.179825219017082	0.101594385238612\\
0.180247839978344	0.0976422346898878\\
0.180670460939607	0.0940776583618123\\
0.181093081900869	0.0909124134429144\\
0.181515702862131	0.0881676024594793\\
0.181938323823393	0.0858426458648567\\
0.182360944784656	0.0839505442836712\\
0.182783565745918	0.082503793000162\\
0.18320618670718	0.0815002947084572\\
0.183628807668442	0.0809595286490863\\
0.184051428629704	0.0808711459025022\\
0.184474049590967	0.0812527106179936\\
0.184896670552229	0.0820930421979341\\
0.185319291513491	0.0834044355236734\\
0.185741912474753	0.0851761448998832\\
0.186164533436016	0.0874137136641151\\
0.186587154397278	0.0901090607679548\\
0.18700977535854	0.0932573437695942\\
0.187432396319802	0.0968581936424209\\
0.187855017281065	0.100896102413262\\
0.188277638242327	0.105367914883556\\
0.188700259203589	0.110266274231578\\
0.189122880164851	0.115575765496862\\
0.189545501126114	0.121286085439845\\
0.189968122087376	0.12738594677531\\
0.190390743048638	0.133863097486377\\
0.1908133640099	0.14070434205766\\
0.191235984971163	0.147895564575911\\
0.191658605932425	0.155421753672017\\
0.192081226893687	0.163267029240765\\
0.192503847854949	0.17141467090973\\
0.192926468816212	0.179851606229439\\
0.193349089777474	0.188565383372374\\
0.193771710738736	0.197529435407995\\
0.194194331699998	0.206743069699635\\
0.19461695266126	0.216174436250937\\
0.195039573622523	0.225820469498694\\
0.195462194583785	0.235658970794556\\
0.195884815545047	0.245672848178236\\
0.196307436506309	0.255848091254856\\
0.196730057467572	0.266170402935945\\
0.197152678428834	0.276625218889964\\
0.197575299390096	0.28719772739838\\
0.197997920351358	0.297872889580297\\
0.198420541312621	0.308635459960195\\
0.198843162273883	0.319470007347712\\
0.199265783235145	0.330360936008188\\
0.199688404196407	0.341300227886016\\
0.20011102515767	0.352273954346832\\
0.200533646118932	0.363259920825456\\
0.200956267080194	0.37426308250144\\
0.201378888041456	0.385251239896423\\
0.201801509002718	0.396229998269356\\
0.202224129963981	0.407175554054019\\
0.202646750925243	0.418075844369257\\
0.203069371886505	0.428933905535202\\
0.203491992847767	0.439726324046003\\
0.20391461380903	0.450443889234859\\
0.204337234770292	0.461077422035421\\
0.204759855731554	0.471617783825466\\
0.205182476692816	0.482055885243611\\
0.205605097654079	0.492382694960608\\
0.206027718615341	0.502589248392977\\
0.206450339576603	0.512666656369076\\
0.206872960537865	0.522606113719627\\
0.207295581499128	0.532398907791936\\
0.20771820246039	0.542036426882227\\
0.208140823421652	0.551510168572384\\
0.208563444382914	0.56081174797179\\
0.208986065344177	0.56993751459315\\
0.209408686305439	0.578884205721989\\
0.209831307266701	0.587635949995045\\
0.210253928227963	0.596184881212476\\
0.210676549189225	0.604539566842561\\
0.211099170150488	0.612679803734589\\
};

\addlegendentry{\ac{LLF} delay and phase}

\end{axis}
\end{tikzpicture}%

==> Figures/NLL-3GHzR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-12,
ymax=-2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.425189756981232	-11.4630437872669\\
-0.420916493091973	-11.3585959084443\\
-0.416643229202715	-11.2547768519897\\
-0.412369965313456	-11.1515866345179\\
-0.408096701424198	-11.0490252726419\\
-0.403823437534939	-10.9470927829646\\
-0.39955017364568	-10.8457891820849\\
-0.395276909756422	-10.7451144865998\\
-0.391003645867163	-10.6450687130987\\
-0.386730381977905	-10.5456518781638\\
-0.382457118088646	-10.4468639983764\\
-0.378183854199387	-10.3487050903088\\
-0.373910590310129	-10.2511751705316\\
-0.36963732642087	-10.1542742556067\\
-0.365364062531612	-10.0580023620946\\
-0.361090798642353	-9.96235950654594\\
-0.356817534753094	-9.86734570551126\\
-0.352544270863836	-9.77296097553159\\
-0.348271006974577	-9.67920533314669\\
-0.343997743085318	-9.58607879488638\\
-0.33972447919606	-9.49358137728097\\
-0.335451215306801	-9.40171309684928\\
-0.331177951417543	-9.31047397011113\\
-0.326904687528284	-9.21986401357668\\
-0.322631423639025	-9.12988324375307\\
-0.318358159749767	-9.0405316771418\\
-0.314084895860508	-8.95180933023953\\
-0.30981163197125	-8.86371621953662\\
-0.305538368081991	-8.77625236151809\\
-0.301265104192732	-8.68941777266635\\
-0.296991840303474	-8.60321246945485\\
-0.292718576414215	-8.51763646835566\\
-0.288445312524956	-8.43268978583252\\
-0.284172048635698	-8.34837243834592\\
-0.279898784746439	-8.26468444235015\\
-0.275625520857181	-8.1816258142948\\
-0.271352256967922	-8.09919657062327\\
-0.267078993078663	-8.01739672777716\\
-0.262805729189405	-7.93622630218705\\
-0.258532465300146	-7.85568531028379\\
-0.254259201410888	-7.77577376848958\\
-0.249985937521629	-7.69649169322292\\
-0.24571267363237	-7.61783910089669\\
-0.241439409743112	-7.53981600791936\\
-0.237166145853853	-7.46242243069306\\
-0.232892881964594	-7.38565838561519\\
-0.228619618075336	-7.30952388907781\\
-0.224346354186077	-7.23401895746784\\
-0.220073090296819	-7.15914360716862\\
-0.21579982640756	-7.08489785455466\\
-0.211526562518301	-7.01128171599724\\
-0.207253298629043	-6.93829520786312\\
-0.202980034739784	-6.86593834651323\\
-0.198706770850526	-6.79421114830341\\
-0.194433506961267	-6.72311362958422\\
-0.190160243072008	-6.65264580670115\\
-0.18588697918275	-6.58280769599249\\
-0.181613715293491	-6.51359931379565\\
-0.177340451404232	-6.44502067643855\\
-0.173067187514974	-6.37707180024488\\
-0.168793923625715	-6.30975270153627\\
-0.164520659736457	-6.24306339662461\\
-0.160247395847198	-6.17700390181861\\
-0.155974131957939	-6.11157423342311\\
-0.151700868068681	-6.04677440773536\\
-0.147427604179422	-5.98260444104949\\
-0.143154340290164	-5.91906434965164\\
-0.138881076400905	-5.8561541498254\\
-0.134607812511646	-5.79387385784811\\
-0.130334548622388	-5.73222348999146\\
-0.126061284733129	-5.6712030625238\\
-0.12178802084387	-5.61081259170471\\
-0.117514756954612	-5.55105209379135\\
-0.113241493065353	-5.49192158503618\\
-0.108968229176095	-5.43342108168307\\
-0.104694965286836	-5.37555059997494\\
-0.100421701397577	-5.31831015614555\\
-0.0961484375083188	-5.26169976642635\\
-0.0918751736190602	-5.20571944704166\\
-0.0876019097298016	-5.15036921421157\\
-0.083328645840543	-5.09564908415074\\
-0.0790553819512844	-5.04155907306792\\
-0.0747821180620257	-4.98809919716795\\
-0.0705088541727671	-4.93526947264929\\
-0.0662355902835085	-4.88306991570512\\
-0.0619623263942499	-4.83150054252486\\
-0.0576890625049913	-4.78056136929134\\
-0.0534157986157327	-4.73025241218098\\
-0.0491425347264741	-4.68057368736852\\
-0.0448692708372154	-4.63152521102041\\
-0.0405960069479568	-4.58310699929874\\
-0.0363227430586982	-4.53531906836012\\
-0.0320494791694396	-4.48816143435698\\
-0.027776215280181	-4.44163411343445\\
-0.0235029513909224	-4.3957371217353\\
-0.0192296875016638	-4.35047047539467\\
-0.0149564236124051	-4.30583419054263\\
-0.0106831597231465	-4.26182828330529\\
-0.00640989583388792	-4.21845276980254\\
-0.00213663194462931	-4.17570766614896\\
0.00213663194462931	-4.13359298845545\\
0.00640989583388792	-4.09210875282504\\
0.0106831597231465	-4.05125497535746\\
0.0149564236124051	-4.01103167214616\\
0.0192296875016638	-3.97143885927991\\
0.0235029513909224	-3.93247655284277\\
0.027776215280181	-3.8941447689117\\
0.0320494791694396	-3.85644352355982\\
0.0363227430586982	-3.81937283285554\\
0.0405960069479568	-3.78293271285964\\
0.0448692708372154	-3.74712317963118\\
0.0491425347264741	-3.71194424921941\\
0.0534157986157327	-3.67739593767396\\
0.0576890625049913	-3.64347826103306\\
0.0619623263942499	-3.61019123533444\\
0.0662355902835085	-3.57753487660842\\
0.0705088541727671	-3.54550920088046\\
0.0747821180620257	-3.51411422417015\\
0.0790553819512844	-3.48334996249341\\
0.083328645840543	-3.45321643186002\\
0.0876019097298016	-3.42371364827258\\
0.0918751736190602	-3.39484162773145\\
0.0961484375083188	-3.36660038623057\\
0.100421701397577	-3.33898993975825\\
0.104694965286836	-3.31201030429748\\
0.108968229176095	-3.285661495827\\
0.113241493065353	-3.25994353031872\\
0.117514756954612	-3.23485642374028\\
0.12178802084387	-3.21040019205417\\
0.126061284733129	-3.18657485121717\\
0.130334548622388	-3.16338041718069\\
0.134607812511646	-3.14081690589076\\
0.138881076400905	-3.11888433328959\\
0.143154340290164	-3.09758271531161\\
0.147427604179422	-3.07691206788828\\
0.151700868068681	-3.05687240694407\\
0.155974131957939	-3.03746374839913\\
0.160247395847198	-3.0186861081684\\
0.164520659736457	-3.0005395021606\\
0.168793923625715	-2.98302394628059\\
0.173067187514974	-2.9661394564261\\
0.177340451404232	-2.94988604849143\\
0.181613715293491	-2.93426373836462\\
0.18588697918275	-2.9192725419287\\
0.190160243072008	-2.90491247506029\\
0.194433506961267	-2.8911835536326\\
0.198706770850526	-2.87808579351275\\
0.202980034739784	-2.86561921056234\\
0.207253298629043	-2.85378382063718\\
0.211526562518301	-2.84257963958938\\
0.21579982640756	-2.83200668326394\\
0.220073090296819	-2.82206496750169\\
0.224346354186077	-2.81275450813799\\
0.228619618075336	-2.80407532100249\\
0.232892881964594	-2.7960274219203\\
0.237166145853853	-2.78861082670986\\
0.241439409743112	-2.78182555118605\\
0.24571267363237	-2.77567161115779\\
0.249985937521629	-2.77014902242738\\
0.254259201410888	-2.7652578007941\\
0.258532465300146	-2.76099796205034\\
0.262805729189405	-2.75736952198347\\
0.267078993078663	-2.75437249637564\\
0.271352256967922	-2.75200690100387\\
0.275625520857181	-2.75027275164027\\
0.279898784746439	-2.74917006405038\\
0.284172048635698	-2.74869885399526\\
0.288445312524956	-2.74885913723055\\
0.292718576414215	-2.74965092950705\\
0.296991840303474	-2.75107424657022\\
0.301265104192732	-2.75312910415805\\
0.305538368081991	-2.75581551800629\\
0.30981163197125	-2.75913350384359\\
0.314084895860508	-2.76308307739443\\
0.318358159749767	-2.76766425437618\\
0.322631423639025	-2.77287705050292\\
0.326904687528284	-2.77872148148168\\
0.331177951417543	-2.78519756301575\\
0.335451215306801	-2.79230531080171\\
0.33972447919606	-2.8000447405317\\
0.343997743085318	-2.80841586789196\\
0.348271006974577	-2.81741870856377\\
0.352544270863836	-2.827053278224\\
0.356817534753094	-2.8373195925414\\
0.361090798642353	-2.84821766718276\\
0.365364062531612	-2.85974751780776\\
0.36963732642087	-2.87190916007106\\
0.373910590310129	-2.88470260962069\\
0.378183854199387	-2.89812788210154\\
0.382457118088646	-2.91218499315268\\
0.386730381977905	-2.92687395840608\\
0.391003645867163	-2.94219479349043\\
0.395276909756422	-2.95814751402875\\
0.39955017364568	-2.97473213563816\\
0.403823437534939	-2.99194867392999\\
0.408096701424198	-3.00979714451149\\
0.412369965313456	-3.02827756298356\\
0.416643229202715	-3.04738994494235\\
0.420916493091973	-3.06713430597837\\
0.425189756981232	-3.08751066167632\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/bandwidth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth [GHz]},
ylabel={[m]},
ymode=log,
ymin=0.00001,
ymax=10000,
yminorticks=true,
 legend columns=3,
 legend pos=north east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, dotted]
  table[row sep=crcr]{%
0.0001	157.620713712364\\
0.00016	98.5129460702276\\
0.00026	60.6233514278324\\
0.00042	37.5287413600867\\
0.0007	22.517244816052\\
0.00112	14.0732780100325\\
0.00184	8.56634313654153\\
0.00298	5.28928569504578\\
0.00484	3.25662631637116\\
0.00784	2.0104682871475\\
0.01274	1.23721125362923\\
0.0207	0.761452723248136\\
0.0336	0.469109267001084\\
0.05456	0.288894270000668\\
0.08858	0.177941650160718\\
0.14384	0.109580585172667\\
0.23358	0.0674803980273843\\
0.37926	0.0415600679513696\\
0.61584	0.025594426102943\\
1	0.0157620713712364\\
};
\addlegendentry{$\text{PEB}_{\text{delay}}$}

\addplot [color=black, line width=1.0pt, dashed,mark=o,mark options={solid, black},mark repeat=4]
  table[row sep=crcr]{%
0.0001	0.000162504216949368\\
0.00016	0.000162504216949233\\
0.00026	0.000162504216948871\\
0.00042	0.000162504216947931\\
0.0007	0.000162504216945222\\
0.00112	0.000162504216938621\\
0.00184	0.000162504216920215\\
0.00298	0.000162504216872759\\
0.00484	0.000162504216747139\\
0.00784	0.000162504216418607\\
0.01274	0.000162504215547686\\
0.0207	0.000162504213248804\\
0.0336	0.000162504207199202\\
0.05456	0.000162504191240409\\
0.08858	0.000162504149183991\\
0.14384	0.000162504038261218\\
0.23358	0.000162503745747861\\
0.37926	0.000162502974706814\\
0.61584	0.000162500941582311\\
1	0.000162495581146767\\
};
\addlegendentry{$\text{PEB}_{\text{known}}$}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0001	166.883486089265\\
0.00016	93.1293406760909\\
0.00026	56.9217815305748\\
0.00042	32.3369075404175\\
0.0007	18.7408380910757\\
0.00112	10.5515870554887\\
0.00184	5.29095433623228\\
0.00298	1.97363608501831\\
0.00484	0.913770868538708\\
0.00784	0.539659755905567\\
0.01274	0.240328299191512\\
0.0207	0.0325240660102136\\
0.0336	0.000162504207199203\\
0.05456	0.00016250419124041\\
0.08858	0.000162504149183994\\
0.14384	0.000162504038261216\\
0.23358	0.000162503745747862\\
0.37926	0.000162502974706813\\
0.61584	0.000162500941582312\\
1	0.000162495581146768\\
};
\addlegendentry{$\text{PEB}_{\text{mi}}$}




\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	245.275452885275\\
0.00016	131.551746679925\\
0.00026	73.7420011359535\\
0.00042	45.2453623543433\\
0.0007	26.9999335000418\\
0.00112	15.1645030766906\\
0.00184	9.24175964489583\\
0.00298	4.96613362666576\\
0.00484	3.41132123127848\\
0.00784	2.17108373802863\\
0.01274	1.16254578911394\\
0.0207	0.754521753712394\\
0.0336	0.464802259910633\\
0.05456	0.30424577965899\\
0.08858	0.199666086338755\\
0.14384	0.114460546375913\\
0.23358	0.0692824706678365\\
0.37926	0.042975781555095\\
0.61584	0.0281272199357815\\
1	0.0162337439352251\\
};
\addlegendentry{$\text{RMSE}_{\text{delay}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001	106.61730467044\\
0.00016	34.296017198645\\
0.00026	80.1697994333883\\
0.00042	67.1141174712427\\
0.0007	23.498784014557\\
0.00112	24.0447285636141\\
0.00184	7.33861781436313\\
0.00298	5.32852954635462\\
0.00484	3.33418259532377\\
0.00784	0.29809206390601\\
0.01274	0.350307182069721\\
%0.0207	0.000169206956443418\\
0.0207	0.0823\\ % with more simulations
0.0336	0.000167923959799146\\
0.05456	0.000175593687918269\\
0.08858	0.000158611857121762\\
0.14384	0.000156085889263943\\
0.23358	0.000163133373842509\\
0.37926	0.000160695569823755\\
0.61584	0.000172553237895725\\
1	0.000162459818911118\\
};
\addlegendentry{RMSE \eqref{eq:NLL}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	4266.08801971811\\
0.00016	1041.64247655484\\
0.00026	155.846983535885\\
0.00042	79.727204934358\\
0.0007	46.9042978774373\\
0.00112	25.1166187916322\\
0.00184	15.2669881457797\\
0.00298	9.58888186054875\\
0.00484	6.56282702140172\\
0.00784	4.02144943717373\\
0.01274	1.63156487141349\\
0.0207	0.8838\\
0.0336	0.368103070084397\\
0.05456	0.000198815002918428\\
0.08858	0.000163546083647148\\
0.14384	0.000151380920839749\\
0.23358	0.00016427721345202\\
0.37926	0.000159127349809694\\
0.61584	0.000168559916934869\\
1	0.000162694119559173\\
};
%\addlegendentry{RMSE delay and phase: mixed integer problem}
\addlegendentry{RMSE \eqref{eq:mixedInteger}}
\end{axis}
\end{tikzpicture}%

==> Figures/carrier.tex <==
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency [GHz]},
ylabel style={font=\color{white!15!black}},
ylabel={[m]},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
 legend columns=3,
 legend pos=north west,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, dotted]
  table[row sep=crcr]{%
1.58489319246111	0.0898507135125\\
1.8873918221351	0.106999956024265\\
2.24762646922016	0.127422366964307\\
2.67661684547528	0.151742675474601\\
3.18748592597229	0.180704848832701\\
3.79586138578132	0.215194850687307\\
4.52035365636024	0.256267743015605\\
5.38312522557077	0.30517996086133\\
6.41056859642023	0.363427747149791\\
7.63411364353909	0.432792923315133\\
9.09118906472884	0.515397395880332\\
10.8263673387405	0.613768066366485\\
12.8927282139681	0.730914130149625\\
15.3534824376823	0.870419128865832\\
18.2839053962858	1.03655057228195\\
21.7736398173647	1.23439048300562\\
25.9294379740467	1.46999085744598\\
30.8784272767174	1.75055879863335\\
36.7719991477594	2.08467698417998\\
43.7904401414373	2.48256621357852\\
52.1484469766079	2.95639806625768\\
62.1016941891561	3.52066723472135\\
73.9546553110858	4.19263492258018\\
88.0699168290408	4.99285687118629\\
104.879269839711	5.94581216740209\\
124.896918699982	7.08065206796666\\
148.735210729351	8.43209174727536\\
177.123368142049	10.0414722474687\\
210.929795225637	11.9580251162786\\
251.188643150958	14.2403784183735\\
};
\addlegendentry{$\text{PEB}_{\text{delay}}$}

\addplot [color=black, line width=1.0pt, dashed,mark=o,mark options={solid, black},mark repeat=4]
  table[row sep=crcr]{%
1.58489319246111	0.000327309055805551\\
1.8873918221351	0.000327309696154826\\
2.24762646922016	0.000327310147693504\\
2.67661684547528	0.000327310466092985\\
3.18748592597229	0.000327310690610018\\
3.79586138578132	0.000327310848926423\\
4.52035365636024	0.000327310960561922\\
5.38312522557077	0.000327311039280739\\
6.41056859642023	0.000327311094788625\\
7.63411364353909	0.000327311133929519\\
9.09118906472884	0.000327311161529369\\
10.8263673387405	0.000327311180991155\\
12.8927282139681	0.000327311194714457\\
15.3534824376823	0.000327311204391318\\
18.2839053962858	0.000327311211214869\\
21.7736398173647	0.000327311216026434\\
25.9294379740467	0.000327311219419264\\
30.8784272767174	0.000327311221811688\\
36.7719991477594	0.000327311223498683\\
43.7904401414373	0.000327311224688253\\
52.1484469766079	0.000327311225527067\\
62.1016941891561	0.000327311226118549\\
73.9546553110858	0.000327311226535627\\
88.0699168290408	0.000327311226829726\\
104.879269839711	0.000327311227037107\\
124.896918699982	0.000327311227183339\\
148.735210729351	0.000327311227286454\\
177.123368142049	0.000327311227359164\\
210.929795225637	0.000327311227410436\\
251.188643150958	0.000327311227446589\\
};
\addlegendentry{$\text{PEB}_{\text{known}}$}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1.58489319246111	0.000327309055805547\\
1.8873918221351	0.000327309696154831\\
2.24762646922016	0.000327310147693504\\
2.67661684547528	0.00032731046609299\\
3.18748592597229	0.000327310690610013\\
3.79586138578132	0.000327310848926426\\
4.52035365636024	0.000327310960561917\\
5.38312522557077	0.000327311039280732\\
6.41056859642023	0.000327311094788634\\
7.63411364353909	0.000327311133929522\\
9.09118906472884	0.000327311161529366\\
10.8263673387405	0.00032731118099116\\
12.8927282139681	0.000327311194714451\\
15.3534824376823	0.000327311204391317\\
18.2839053962858	0.000327311211214873\\
21.7736398173647	0.0878521506638894\\
25.9294379740467	0.293232601131285\\
30.8784272767174	0.638370109522929\\
36.7719991477594	1.48206007009735\\
43.7904401414373	2.21907875330068\\
52.1484469766079	3.05921890210669\\
62.1016941891561	3.43206197886956\\
73.9546553110858	4.00000384999616\\
88.0699168290408	4.70072035237706\\
104.879269839711	5.42656972519865\\
124.896918699982	6.48863647671514\\
148.735210729351	7.58133871900283\\
177.123368142049	8.62278694281623\\
210.929795225637	10.5709178649824\\
251.188643150958	12.1016759861581\\
};
\addlegendentry{$\text{PEB}_{\text{mi}}$}



\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1.58489319246111	0.0899111558942891\\
2.78255940220712	0.150557698916214\\
4.88527357151939	0.25289569287468\\
8.57695898590894	0.523009120828749\\
15.0583635427984	0.832302258105876\\
26.437611857491	1.49112253792572\\
46.4158883361278	2.6074189090738\\
81.4912746902074	4.23488595690528\\
143.072298919376	7.73748708395285\\
251.188643150958	13.3315382176314\\
};
\addlegendentry{$\text{RMSE}_{\text{delay}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1.58489319246111	0.000338323816294988\\
2.78255940220712	0.000343159293335098\\
4.88527357151939	0.000339496700992849\\
8.57695898590894	0.000334254671217417\\
15.0583635427984	0.000354581091840855\\
26.437611857491	4.41176793831667\\
46.4158883361278	7.57337815113661\\
81.4912746902074	13.2366445532713\\
143.072298919376	22.0734910808662\\
251.188643150958	42.327347348547\\
};
\addlegendentry{RMSE \eqref{eq:NLL}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.58489319246111	0.000330964669364824\\
2.78255940220712	0.000344602136408618\\
4.88527357151939	0.000362581166078667\\
8.57695898590894	0.000589717606941722\\
15.0583635427984	1.15299562009147\\
26.437611857491	2.19476303017006\\
46.4158883361278	3.19393382135539\\
81.4912746902074	4.86050841366769\\
143.072298919376	7.74836208718489\\
251.188643150958	13.657807480192\\
};
\addlegendentry{RMSE \eqref{eq:mixedInteger}}

\end{axis}
\end{tikzpicture}%

==> Figures/numberofBS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
%xmode=log,
xmin=4,
xmax=12,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of BS},
ylabel={[m]},
ymode=log,
ymin=0.00001,
ymax=1e4,
yminorticks=true,
 legend columns=3,
 legend pos=north east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, dotted]
  table[row sep=crcr]{%
4	15.2176169919147\\
5	10.0913914550671\\
6	5.39339785317973\\
7	5.29125030909978\\
8	4.01452982482993\\
9	4.01447298871339\\
10	3.00559365953909\\
11	2.96598102096157\\
12	2.93889990256433\\
};
\addlegendentry{$\text{PEB}_{\text{delay}}$}

\addplot [color=black, line width=1.0pt, dashed,mark=o,mark options={solid, black},mark repeat=4]
  table[row sep=crcr]{%
4	0.000941345919631802\\
5	0.000624242953064326\\
6	0.000333629967473828\\
7	0.000327311226906815\\
8	0.000248334628992942\\
9	0.000248331113170036\\
10	0.000185922889831015\\
11	0.000183472493312913\\
12	0.000181797283566482\\
};
\addlegendentry{$\text{PEB}_{\text{known}}$}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
4	10.1470352963879\\
5	4.31207004719853\\
6	5.45578242440356\\
7	3.29384454379289\\
8	1.29871527001483\\
9	0.288710673170277\\
10	0.000185922889831008\\
11	0.000183472493312912\\
12	0.000181797283566478\\
};
\addlegendentry{$\text{PEB}_{\text{mi}}$}



\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
4	14.7016482069736\\
5	10.3186522144862\\
6	5.36080463974367\\
7	5.40317575305279\\
8	4.07125856657428\\
9	4.2204510300727\\
10	2.8972590001391\\
11	2.74978367692641\\
12	2.84713512865197\\
};
\addlegendentry{$\text{RMSE}_{\text{delay}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	19.6007869596161\\
5	12.4333161572287\\
6	10.9765013138861\\
7	4.83543537827475\\
8	1.37900218373112\\
9	0.499791604362087\\
10	0.524611712286341\\
11	2.0420e-04\\
12	2.0673e-04\\
};
\addlegendentry{RMSE \eqref{eq:NLL}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4	15.466615268098\\
5	11.9029814717816\\
6	7.49713818465297\\
7	7.84071276420147\\
8	7.31565352831803\\
9	9.12613330858134\\
10	7.17601189483931\\
11	8.44809059348891\\
12	9.83182718951718\\
};
\addlegendentry{RMSE \eqref{eq:mixedInteger}}
\end{axis}
\end{tikzpicture}%

==> Figures/power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-10,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={power [dBm]},
ylabel={[m]},
ymode=log,
ymin=1e-05,
ymax=1e4,
yminorticks=true,
 legend columns=3,
 legend pos=north east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, dotted]
  table[row sep=crcr]{%
-10	16.7324026468253\\
-8.68421052631579	14.3803293646305\\
-7.36842105263158	12.3588869452941\\
-6.05263157894737	10.6215986194476\\
-4.73684210526316	9.12852085564302\\
-3.42105263157895	7.84532498331624\\
-2.10526315789474	6.74250791197982\\
-0.789473684210526	5.79471379959251\\
0.526315789473685	4.9801510739834\\
1.8421052631579	4.28009140355511\\
3.1578947368421	3.67843909765846\\
4.47368421052632	3.16136103634221\\
5.78947368421053	2.71696862086547\\
7.10526315789474	2.33504443241595\\
8.42105263157895	2.00680731440317\\
9.73684210526316	1.72471047712581\\
11.0526315789474	1.48226798285923\\
12.3684210526316	1.2739056219285\\
13.6842105263158	1.09483275112687\\
15	0.940932147803422\\
};
\addlegendentry{$\text{PEB}_{\text{delay}}$}

\addplot [color=black, line width=1.0pt, dashed,mark=o,mark options={solid, black},mark repeat=4]
  table[row sep=crcr]{%
-10	0.00103504898076972\\
-8.68421052631579	0.000889552180052144\\
-7.36842105263158	0.000764507859760476\\
-6.05263157894737	0.000657041015403146\\
-4.73684210526316	0.00056468078177411\\
-3.42105263157895	0.000485303623106956\\
-2.10526315789474	0.000417084508987156\\
-0.789473684210526	0.000358454953464707\\
0.526315789473685	0.000308066952607299\\
1.8421052631579	0.000264761991350448\\
3.1578947368421	0.000227544407053657\\
4.47368421052632	0.000195558497340606\\
5.78947368421053	0.000168068845889487\\
7.10526315789474	0.000144443413826329\\
8.42105263157895	0.000124139007960601\\
9.73684210526316	0.000106688791750457\\
11.0526315789474	9.16915518511702e-05\\
12.3684210526316	7.88024734645085e-05\\
13.6842105263158	6.77252123969294e-05\\
15	5.82050815482966e-05\\
};
\addlegendentry{$\text{PEB}_{\text{known}}$}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
-10	15.4246015432162\\
-8.68421052631579	13.5154439941246\\
-7.36842105263158	11.9760813216565\\
-6.05263157894737	10.7813305254929\\
-4.73684210526316	9.29571182382971\\
-3.42105263157895	7.86031203304851\\
-2.10526315789474	6.0444457562113\\
-0.789473684210526	4.3073023081607\\
0.526315789473685	2.55572468269006\\
1.8421052631579	1.33417985837054\\
3.1578947368421	0.463388302615758\\
4.47368421052632	0.0185942879115033\\
5.78947368421053	0.000168068845889485\\
7.10526315789474	0.00014444341382633\\
8.42105263157895	0.000124139007960601\\
9.73684210526316	0.000106688791750454\\
11.0526315789474	9.1691551851172e-05\\
12.3684210526316	7.88024734645092e-05\\
13.6842105263158	6.77252123969315e-05\\
15	5.82050815482953e-05\\
};
\addlegendentry{$\text{PEB}_{\text{mi}}$}



\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	17.3645073770545\\
-8.68421052631579	13.7004206882168\\
-7.36842105263158	12.8858222411196\\
-6.05263157894737	10.9725563542933\\
-4.73684210526316	8.82602910140839\\
-3.42105263157895	7.62415947382053\\
-2.10526315789474	7.31889750268337\\
-0.789473684210526	5.79076538666724\\
0.526315789473685	4.81925025794006\\
1.8421052631579	4.3655110410638\\
3.1578947368421	3.62894503292705\\
4.47368421052632	3.15450745479285\\
5.78947368421053	2.91133795692812\\
7.10526315789474	2.40947294559919\\
8.42105263157895	1.92742101404\\
9.73684210526316	1.7528812449064\\
11.0526315789474	1.4963601160053\\
12.3684210526316	1.19685016745744\\
13.6842105263158	1.12944962251783\\
15	0.963439423373657\\
};
\addlegendentry{$\text{RMSE}_{\text{delay}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	24.0190462881867\\
-8.68421052631579	21.6734731724467\\
-7.36842105263158	18.4127056067363\\
-6.05263157894737	16.1957268425263\\
-4.73684210526316	11.7111604033048\\
-3.42105263157895	12.4570572735914\\
-2.10526315789474	11.3188367302925\\
-0.789473684210526	8.72893679048667\\
0.526315789473685	2.16872750533595\\
1.8421052631579	1.53881885485461\\
3.1578947368421	1.12383743100081\\
4.47368421052632	0.561874313383758\\
5.78947368421053	1.9510e-04\\
7.10526315789474	1.6768e-04\\
8.42105263157895	0.00012\\
9.73684210526316	0.00011\\
11.0526315789474	1.0644e-04\\
12.3684210526316	7.9e-05\\
13.6842105263158	6.8e-05\\
15	6.7567e-05\\
};
\addlegendentry{RMSE \eqref{eq:NLL}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-10	19.216035958936\\
-8.68421052631579	15.509605122274\\
-7.36842105263158	13.744703857438\\
-6.05263157894737	13.4706193057345\\
-4.73684210526316	10.0959537367024\\
-3.42105263157895	10.8715851002906\\
-2.10526315789474	10.0231832090993\\
-0.789473684210526	8.12209422063347\\
0.526315789473685	8.48843985538991\\
1.8421052631579	8.28310129902789\\
3.1578947368421	7.00543359115543\\
4.47368421052632	6.56101944773631\\
5.78947368421053	7.40300794902578\\
7.10526315789474	5.79586769797794\\
8.42105263157895	6.33355479133611\\
9.73684210526316	5.9670936693671\\
11.0526315789474	4.00114584747551\\
12.3684210526316	5.28445834869614\\
13.6842105263158	5.19268972539256\\
15	4.72603360198602\\
};
\addlegendentry{RMSE \eqref{eq:mixedInteger}}

\end{axis}
\end{tikzpicture}%
